The Logarithmic Contributions to the O(\alpha_s^3) Asymptotic Massive Wilson Coefficients and Operator Matrix Elements in Deeply Inelastic Scattering

We calculate the logarithmic contributions to the massive Wilson coefficients for deep-inelastic scattering in the asymptotic region $Q^2 \gg m^2$ to 3-loop order in the fixed-flavor number scheme and present the corresponding expressions for the massive operator matrix elements needed in the variable flavor number scheme. Explicit expressions are given both in Mellin-$N$ space and $z$-space.

==> (inline-0) <==
\begin{eqnarray}
\lefteqn{H_{g,2}^{\sf S} = \tfrac{1}{2}[1 + (-1)^N]} \nonumber\\ &&
\times \Biggl\{\textcolor{blue}{a_s} \textcolor{blue}{T_F} \Biggl\{-\tilde{\gamma}_{qg}^{0} L_Q
-\frac{4 \big(N^3-4 N^2-N-2\big)}{N^2 (N+1) (N+2)}
+\tilde{\gamma}_{qg}^{0} S_1+\tilde{\gamma}_{qg}^{0} L_M\Biggr\} \nonumber\\ &&
\N\\&&
+ \textcolor{blue}{a_s^2} \Biggl\{
\textcolor{blue}{T_F^2} \Biggl[\frac{4}{3} \tilde{\gamma}_{qg}^{0} L_M^2
-\frac{4}{3} \tilde{\gamma}_{qg}^{0} L_Q L_M
+\Biggl[\frac{4}{3} \tilde{\gamma}_{qg}^{0} S_1
-\frac{16 \big(N^3-4 N^2-N-2\big)}{3 N^2 (N+1) (N+2)}\Biggr] L_M\Biggr]
\N\\&&
+\textcolor{blue}{C_F} \textcolor{blue}{T_F} \Biggl[
\Biggl[\frac{2 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big)}{N^2 (N+1)^2
  (N+2)}+2 \tilde{\gamma}_{qg}^{0} S_1\Biggr] L_Q^2
+\Biggl[
-\frac{4 P_{111}}{N^3 (N+1)^3 (N+2)}
\N\\&&
+\frac{4 \big(3 N^4+2 N^3-9 N^2-16 N-12\big) S_1}{N^2 (N+1)^2 (N+2)}
+L_M \Biggl[
-\frac{4 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big)}{N^2 (N+1)^2 (N+2)}
\N\\&&
-4 \tilde{\gamma}_{qg}^{0} S_1\Biggr]
+\tilde{\gamma}_{qg}^{0} \big(4 S_2-4 S_1^2\big)\Biggr] L_Q
-\frac{2 \big(9 N^4+6 N^3-15 N^2-28 N-20\big) S_1^2}{N^2 (N+1)^2 (N+2)}
\N\\&&
+\frac{16 (-1)^N P_{252}}{15 (N-2) (N-1)^2 N^2 (N+1)^4 (N+2)^4
  (N+3)^3}
+L_M^2 \Biggl[\frac{2 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big)}{N^2 (N+1)^2 (N+2)}
\N\\&&
+2 \tilde{\gamma}_{qg}^{0} S_1\Biggr]
+\frac{4 P_{265}}{15 (N-1)^2 N^4 (N+1)^4 (N+2)^4 (N+3)^3}
+\frac{4 P_{106} S_1}{N^3 (N+1)^3 (N+2)}
\N\\&&
+L_M \Biggl[
\frac{4 P_{111}}{N^3 (N+1)^3 (N+2)}
-\frac{4 \big(3 N^4+2 N^3-9 N^2-16 N-12\big) S_1}{N^2 (N+1)^2 (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[4 S_1^2-4 S_2\Bigr]\Biggr]
\N\\&&
+\frac{2 \big(11 N^4+42 N^3+43 N^2-4 N-12\big) S_2}{N^2 (N+1)^2 (N+2)}
+\frac{16 P_{103} S_{-2}}{(N-2) N^2 (N+1)^2 (N+2) (N+3)}
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[2 S_1^3-2 S_2 S_1-4 S_{2,1}\Bigr]
+\frac{128 S_1 S_{-2}+64 S_{-3}-128 S_{-2,1}}{N (N+1) (N+2)}
+\frac{(N-1) \Bigl[48 \zeta_3-16 S_3\Bigr]}{N (N+1)}\Biggr]
\N\\&&
+\textcolor{blue}{C_A} \textcolor{blue}{T_F} \Biggl[
\Biggl[\frac{16 \big(N^2+N+1\big) \big(N^2+N+2\big)}{(N-1) N^2 (N+1)^2 (N+2)^2}+2 \tilde{\gamma}_{qg}^{0} S_1\Biggr] L_Q^2
+\Biggl[
-\frac{32 (-1)^N \big(N^3+4 N^2+7 N+5\big)}{(N+1)^3 (N+2)^3}
\N\\&&
+\frac{8 P_{160}}{(N-1) N^3 (N+1)^2 (N+2)^3}
+\frac{16 \big(N^2+1\big) \big(N^2-4 N-1\big) S_1}{(N-1) N (N+1)^2 (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[-2 S_1^2+2 S_2+4 S_{-2}\Bigr]\Biggr] L_Q
\N\\&&
-\frac{16 P_{165} S_1}{(N-1) N^3 (N+1)^2 (N+2)^3}
-\frac{4 \big(2 N^5-3 N^4-5 N^3-3 N^2-33 N-6\big) S_1^2}{(N-1) N (N+1)^2 (N+2)^2}
\N\\&&
-\frac{16 (-1)^N P_{167}}{3 (N-1) N^2 (N+1)^4 (N+2)^4}
-\frac{8 P_{239}}{3 (N-1) N^4 (N+1)^4 (N+2)^4}
\N\\&&
+\frac{32 (-1)^N \big(N^3+4 N^2+7 N+5\big) S_1}{(N+1)^3 (N+2)^3}
+L_M^2 \Biggl[
-\frac{16 \big(N^2+N+1\big) \big(N^2+N+2\big)}{(N-1) N^2 (N+1)^2 (N+2)^2}
-2 \tilde{\gamma}_{qg}^{0} S_1\Biggr]
\N\\&&
+\frac{4 P_{105} S_2}{(N-1) N^2 (N+1)^2 (N+2)^2}
+\frac{8 \big(3 N^2+3 N+2\big) S_3}{N (N+1) (N+2)}
+L_M \Biggl[
\frac{32 (-1)^N \big(N^3+4 N^2+7 N+5\big)}{(N+1)^3 (N+2)^3}
\N\\&&
-\frac{8 P_{161}}{(N-1) N^3 (N+1)^2 (N+2)^3}
-\frac{32 (2 N+3) S_1}{(N+1)^2 (N+2)^2}+\tilde{\gamma}_{qg}^{0}
\Bigl[-2 S_1^2-2 S_2-4 S_{-2}\Bigr]\Biggr]
\N\\&&
+\frac{16 \big(N^5-N^4-5 N^3+3 N^2+14 N+12\big) S_{-2}}{(N-1) N (N+1)^2 (N+2)^2}
-\frac{16 \big(N^2+N+4\big) S_{-3}}{N (N+1) (N+2)}
\N\\&&
+\frac{(N-1) \Bigl[16 S_{-2} S_1-16 S_{-2,1}\Bigr]}{N (N+1)}
+\frac{\big(N^2-N-4\big)
%%\Bigl[
16 (-1)^N S_{-2}
%%+8 \big(-1+(-1)^N\big) \zeta_2
%%\Bigr]
}{(N+1)^2 (N+2)^2}
-\frac{6 \big(5 N^2+5 N-6\big) \zeta_3}{N (N+1) (N+2)}
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[-8 S_1 S_2-4 (-1)^N S_{-2} S_1-2 (-1)^N S_{-3}+4 S_{2,1}
%% -2 \big(-1+(-1)^N\big) S_1 \zeta_2
-\frac{3}{2} (-1)^N \zeta_3\Bigr]\Biggr]\Biggr\}
\N\\&&
+\textcolor{blue}{a_s^3} \Biggl\{
\textcolor{blue}{T_F^3} \Biggl[
\frac{16}{9} \tilde{\gamma}_{qg}^{0} L_M^3
-\frac{16}{9} \tilde{\gamma}_{qg}^{0} L_Q L_M^2
+\Biggl[
\frac{16}{9} \tilde{\gamma}_{qg}^{0} S_1
-\frac{64 \big(N^3-4 N^2-N-2\big)}{9 N^2 (N+1) (N+2)}\Biggr] L_M^2
-\frac{16 \tilde{\gamma}_{qg}^{0} \zeta_3}{9}\Biggr]
\N\\ &&
+\textcolor{blue}{C_A} \textcolor{blue}{T_F^2} \Biggl[
\Biggl[
\frac{64 \big(N^2+N+1\big) \big(N^2+N+2\big)}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
+\frac{8}{9} \tilde{\gamma}_{qg}^{0} S_1\Biggr] L_Q^3
+\Biggl[
-\frac{64 (-1)^N \big(N^3+4 N^2+7 N+5\big)}{3 (N+1)^3 (N+2)^3}
\N\\&&
+\frac{8 P_{194}}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
+\frac{32 \big(8 N^4-7 N^3+5 N^2-17 N-13\big) S_1}{9 (N-1) N (N+1)^2 (N+2)}
\N\\&&
+L_M \Biggl[\frac{64 \big(N^2+N+1\big) \big(N^2+N+2\big)}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
+\frac{8}{3} \tilde{\gamma}_{qg}^{0} S_1\Biggr]
+\tilde{\gamma}_{qg}^{0} \Bigl[
-\frac{4}{3} S_1^2
+\frac{4 S_2}{3}
+\frac{8}{3} S_{-2}\Bigr]\Biggr] L_Q^2
\N\\&&
+\Biggl[
-\frac{32 \big(8 N^4-7 N^3+5 N^2-17 N-13\big) S_1^2}{9 (N-1) N (N+1)^2 (N+2)}
+\frac{128 (-1)^N \big(N^3+4 N^2+7 N+5\big) S_1}{3 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{32 P_{186} S_1}{27 (N-1) N^2 (N+1)^3 (N+2)^3}
+\frac{64 (-1)^N P_{170}}{9 (N-1) N^2 (N+1)^4 (N+2)^4}
\N\\&&
-\frac{16 P_{233}}{27 (N-1) N^3 (N+1)^4 (N+2)^4}
+L_M^2 \Biggr[\frac{64 \big(N^2+N+1\big) \big(N^2+N+2\big)}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
+\frac{8}{3} \tilde{\gamma}_{qg}^{0} S_1\Biggr]
\N\\&&
+\frac{32 \big(8 N^4+13 N^3-22 N^2-9 N-26\big) S_2}{9 (N-1) N (N+1) (N+2)^2}
+\frac{64 \big(8 N^5+15 N^4+6 N^3+11 N^2+16 N+16\big) S_{-2}}{9 (N-1) N (N+1)^2 (N+2)^2}
\N\\&&
+\frac{128 \big(N^2+N-1\big) S_3}{9 N (N+1) (N+2)}
+L_M \Biggl[
-\frac{128 (-1)^N \big(N^3+4 N^2+7 N+5\big)}{3 (N+1)^3 (N+2)^3}
+\frac{32 P_{195}}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{64 (2 N-1) \big(N^3+9 N^2+7 N+7\big) S_1}{9 (N-1) N (N+1)^2 (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[
-\frac{8}{3} S_1^2
+\frac{8 S_2}{3}
+\frac{16}{3} S_{-2}\Bigr]\Biggr]
-\frac{128 \big(N^2+N+3\big) S_{-3}}{3 N (N+1) (N+2)}
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{8}{9} S_1^3-8 S_2 S_1
+\frac{32}{3} S_{2,1}\Bigr]
+\frac{256 S_{-2,1}}{3 N (N+1) (N+2)}
+\frac{(N-1) \Bigl[\frac{64}{3} S_{-2} S_1
-32 \zeta_3\Bigr]}{N (N+1)}\Biggr] L_Q
\N\\&&
+\frac{32 \big(N^3+8 N^2+11 N+2\big) S_1^3}{9 N (N+1)^2 (N+2)^2}
+\frac{8 P_{152} S_1^2}{27 N (N+1)^3 (N+2)^3}
+\frac{4}{9} \frac{P_{201} \zeta_2}{(N-1) N^3 (N+1)^3 (N+2)^3}
\N\\&&
+\frac{8 P_{264}}{81 (N-1) N^5 (N+1)^5 (N+2)^5}
+\frac{32}{3} \big(2 N^4+3 N^3+10 N^2+37 N+35\big) \frac{(-1)^N \zeta_2}{(N+1)^3 (N+2)^3}
\N\\&&
+\frac{32}{9}  \frac{ \big(9 N^5-4 N^4+N^3+92 N^2+42 N+28\big) \zeta_3}{(N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{8 P_{249} S_1}{81 (N-1) N^4 (N+1)^4 (N+2)^4}
\N\\&&
-\frac{32}{9}  \frac{\big(5 N^4+8 N^3+17 N^2+43 N+20\big) \zeta_2}{N (N+1)^2 (N+2)^2} S_1
+L_M^3 \Biggl[
-\frac{448 \big(N^2+N+1\big) \big(N^2+N+2\big)}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{56}{9} \tilde{\gamma}_{qg}^{0} S_1
\Biggr]
+\frac{8 P_{192} S_2}{3 (N-1) N^3 (N+1)^3 (N+2)^3}
-\frac{32 \big(3 N^3-12 N^2-27 N-2\big) S_1 S_2}{3 N (N+1)^2 (N+2)^2}
\N\\&&
+\frac{256 \big(N^5+10 N^4+9 N^3+3 N^2+7 N+6\big) S_3}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
+L_M^2 \Biggl[
\frac{64 (-1)^N \big(N^3+4 N^2+7 N+5\big)}{(N+1)^3 (N+2)^3}
\N
\\
&&
-\frac{8 P_{199}}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
+\frac{32 \big(8 N^5+9 N^4-57 N^3-31 N^2+25 N-26\big) S_1}{9 (N-1) N (N+1)^2 (N+2)^2}
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[-\frac{20}{3} S_1^2-4 S_2-8 S_{-2}\Bigr]\Biggr]
+\frac{128 (-1)^N \big(N^4+2 N^3+7 N^2+22 N+20\big) S_{-2}}{3 (N+1)^3 (N+2)^3}
\N\\&&
+\frac{\big(N^2-N-4\big) }{(N+1)^2 (N+2)^2}
\Bigl[
-\frac{256}{3} (-1)^N S_1 S_{-2}
-\frac{128}{3} (-1)^N S_{-3}+\frac{256}{3} S_{-2,1}
-\frac{128}{3} (-1)^N S_1 \zeta_2
\N\\&&
-32 (-1)^N \zeta_3\Bigr]
+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{2}{9} S_1^4
+\frac{20}{3} S_2 S_1^2+\frac{32}{3} (-1)^N S_{-3} S_1
+\big(\frac{160 S_3}{9}
-\frac{64}{3} S_{-2,1}\big) S_1
+\frac{2}{3} S_2^2
\N\\&&
+\frac{8}{9} \big(-2+9 (-1)^N\big) \zeta_3 S_1
%%+\frac{68}{15} \big(-1+(-1)^N\big) \zeta_2^2
+S_{-2} \big(\frac{32}{3} (-1)^N S_1^2
+\frac{32}{3} (-1)^N S_2\big)
+12 S_4
\N\\&&
+\frac{16}{3} (-1)^N S_{-4}
-\frac{16}{3} S_{3,1}
-\frac{32}{3} S_{-2,2}
-\frac{32}{3} S_{-3,1}
-\frac{16}{3} S_{2,1,1}
+\frac{64}{3} S_{-2,1,1}
+\Bigl[\frac{2}{3} \big(-3+8 (-1)^N\big) S_1^2
\N\\&&
+\frac{2}{3} \big(-3+8 (-1)^N\big) S_2
+\frac{4}{3} \big(1+4 (-1)^N\big) S_{-2}\Bigr] \zeta_2\Bigr]
+L_M \Biggl[\frac{64 \big(N^5+9 N^4+3 N^3+N^2+26 N-4\big) S_1^2}{9 (N-1) N (N+1)^2 (N+2)^2}
\N\\&&
+\frac{128 (-1)^N \big(N^3+4 N^2+7 N+5\big) S_1}{3 (N+1)^3 (N+2)^3}
+\frac{16 P_{198} S_1}{27 (N-1) N^3 (N+1)^3 (N+2)^3}
+\frac{64 (N-1) S_{-2} S_1}{3 N (N+1)}
\N\\&&
-\frac{64 (-1)^N P_{157}}{9 (N-1) N^2 (N+1)^3 (N+2)^4}
+\frac{16 P_{242}}{27 (N-1) N^4 (N+1)^4 (N+2)^4}
+\frac{64 \big(7 N^2+7 N+8\big) S_3}{9 N (N+1) (N+2)}
\N\\&&
-\frac{64 P_{104} S_2}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{64 \big(2 N^5+21 N^4+36 N^3-7 N^2-68 N-56\big) S_{-2}}{9 (N-1) N (N+1)^2 (N+2)^2}
\N\\&&
-\frac{128 S_{-3}}{3 N (N+1) (N+2)}
-\frac{128 S_{-2,1}}{3 (N+2)}
+\frac{\big(N^2-N-4\big)
%%\Bigl[
\frac{128}{3} (-1)^N S_{-2}
%%+\frac{64}{3} \big(-1+(-1)^N\big) \zeta_2
%%\Bigr]
}{(N+1)^2 (N+2)^2}
-\frac{16 \big(3 N^2+3 N-2\big) \zeta_3}{N (N+1) (N+2)}
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[
-\frac{8}{9} S_1^3
-\frac{40}{3} S_2 S_1
-\frac{32}{3} (-1)^N S_{-2} S_1
%%-\frac{16}{3} \big(-1+(-1)^N\big) \zeta_2 S_1
-\frac{16}{3} (-1)^N S_{-3}-4 (-1)^N \zeta_3\Bigr]
\Biggr]
\Biggr]
\N\\&&
+\textcolor{blue}{C_A} \textcolor{blue}{T_F^2}\textcolor{blue}{N_F} \Biggl[
\Biggl[
\frac{64 \big(N^2+N+1\big) \big(N^2+N+2\big)}{9 (N-1) N^2 (N+1)^2
  (N+2)^2}
+\frac{8}{9} \tilde{\gamma}_{qg}^{0} S_1\Biggr] L_Q^3
+\Biggl[
-\frac{64 (-1)^N \big(N^3+4 N^2+7 N+5\big)}{3 (N+1)^3 (N+2)^3}
\N\\&&
+\frac{8 P_{194}}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
+\frac{32 \big(8 N^4-7 N^3+5 N^2-17 N-13\big) S_1}{9 (N-1) N (N+1)^2 (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[
-\frac{4}{3} S_1^2+\frac{4 S_2}{3}
\N\\&&
+\frac{8}{3} S_{-2}\Bigr]
\Biggr] L_Q^2
+\Biggl[
-\frac{32 \big(8 N^4-7 N^3+5 N^2-17 N-13\big) S_1^2}{9 (N-1) N (N+1)^2 (N+2)}
+\frac{128 (-1)^N \big(N^3+4 N^2+7 N+5\big) S_1}{3 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{16 P_{187} S_1}{27 (N-1) N^2 (N+1)^3 (N+2)^3}
+\frac{64 (-1)^N P_{170}}{9 (N-1) N^2 (N+1)^4 (N+2)^4}
+\frac{128 \big(N^2+N-1\big) S_3}{9 N (N+1) (N+2)}
\N\\&&
-\frac{8 P_{248}}{27 (N-1) N^4 (N+1)^4 (N+2)^4}
+\frac{32 \big(8 N^4+13 N^3-22 N^2-9 N-26\big) S_2}{9 (N-1) N (N+1) (N+2)^2}
\N\\&&
+\frac{64 \big(8 N^5+15 N^4+6 N^3+11 N^2+16 N+16\big) S_{-2}}{9 (N-1) N (N+1)^2 (N+2)^2}
-\frac{128 \big(N^2+N+3\big) S_{-3}}{3 N (N+1) (N+2)}
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{8}{9} S_1^3-8 S_2 S_1+\frac{32}{3} S_{2,1}\Bigr]
+\frac{256 S_{-2,1}}{3 N (N+1) (N+2)}
+\frac{(N-1) \Bigl[\frac{64}{3} S_{-2} S_1-32 \zeta_3\Bigr]}{N (N+1)}\Biggr] L_Q
\N\\&&
+\frac{16 \big(N^3+8 N^2+11 N+2\big) S_1^3}{9 N (N+1)^2 (N+2)^2}
+\frac{8 P_{102} S_1^2}{3 N (N+1)^3 (N+2)^3}
+\frac{4}{9} \frac{P_{175}\zeta_2}{(N-1) N^3 (N+1)^3 (N+2)^2}
\N\\&&
+\frac{16 P_{261}}{3 (N-1) N^5 (N+1)^5 (N+2)^5}
+\frac{16}{9} \frac{\big(9 N^5-14 N^4-19 N^3+52 N^2+12 N+8\big)\zeta_3}{(N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{16 P_{166} S_1}{3 N (N+1)^4 (N+2)^4}
+\frac{16}{9}\frac{\big(5 N^4+32 N^3+47 N^2+28 N+20\big) \zeta_2}{N (N+1)^2 (N+2)^2} S_1
\N\\&&
+L_M^3 \Biggl[
-\frac{64 \big(N^2+N+1\big) \big(N^2+N+2\big)}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{8}{9} \tilde{\gamma}_{qg}^{0} S_1\Biggr]
+\frac{8 P_{191} S_2}{3 (N-1) N^3 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{16 \big(3 N^3-12 N^2-27 N-2\big) S_1 S_2}{3 N (N+1)^2 (N+2)^2}
+\frac{128 \big(N^5+10 N^4+9 N^3+3 N^2+7 N+6\big) S_3}{9 (N-1) N^2
  (N+1)^2 (N+2)^2}
\N\\&&
+L_M^2 \Biggl[
\frac{64 (-1)^N \big(N^3+4 N^2+7 N+5\big)}{3 (N+1)^3 (N+2)^3}
-\frac{8 P_{172}}{9 (N-1) N^2 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{32 \big(5 N^4+20 N^3+47 N^2+58 N+20\big) S_1}{9 N (N+1)^2 (N+2)^2}
+\tilde{\gamma}_{qg}^{0} \Bigl[
-\frac{4}{3} S_1^2
-\frac{4 S_2}{3}
-\frac{8}{3} S_{-2}\Bigr]\Biggr]
\N\\&&
+\frac{\big(N^4+2 N^3+7 N^2+22 N+20\big) \Bigl[\frac{64}{3} (-1)^N S_{-2}+\frac{32}{3} (-1)^N \zeta_2\Bigr]}{(N+1)^3 (N+2)^3}
\N\\&&
+\frac{\big(N^2-N-4\big) \Bigl[
-\frac{128}{3} (-1)^N S_1 S_{-2}
-\frac{64}{3} (-1)^N S_{-3}
+\frac{128}{3} S_{-2,1}
-\frac{64}{3} (-1)^N S_1 \zeta_2-16 (-1)^N \zeta_3\Bigr]}{(N+1)^2 (N+2)^2}
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{1}{9} S_1^4+\frac{10}{3} S_2 S_1^2+\frac{16}{3} (-1)^N S_{-3} S_1+\Bigl[\frac{80 S_3}{9}
-\frac{32}{3} S_{-2,1}\Bigr] S_1+\frac{4}{9} \big(-7+9 (-1)^N\big) \zeta_3 S_1+\frac{1}{3} S_2^2
\N\\&&
%%+\frac{34}{15} \big(-1+(-1)^N\big) \zeta_2^2
+S_{-2} \Bigl[\frac{16}{3} (-1)^N S_1^2+\frac{16}{3} (-1)^N S_2\Bigr]
+6 S_4+\frac{8}{3} (-1)^N S_{-4}
-\frac{8}{3} S_{3,1}
-\frac{16}{3} S_{-2,2}
-\frac{16}{3} S_{-3,1}
-\frac{8}{3} S_{2,1,1}
\N\\&&
+\frac{32}{3} S_{-2,1,1}
+\Bigl[\frac{4}{3} \big(-1+2 (-1)^N\big) S_1^2+\frac{4}{3} \big(-1+2 (-1)^N\big) S_2+\frac{8}{3} (-1)^N S_{-2}\Bigr] \zeta_2\Bigr]
\N\\&&
+L_M \Biggl[
-\frac{16 \big(10 N^4+43 N^3+106 N^2+131 N+46\big) S_1^2}{9 N (N+1)^2 (N+2)^2}
+\frac{16 P_{140} S_1}{27 N (N+1)^3 (N+2)^3}
\N\\&&
-\frac{64 (-1)^N \big(7 N^5+43 N^4+117 N^3+166 N^2+107 N+16\big)}{9 (N+1)^4 (N+2)^4}
+\frac{8 P_{246}}{27 (N-1) N^4 (N+1)^4 (N+2)^4}
\N\\&&
-\frac{16 P_{122} S_2}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{64 \big(5 N^2+8 N+10\big) S_{-2}}{9 N (N+1) (N+2)}
+\frac{\big(N^2-N-4\big)
%\Bigl[
\frac{64}{3} (-1)^N S_{-2}
%%+\frac{32}{3} \big(-1+(-1)^N\big) \zeta_2
%\Bigr]
}{(N+1)^2 (N+2)^2}
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[
-\frac{8}{9} S_1^3
-\frac{8}{3} S_2 S_1
-\frac{16}{3} (-1)^N S_{-2} S_1
%%-\frac{8}{3} \big(-1+(-1)^N\big) \zeta_2 S_1
-\frac{40 S_3}{9}
-\frac{8}{3} \big(2+(-1)^N\big) S_{-3}
-\frac{16}{3} S_{2,1}
+\frac{16}{3} S_{-2,1}
%%-2 \big(-1+(-1)^N\big) \zeta_3
\Bigr]\Biggr]\Biggr]
\N\\&&
+\textcolor{blue}{C_F^2} \textcolor{blue}{T_F} \Biggl[
-\frac{\big(15 N^4+6 N^3-25 N^2-32 N-28\big) S_1^4}{3 N^2 (N+1)^2 (N+2)}
+\frac{2 P_{159} S_1^2}{N^3 (N+1)^4 (N+2)}
\N\\&&
-\frac{4 \big(3 N^5-47 N^4-147 N^3-93 N^2+8 N+12\big) S_1^3}{3 N^3 (N+1)^2 (N+2)}
-4  \frac{\big(3 N^4+14 N^3+43 N^2+48 N+20\big) \zeta_2}{N^2 (N+1)^2 (N+2)} S_1^2
\N\\&&
-\frac{2 \big(5 N^4-14 N^3+53 N^2+120 N+28\big) S_2 S_1^2}{N^2 (N+1)^2 (N+2)}
-\frac{2 P_{211} S_1}{N^5 (N+1)^5 (N+2)}
-\frac{4 P_{118} S_2 S_1}{N^3 (N+1)^3 (N+2)}
\N\\&&
-\frac{8 \big(3 N^4+90 N^3+83 N^2-44 N-4\big) S_3 S_1}{3 N^2 (N+1)^2 (N+2)}
-\frac{16 \big(3 N^4+2 N^3+19 N^2+28 N+12\big) S_{2,1} S_1}{N^2 (N+1)^2 (N+2)}
\N\\&&
-\frac{8 P_{132} \zeta_2 S_1}{N^3 (N+1)^3 (N+2)}
-\frac{\big(11 N^4+142 N^3+147 N^2-32 N-12\big) S_2^2}{N^2 (N+1)^2 (N+2)}
-\frac{P_{247}}{N^6 (N+1)^6 (N+2)}
\N
\\
&&
+16 \frac{(-1)^N \big(N^2+N+2\big) \zeta_2}{N (N+1)^4 (N+2)}
+\frac{2}{3} \big(N^2+N+2\big)  \frac{\big(153 N^4+306 N^3+165 N^2+12 N+4\big) \zeta_3}{N^3 (N+1)^3 (N+2)}
\N\\&&
+L_Q^3 \Biggl[\frac{2 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big)^2}{3 N^3 (N+1)^3 (N+2)}
-\frac{16 \big(N^2+N+2\big) S_1 \big(3 N^2+3 N+2\big)}{3 N^2 (N+1)^2 (N+2)}
\N\\&&
-\frac{8}{3} \tilde{\gamma}_{qg}^{0} S_1^2\Biggr]
+L_M^3 \Biggl[
-\frac{2 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big)^2}{3 N^3 (N+1)^3 (N+2)}
+\frac{16 \big(N^2+N+2\big) S_1 \big(3 N^2+3 N+2\big)}{3 N^2 (N+1)^2 (N+2)}
\N\\&&
+\frac{8}{3} \tilde{\gamma}_{qg}^{0} S_1^2\Biggr]
-\frac{2 P_{182} S_2}{N^4 (N+1)^4 (N+2)}
+\frac{4 \big(21 N^5+217 N^4+415 N^3+351 N^2+152 N-4\big) S_3}{3 N^2 (N+1)^3 (N+2)}
\N\\&&
-\frac{16 \big(N^2-3 N-2\big) \big(3 N^2+3 N+2\big) S_{2,1}}{N^3 (N+1)^2 (N+2)}
+L_M^2 \Biggl[
\frac{32 \big(N^3+5 N^2+6 N+4\big) S_1^2}{N^2 (N+1)^2 (N+2)}
\N\\&&
+\frac{2 P_{138} S_1}{N^3 (N+1)^3 (N+2)}
-\frac{32 (-1)^N \big(N^2+N+2\big)}{N (N+1)^4 (N+2)}
-\frac{P_{178}}{N^4 (N+1)^4 (N+2)}
\N\\&&
-\frac{16 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big) S_2}{N^2 (N+1)^2 (N+2)}
-\frac{32 \big(N^2+N+2\big) S_{-2}}{N^2 (N+1)^2 (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[8 S_1^3-16 S_2 S_1
\N\\&&
-16 S_{-2} S_1-8 S_3-8 S_{-3}+16 S_{-2,1}\Bigr]\Biggr]
+L_Q^2 \Biggl[
\frac{32 \big(N^3+5 N^2+6 N+4\big) S_1^2}{N^2 (N+1)^2 (N+2)}+\frac{2 P_{138} S_1}{N^3 (N+1)^3 (N+2)}
\N\\&&
-\frac{32 (-1)^N \big(N^2+N+2\big)}{N (N+1)^4 (N+2)}
-\frac{P_{178}}{N^4 (N+1)^4 (N+2)}
+L_M \Biggl[
-\frac{2 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big)^2}{N^3 (N+1)^3 (N+2)}
\N\\&&
+\frac{16 \big(N^2+N+2\big) S_1 \big(3 N^2+3 N+2\big)}{N^2 (N+1)^2 (N+2)}+8 \tilde{\gamma}_{qg}^{0} S_1^2\Biggr]
-\frac{16 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big) S_2}{N^2 (N+1)^2 (N+2)}
\N\\&&
-\frac{32 \big(N^2+N+2\big) S_{-2}}{N^2 (N+1)^2 (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[8 S_1^3-16 S_2 S_1-16 S_{-2} S_1-8 S_3-8 S_{-3}+16 S_{-2,1}\Bigr]\Biggr]
\N\\&&
+\frac{P_{190} \zeta_2}{2 N^4 (N+1)^4 (N+2)}
+\frac{16 \big(N^2+N+2\big) S_{-2} \zeta_2}{N^2 (N+1)^2 (N+2)}
+96 \tilde{\gamma}_{qg}^{0} \log (2) \zeta_2
\N\\&&
+\frac{\big(N^2+N+2\big) \big(3 N^2+3 N+2\big) \Bigl[6 S_4-16 S_{3,1}+32 S_{2,1,1}+8 S_2 \zeta_2
-\frac{16}{3} S_1 \zeta_3\Bigr]}{N^2 (N+1)^2 (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{1}{3} S_1^5
\N\\&&
-\frac{2}{3} S_2 S_1^3+\big(
-\frac{16}{3} S_3-16 S_{2,1}\big) S_1^2
-\frac{8}{3} \zeta_3 S_1^2
+\Bigl[-3 S_2^2+6 S_4-16 S_{3,1}+32 S_{2,1,1}\Bigr] S_1
\N\\&&
+\frac{8}{3} S_2 S_3
+\Bigl[-4 S_1^3+8 S_2 S_1+8 S_{-2} S_1+4 S_3+4 S_{-3}-8 S_{-2,1}\Bigr] \zeta_2\Bigr]
\N\\&&
+L_Q \Biggl[
\frac{16 \big(3 N^4-13 N^2-18 N-12\big) S_1^3}{N^2 (N+1)^2 (N+2)}
-\frac{2 P_{136} S_1^2}{N^3 (N+1)^3 (N+2)}
+\frac{64 (-1)^N \big(N^2+N+2\big) S_1}{N (N+1)^4 (N+2)}
\N\\&&
-\frac{2 P_{139} S_1}{N^4 (N+1)^3}
-\frac{16 \big(7 N^4+20 N^3+7 N^2-22 N-20\big) S_2 S_1}{N^2 (N+1)^2 (N+2)}
-\frac{64 \big(2 N^3+N^2+3 N-10\big) S_{-2} S_1}{N^2 (N+1)^2 (N+2)}
\N\\&&
-\frac{32 (-1)^N P_{266}}{5 (N-2) (N-1)^2 N^3 (N+1)^5 (N+2)^5 (N+3)^3}
+\frac{2 P_{277}}{5 (N-1)^2 N^5 (N+1)^5 (N+2)^5 (N+3)^3}
\N\\&&
-48  \frac{\big(9 N^4+10 N^3+9 N^2-8 N+12\big) \zeta_3}{N^2 (N+1)^2 (N+2)}
+L_M^2 \Biggl[
\frac{2 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big)^2}{N^3 (N+1)^3 (N+2)}
\N\\&&
-\frac{16 \big(N^2+N+2\big) S_1 \big(3 N^2+3 N+2\big)}{N^2 (N+1)^2 (N+2)}
-8 \tilde{\gamma}_{qg}^{0} S_1^2\Biggr]+\frac{2 P_{147} S_2}{N^3 (N+1)^3 (N+2)}
\N\\&&
-\frac{16 \big(3 N^4+10 N^3+15 N^2+16 N-12\big) S_3}{N^2 (N+1)^2 (N+2)}
+\frac{128 (-1)^N \big(N^3+4 N^2+7 N+5\big) S_{-2}}{(N+1)^3 (N+2)^3}
\N\\&&
-\frac{64 P_{212} S_{-2}}{(N-2) N^3 (N+1)^3 (N+2)^3 (N+3)}
-\frac{64 \big(N^2+3 N+4\big) S_{-3}}{N (N+1)^2 (N+2)}
\N\\&&
+\frac{16 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big) S_{2,1}}{N^2 (N+1)^2 (N+2)}
+L_M \Biggl[
-\frac{64 \big(N^3+5 N^2+6 N+4\big) S_1^2}{N^2 (N+1)^2 (N+2)}
\N\\&&
-\frac{4 P_{138} S_1}{N^3 (N+1)^3 (N+2)}+\frac{64 (-1)^N \big(N^2+N+2\big)}{N (N+1)^4 (N+2)}+\frac{2 P_{178}}{N^4 (N+1)^4 (N+2)}
\N\\&&
+\frac{32 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big) S_2}{N^2 (N+1)^2 (N+2)}
+\frac{64 \big(N^2+N+2\big) S_{-2}}{N^2 (N+1)^2 (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[-16 S_1^3+32 S_2 S_1+32 S_{-2} S_1
\N\\&&
+16 S_3+16 S_{-3}-32 S_{-2,1}\Bigr]\Biggr]
+\frac{128 (N-1) \big(N^2+2 N+4\big) S_{-2,1}}{N^2 (N+1)^2 (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[-8 S_1^4+24 S_2 S_1^2-48 S_{-3} S_1
\N\\&&
+\Bigl[16 S_{2,1}-32 S_{-2,1}\Bigr] S_1-48 \zeta_3 S_1-16 S_2^2-32 S_{-2}^2+S_{-2} \Bigl[32 S_1^2-32 S_2\Bigr]-32 S_4-80 S_{-4}-32 S_{3,1}
\N\\&&
+32 S_{-2,2}+64 S_{-3,1}\Bigr]\Biggr]
+L_M \Biggl[
-\frac{16 \big(3 N^4-13 N^2-18 N-12\big) S_1^3}{N^2 (N+1)^2 (N+2)}+\frac{2 P_{136} S_1^2}{N^3 (N+1)^3 (N+2)}
\N\\&&
-\frac{64 (-1)^N \big(N^2+N+2\big) S_1}{N (N+1)^4 (N+2)}+\frac{2 P_{139} S_1}{N^4 (N+1)^3}+\frac{16 \big(7 N^4+20 N^3+7 N^2-22 N-20\big) S_2 S_1}{N^2 (N+1)^2 (N+2)}
\N\\&&
+\frac{64 \big(2 N^3+N^2+3 N-10\big) S_{-2} S_1}{N^2 (N+1)^2 (N+2)}
+\frac{32 (-1)^N P_{266}}{5 (N-2) (N-1)^2 N^3 (N+1)^5 (N+2)^5 (N+3)^3}
\N\\&&
-\frac{2 P_{277}}{5 (N-1)^2 N^5 (N+1)^5 (N+2)^5 (N+3)^3}+48  \frac{\big(9 N^4+10 N^3+9 N^2-8 N+12\big) \zeta_3}{N^2 (N+1)^2 (N+2)}
\N\\&&
-\frac{2 P_{147} S_2}{N^3 (N+1)^3 (N+2)}+\frac{16 \big(3 N^4+10 N^3+15 N^2+16 N-12\big) S_3}{N^2 (N+1)^2 (N+2)}
\N\\&&
-\frac{128 (-1)^N \big(N^3+4 N^2+7 N+5\big) S_{-2}}{(N+1)^3 (N+2)^3}
+\frac{64 P_{212} S_{-2}}{(N-2) N^3 (N+1)^3 (N+2)^3 (N+3)}
\N\\&&
+\frac{64 \big(N^2+3 N+4\big) S_{-3}}{N (N+1)^2 (N+2)}
-\frac{16 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big) S_{2,1}}{N^2 (N+1)^2 (N+2)}
-\frac{128 (N-1) \big(N^2+2 N+4\big) S_{-2,1}}{N^2 (N+1)^2 (N+2)}
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[8 S_1^4-24 S_2 S_1^2+48 S_{-3} S_1+\Bigl[32 S_{-2,1}-16 S_{2,1}\Bigr] S_1
+48 \zeta_3 S_1+16 S_2^2+32 S_{-2}^2
\N\\&&
+S_{-2} \Bigl[32 S_2-32 S_1^2\Bigr]
+32 S_4+80 S_{-4}+32 S_{3,1}
-32 S_{-2,2}-64 S_{-3,1}\Bigr]\Biggr]\Biggr]
\N\\&&
+\textcolor{blue}{C_A^2} \textcolor{blue}{T_F} \Biggl[
\frac{P_{123} S_1^4}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{4 P_{176} S_1^3}{9 (N-1) N^2 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{4}{3} \frac{P_{131} S_1^2 \zeta_2}{(N-1) N^2 (N+1)^2 (N+2)^2} 
+\frac{2 P_{215} S_1^2}{3 (N-1) N^2 (N+1)^4 (N+2)^4}
\N\\&&
+\frac{2 (N-2) \big(55 N^5+347 N^4+379 N^3+213 N^2+326 N+120\big) S_2 S_1^2}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{4}{9} \frac{P_{217} S_1\zeta_2}{(N-1)^2 N^3 (N+1)^3 (N+2)^3}
-\frac{4 P_{262} S_1}{3 (N-1) N^5 (N+1)^5 (N+2)^5}
\N\\&&
-\frac{4 P_{193} S_2 S_1}{3 (N-1) N^3 (N+1)^3 (N+2)^3}
+\frac{16 P_{144} S_3 S_1}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{8}{3} \frac{(-1)^N P_{213}\zeta_2}{(N-1) N^3 (N+1)^4 (N+2)^4} 
-\frac{2}{9} \frac{P_{251}\zeta_2}{(N-1)^2 N^4 (N+1)^4 (N+2)^4} 
\N\\&&
-\frac{4 \big(11 N^4+22 N^3-35 N^2-46 N-24\big) P_{261}}{3 (N-1)^2 N^6 (N+1)^6 (N+2)^6}
-\frac{4}{9} \frac{\zeta_3 P_{148} S_1}{(N-1) N^2 (N+1)^2 (N+2)^2} 
\N
\\
&&
-\frac{4}{9}   \frac{\big(11 N^4+22 N^3-35 N^2-46 N-24\big) \big(9 N^5-14 N^4-19 N^3+52 N^2+12 N+8\big)\zeta_3}{(N-1)^2 N^3 (N+1)^3 (N+2)^3}
\N\\&&
+L_Q^3 \Biggl[
-\frac{8}{3} \tilde{\gamma}_{qg}^{0} S_1^2
+\frac{8 \big(N^2+N+2\big) \big(11 N^4+22 N^3-59 N^2-70 N-48\big) S_1}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{16 \big(N^2+N+1\big) \big(N^2+N+2\big) \big(11 N^4+22 N^3-35 N^2-46 N-24\big)}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^3}\Biggr]
+L_M^3 \Biggl[
\frac{8}{3} \tilde{\gamma}_{qg}^{0} S_1^2
\N\\&&
-\frac{8 \big(N^2+N+2\big) \big(11 N^4+22 N^3-59 N^2-70 N-48\big) S_1}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
+\frac{16 \big(N^2+N+1\big) \big(N^2+N+2\big) \big(11 N^4+22 N^3-35 N^2-46 N-24\big)}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^3}\Biggr]
\N\\&&
-\frac{2 \big(11 N^4+22 N^3-35 N^2-46 N-24\big) P_{191} S_2}{3 (N-1)^2 N^4 (N+1)^4 (N+2)^4}
\N\\&&
-\frac{32 \big(11 N^4+22 N^3-35 N^2-46 N-24\big) \big(N^5+10 N^4+9 N^3+3 N^2+7 N+6\big) S_3}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{16 (-1)^N \big(N^4+2 N^3+7 N^2+22 N+20\big) \big(11 N^4+22 N^3-35 N^2-46 N-24\big) S_{-2}}{3 (N-1) N (N+1)^4 (N+2)^4}
\N\\&&
-32  \frac{\big(N^2+N+1\big) \big(N^2+N+2\big) \zeta_2}{(N-1) N^2 (N+1)^2 (N+2)^2} S_{-2}
+L_M^2 \Biggl[
-\frac{4 P_{127} S_1^2}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{64 (-1)^N \big(N^3+4 N^2+7 N+5\big) S_1}{(N+1)^3 (N+2)^3}
+\frac{8 P_{216} S_1}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{16 (-1)^N P_{196}}{3 (N-1) N^3 (N+1)^4 (N+2)^4}+\frac{16 P_{241}}{9 (N-1)^2 N^4 (N+1)^3 (N+2)^4}
\N\\&&
-\frac{4 \big(N^2+N+2\big) \big(11 N^4+22 N^3-83 N^2-94 N-72\big) S_2}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{8 \big(N^2+N+2\big) \big(11 N^4+22 N^3-59 N^2-70 N-48\big) S_{-2}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
+\tilde{\gamma}_{qg}^{0} \Bigl[4 S_1^3+12 S_2 S_1+16 S_{-2} S_1
\N\\&&
+4 S_3+4 S_{-3}-8 S_{-2,1}\Bigr]\Biggr]+L_Q^2 \Biggl[
-\frac{4 P_{141} S_1^2}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
+\frac{64 (-1)^N \big(N^3+4 N^2+7 N+5\big) S_1}{(N+1)^3 (N+2)^3}
-\frac{8 P_{218} S_1}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^3}
\N\\&&
+\frac{16 (-1)^N P_{196}}{3 (N-1) N^3 (N+1)^4 (N+2)^4}
-\frac{16 P_{240}}{9 (N-1)^2 N^4 (N+1)^3 (N+2)^4}
\N\\&&
+\frac{4 \big(N^2+N+2\big) \big(11 N^4+22 N^3-83 N^2-94 N-72\big) S_2}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
+\frac{8 \big(N^2+N+2\big) \big(11 N^4+22 N^3-59 N^2-70 N-48\big) S_{-2}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[4 S_1^3-12 S_2 S_1-16 S_{-2} S_1-4 S_3-4 S_{-3}
+8 S_{-2,1}\Bigr]\Biggr]
\N\\&&
+\frac{\big(5 N^5-131 N^3-58 N^2+232 N+96\big) }{(N-1) N (N+1)^2 (N+2)^3} \Bigl[\frac{32}{3} (-1)^N S_1 S_{-2}+\frac{16}{3} (-1)^N S_1 \zeta_2\Bigr]
\N\\&&
+\frac{\big(N^2+N+2\big) \big(11 N^4+22 N^3-35 N^2-46 N-24\big)}{(N-1) N^2 (N+1)^2 (N+2)^2} \Bigl[\frac{1}{3} S_2^2+\frac{16}{3} (-1)^N S_{-2} S_2
\N
\\
&&
%%+\frac{34}{15} \big(-1+(-1)^N\big) \zeta_2^2
+6 S_4+\frac{8}{3} (-1)^N S_{-4}
-\frac{8}{3} S_{3,1}
-\frac{16}{3} S_{-2,2}
-\frac{16}{3} S_{-3,1}
-\frac{8}{3} S_{2,1,1}+\frac{32}{3} S_{-2,1,1}
\N\\&&
+\big(\frac{8}{3} (-1)^N S_2+\frac{8}{3} (-1)^N S_{-2}\big) \zeta_2\Bigr]
+\frac{\big(N^2-N-4\big) \big(11 N^4+22 N^3-35 N^2-46 N-24\big)}{(N-1) N (N+1)^3 (N+2)^3} 
\N\\&&
\times \Bigl[
4 (-1)^N \zeta_3
+\frac{16}{3} (-1)^N S_{-3}
-\frac{32}{3} S_{-2,1}
\Bigr]
+\frac{P_{130} \Bigl[\frac{16}{3} (-1)^N S_{-2} S_1^2
+\frac{8}{3} (-1)^N \zeta_2 S_1^2\Bigr]}{(N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
+\frac{\big(11 N^5+34 N^4-49 N^3-24 N^2-68 N-48\big) \Bigl[\frac{16}{3} (-1)^N S_1 S_{-3}
-\frac{32}{3} S_1 S_{-2,1}+4 (-1)^N S_1 \zeta_3\Bigr]}{(N-1) N^2 (N+1) (N+2)^2}
\N\\&&
+L_Q \Biggl[
\frac{8 \big(47 N^4-133 N^3+11 N^2-155 N-58\big) S_1^3}{9 (N-1) N (N+1)^2 (N+2)}
+\frac{8 P_{223} S_1^2}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{32 (N-2) (N+3) S_{-2} S_1^2}{N (N+1) (N+2)}
-\frac{32 (-1)^N P_{197} S_1}{3 (N-1) N^3 (N+1)^4 (N+2)^4}
+\frac{8 P_{257} S_1}{27 (N-1)^2 N^4 (N+1)^4 (N+2)^4}
\N\\&&
-\frac{8 P_{137} S_2 S_1}{(N-1) N^2 (N+1)^2 (N+2)^2}
+\frac{32 \big(N^2+N+6\big) S_3 S_1}{N (N+1) (N+2)}
-\frac{16 P_{142} S_{-2} S_1}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
+\frac{32 \big(9 N^2+9 N+22\big) S_{-3} S_1}{N (N+1) (N+2)}
-\frac{64 \big(3 N^2+3 N+10\big) S_{-2,1} S_1}{N (N+1) (N+2)}
-\frac{384 \zeta_3 S_1}{N (N+1) (N+2)}
\N\\&&
-8 \frac{P_{117} \zeta_3}{(N-1) N^2 (N+1)^2 (N+2)^2}
+\frac{16 (-1)^N P_{256}}{9 (N-1)^2 N^4 (N+1)^5 (N+2)^5}
\N\\&&
+\frac{4 P_{269}}{27 (N-1)^2 N^5 (N+1)^5 (N+2)^5}
-\frac{8 P_{219} S_2}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{8 P_{149} S_3}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{16 P_{220} S_{-2}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^3}
\N\\&&
+\frac{\big(N^3+4 N^2+7 N+5\big) \big(-64 (-1)^N S_1^2+64 (-1)^N S_2+192 (-1)^N S_{-2}\big)}{(N+1)^3 (N+2)^3}
\N\\&&
+\frac{16 P_{133} S_{-3}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
+\frac{32 P_{112} S_{-2,1}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[-2 S_1^4+16 S_2 S_1^2-2 S_2^2-12 S_{-2}^2-16 S_{-2} S_2-4 S_4-44 S_{-4}
-\frac{88}{3} S_{2,1}-16 S_{3,1}+56 S_{-2,2}
\N\\&&
+64 S_{-3,1}-96 S_{-2,1,1}\Bigr]\Biggr]
+\tilde{\gamma}_{qg}^{0} \Bigl[
-\frac{1}{3} S_1^5-10 S_2 S_1^3-16 (-1)^N S_{-3} S_1^2+\Bigl[32 S_{-2,1}
-\frac{80 S_3}{3}\Bigr] S_1^2
\N\\&&
-\frac{4}{3} \big(-7+9 (-1)^N\big) \zeta_3 S_1^2
%%>>> contribution zero
%%-\frac{34}{5} \big(-1+(-1)^N\big) \zeta_2^2 S_1
-8 (-1)^N S_{-4} S_1
+\Bigl[-S_2^2-18 S_4+8 S_{3,1}+16 S_{-2,2}+16 S_{-3,1}+8 S_{2,1,1}
\N\\&&
-32 S_{-2,1,1}\Bigr] S_1
+S_{-2} \Bigl[-16 (-1)^N S_1^3
-16 (-1)^N S_2 S_1\Bigr]+\Bigl[-4 \big(-1+2 (-1)^N\big) S_1^3
-8 (-1)^N S_2 S_1
\N\\&&
-4 \big(1+2 (-1)^N\big) S_{-2} S_1
+\frac{11 S_2}{3}-2 S_3
-2 S_{-3}+4 S_{-2,1}\Bigr] \zeta_2\Bigr]
+L_M \Biggl[
\frac{128 (-1)^N P_{171} S_1}{3 (N-1) N^2 (N+1)^4 (N+2)^4}
\N\\&&
-\frac{8 \big(11 N^4+26 N^3-139 N^2-218 N+8\big) S_1^3}{9 N (N+1)^2 (N+2)^2}
+\frac{4 P_{221} S_1^2}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{8 P_{254} S_1}{27 (N-1)^2 N^4 (N+1)^4 (N+2)^4}
-\frac{8 P_{124} S_2 S_1}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{32 \big(2 N^5-23 N^4-32 N^3+13 N^2+4 N-12\big) S_{-2} S_1}{(N-1) N^2 (N+1)^2 (N+2)^2}
+2 \frac{P_{151}\zeta_3}{(N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{16 (-1)^N P_{237}}{9 (N-1) N^3 (N+1)^5 (N+2)^5}
-\frac{4 P_{268}}{27 (N-1)^2 N^5 (N+1)^5 (N+2)^5}
\N\\&&
%% -\frac{8}{3} \big(-1+(-1)^N\big) \big(N^2-N-4\big)  
%% \frac{\big(11 N^4+22 N^3-35 N^2-46 N-24\big) \zeta_2}{(N-1) N (N+1)^3 (N+2)^3}
%% \N\\&&
+\frac{4 P_{222} S_2}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^3}
+\frac{\big(N^3+4 N^2+7 N+5\big) \big(-64 (-1)^N S_1^2-64 (-1)^N S_2\big)}{(N+1)^3 (N+2)^3}
\N\\&&
-\frac{8 P_{145} S_3}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{16 (-1)^N P_{129} S_{-2}}{3 (N-1) N (N+1)^3 (N+2)^3}
+\frac{16 P_{202} S_{-2}}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{16 P_{126} S_{-3}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{16 \big(N^2+N+2\big) \big(11 N^4+22 N^3+13 N^2+2 N+24\big) S_{2,1}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
+\frac{\big(N^2+N+2\big) \big(11 N^4+22 N^3-35 N^2-46 N-24\big) }{(N-1) N^2 (N+1)^2 (N+2)^2} \Bigl[
-\frac{8}{3} (-1)^N S_{-3}-2 (-1)^N \zeta_3\Bigr]
\N\\&&
+\frac{\big(11 N^5+34 N^4-49 N^3-24 N^2-68 N-48\big) \Bigl[
-\frac{16}{3} (-1)^N S_1 S_{-2}
%%-\frac{8}{3} \big(-1+(-1)^N\big) S_1 \zeta_2
\Bigr]}{(N-1) N^2 (N+1) (N+2)^2}
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[2 S_1^4+32 S_2 S_1^2
%%+8 \big(-1+(-1)^N\big) \zeta_2 S_1^2
+8 \big(8+(-1)^N\big) S_{-3} S_1
+\Bigl[40 S_3-16 S_{2,1}
-80 S_{-2,1}\Bigr] S_1
\N\\&&
+6 \big(-5+(-1)^N\big) \zeta_3 S_1
+2 S_2^2
+12 S_{-2}^2
+S_{-2} \Bigl[8 \big(3+2 (-1)^N\big) S_1^2+16 S_2\Bigr]
+4 S_4
+44 S_{-4}
+16 S_{3,1}
\N\\&&
-56 S_{-2,2}
-64 S_{-3,1}
+96 S_{-2,1,1}\Bigr]
+\frac{16 P_{125} S_{-2,1}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\Biggr]\Biggr]
\N\\&&
+\textcolor{blue}{C_F} \textcolor{blue}{T_F^2} \Biggl[
\Biggl[
\frac{16 \big(N^2+N+1\big) \big(N^2+N+2\big) \big(3 N^4+6 N^3-N^2-4 N+12\big)}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
+\frac{16}{9} \tilde{\gamma}_{qg}^{0} S_1
\Biggr] L_Q^3
\N\\&&
+\Biggl[-\frac{16 L_M \big(N^2+N+2\big)^3}{(N-1) N^3 (N+1)^3 (N+2)^2}
-\frac{4 P_{232}}{9 (N-1) N^4 (N+1)^4 (N+2)^3}
\N\\&&
+\frac{16 P_{177} S_1}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{20 S_2}{3}-4 S_1^2\Bigr]\Biggr] L_Q^2
+\Biggl[
-\frac{16 P_{181} S_1^2}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
\N\\&&
-\frac{8 P_{229} S_1}{9 (N-1) N^4 (N+1)^4 (N+2)^3}
+\frac{64 (-1)^N P_{259}}{45 (N-2) (N-1)^2 N^3 (N+1)^4 (N+2)^4 (N+3)^3}
\N\\&&
+\frac{4 P_{275}}{45 (N-1)^2 N^5 (N+1)^5 (N+2)^4 (N+3)^3}
+L_M^2 \Biggl[
-\frac{16 \big(N^2+N+2\big) P_{109}}{3 (N-1) N^3 (N+1)^3 (N+2)^2}
\N\\&&
-\frac{16}{3} \tilde{\gamma}_{qg}^{0} S_1\Biggr]
+L_M \Biggl[
\frac{8 P_{231}}{9 (N-1) N^4 (N+1)^4 (N+2)^3}
-\frac{32 P_{173} S_1}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[
-\frac{8}{3} S_1^2
-\frac{8 S_2}{3}\Bigr]\Biggr]
+\frac{16 P_{183} S_2}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
-\frac{256 \big(N^2+N+1\big) S_3}{3 N (N+1) (N+2)}
\N\\&&
+\frac{64 P_{163} S_{-2}}{3 (N-2) (N-1) N^2 (N+1)^2 (N+2)^2 (N+3)}
+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{8}{3} S_1^3-8 S_2 S_1
-\frac{32}{3} S_{2,1}\Bigr]
\N\\&&
+\frac{\frac{512}{3} S_1 S_{-2}
+\frac{256}{3} S_{-3}
-\frac{512}{3} S_{-2,1}}{N (N+1) (N+2)}
+\frac{64 (N-1) \zeta_3}{N (N+1)}\Biggr] L_Q
-\frac{16 \big(N^4-5 N^3-32 N^2-18 N-4\big) S_1^2}{3 N^2 (N+1)^2 (N+2)}
\N\\&&
-\frac{16}{9} \big(N^2+N+2\big) \frac{\zeta_3}{(N-1) N^3 (N+1)^3 (N+2)^2} P_{113}
+\frac{2}{9} \frac{P_{234} \zeta_2}{(N-1) N^4 (N+1)^4 (N+2)^3} 
\N\\&&
-\frac{2 P_{253}}{3 (N-1) N^5 (N+1)^6 (N+2)^2}
+\frac{4 P_{244} S_1}{3 (N-1) N^5 (N+1)^5 (N+2)^2}
\N\\&&
-\frac{80}{9} \frac{\big(N^3+4 N^2+11 N+6\big)\zeta_2}{N^2 (N+1) (N+2)} S_1
+L_M^3 \Biggl[
\frac{16 \big(N^2+N+2\big) P_{113}}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
\N\\&&
+\frac{32}{9} \tilde{\gamma}_{qg}^{0} S_1\Biggr]
+L_M^2 \Biggl[
-\frac{4 P_{227}}{9 (N-1) N^4 (N+1)^4 (N+2)^3}
+\frac{16 P_{164} S_1}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{20}{3} S_1^2-4 S_2\Bigr]\Biggr]
-\frac{16 P_{110} S_2}{3 N^3 (N+1)^3 (N+2)}
+\frac{(3 N+2) \Bigl[
-\frac{32}{9} S_1^3
-\frac{32}{3} S_2 S_1\Bigr]}{N^2 (N+2)}
\N\\&&
-\frac{32 \big(3 N^4+48 N^3+43 N^2-22 N-8\big) S_3}{9 N^2 (N+1)^2 (N+2)}
+\frac{128 \big(N^2-3 N-2\big) S_{2,1}}{3 N^2 (N+1) (N+2)}
\N\\&&
+L_M \Biggl[
\frac{16 P_{174} S_1^2}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
+\frac{8 P_{230} S_1}{9 (N-1) N^4 (N+1)^4 (N+2)^3}
\N\\&&
+\frac{64 (-1)^N P_{260}}{45 (N-2) (N-1)^2 N^3 (N+1)^4 (N+2)^4 (N+3)^3}
+\frac{4 P_{274}}{45 (N-1)^2 N^5 (N+1)^5 (N+2)^4 (N+3)^3}
\N\\&&
-\frac{16 P_{179} S_2}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
+\tilde{\gamma}_{qg}^{0} \Bigl[
\frac{8}{3} S_1^3+\frac{8}{3} S_2 S_1\Bigr]
+\frac{128 \big(N^2+N+4\big) S_3}{3 N (N+1) (N+2)}
\N\\&&
+\frac{64 P_{162} S_{-2}}{3 (N-2) (N-1) N^2 (N+1)^2 (N+2)^2 (N+3)}
+\frac{\frac{512}{3} S_1 S_{-2}+\frac{256}{3} S_{-3}
-\frac{512}{3} S_{-2,1}}{N (N+1) (N+2)}
\N\\&&
+\frac{64 (N-1) \zeta_3}{N (N+1)}\Biggr]
+\tilde{\gamma}_{qg}^{0} \Bigl[
-\frac{2}{9} S_1^4
-\frac{4}{3} S_2 S_1^2+\Bigl[
-\frac{16}{9} S_3
-\frac{32}{3} S_{2,1}\Bigr] S_1
-\frac{32}{9} \zeta_3 S_1
-\frac{2}{3} S_2^2+4 S_4
\N\\&&
-\frac{32}{3} S_{3,1}+\frac{64}{3} S_{2,1,1}+\Bigl[2 S_2
-\frac{10}{3} S_1^2\Bigr] \zeta_2\Bigr]
\Biggr]
\N\\&&
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F^2} \Biggl[
\Biggl[
\frac{16}{9} \tilde{\gamma}_{qg}^{0} S_1
+\frac{16 \big(N^2+N+1\big) \big(N^2+N+2\big) \big(3 N^4+6 N^3-N^2-4 N+12\big)}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
\Biggr] L_Q^3
\N\\&&
+\Biggl[
-\frac{4 P_{232}}{9 (N-1) N^4 (N+1)^4 (N+2)^3}
+\frac{16 P_{177} S_1}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
\N\\&&
+L_M \Biggl[
-\frac{8 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big)}{3 N^2 (N+1)^2 (N+2)}
-\frac{8}{3} \tilde{\gamma}_{qg}^{0} S_1\Biggr]+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{20 S_2}{3}-4 S_1^2\Bigr]\Biggr] L_Q^2
\N\\&&
+\Biggl[
-\frac{16 P_{181} S_1^2}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
-\frac{8 P_{229} S_1}{9 (N-1) N^4 (N+1)^4 (N+2)^3}
\N\\&&
+\frac{64 (-1)^N P_{259}}{45 (N-2) (N-1)^2 N^3 (N+1)^4 (N+2)^4 (N+3)^3}
+\frac{8 P_{276}}{45 (N-1)^2 N^5 (N+1)^5 (N+2)^4 (N+3)^3}
\N\\&&
+L_M \Biggl[\frac{8 \big(N^2+N+2\big) \big(57 N^4+72 N^3+29 N^2-22 N-24\big)}{9 N^3 (N+1)^3 (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{8}{3} S_1^2-8 S_2\Bigr]
\N\\&&
-\frac{16 \big(N^2+N+2\big) \big(29 N^2+29 N-6\big) S_1}{9 N^2 (N+1)^2 (N+2)}
\Biggr]
-\frac{256 \big(N^2+N+1\big) S_3}{3 N (N+1) (N+2)}
+\frac{16 P_{183} S_2}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
\N\\&&
+\frac{64 P_{163} S_{-2}}{3 (N-2) (N-1) N^2 (N+1)^2 (N+2)^2 (N+3)}
+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{8}{3} S_1^3-8 S_2 S_1
-\frac{32}{3} S_{2,1}\Bigr]
\N\\&&
+\frac{\frac{512}{3} S_1 S_{-2}+\frac{256}{3} S_{-3}
-\frac{512}{3} S_{-2,1}}{N (N+1) (N+2)}
+\frac{64 (N-1) \zeta_3}{N (N+1)}\Biggr] L_Q
-\frac{2}{9} \frac{P_{235} \zeta_2}{(N-1) N^4 (N+1)^4 (N+2)^3}
\N\\&&
-\frac{8 \big(N^4-5 N^3-32 N^2-18 N-4\big) S_1^2}{3 N^2 (N+1)^2 (N+2)}
-\frac{8}{9} \frac{\big(N^2+N+2\big) \zeta_3}{(N-1) N^3 (N+1)^3 (N+2)^2} P_{108}
\N\\&&
-\frac{4 P_{271}}{3 (N-1) N^6 (N+1)^6 (N+2)^5}
+\frac{16 \big(2 N^5-2 N^4-11 N^3-19 N^2-44 N-12\big) S_1}{3 N^2 (N+1)^3 (N+2)}
\N\\&&
-\frac{16}{9} \frac{\big(5 N^3+11 N^2+28 N+12\big)\zeta_2}{N^2 (N+1) (N+2)} S_1
+L_M^3 \Biggl[
\frac{8 \big(N^2+N+2\big) P_{108}}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
+\frac{8}{9} \tilde{\gamma}_{qg}^{0} S_1\Biggr]
\N\\&&
-\frac{8 P_{225} S_2}{3 (N-1) N^4 (N+1)^4 (N+2)^3}
+\frac{(3 N+2) \Bigl[
-\frac{16}{9} S_1^3
-\frac{16}{3} S_2 S_1\Bigr]}{N^2 (N+2)}
\N\\&&
+L_M^2 \Biggl[
-\frac{4 P_{228}}{9 (N-1) N^4 (N+1)^4 (N+2)^3}
+\frac{32 \big(5 N^3+8 N^2+19 N+6\big) S_1}{9 N^2 (N+1) (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{4}{3} S_1^2+\frac{4 S_2}{3}\Bigr]\Biggr]
\N\\&&
-\frac{16 P_{169} S_3}{9 (N-1) N^3 (N+1)^3 (N+2)^2}+\frac{64 \big(N^2-3 N-2\big) S_{2,1}}{3 N^2 (N+1) (N+2)}
\N\\&&
+L_M \Biggl[
\frac{8 \big(49 N^4+122 N^3+213 N^2+164 N+12\big) S_1^2}{9 N^2 (N+1)^2 (N+2)}
-\frac{8 P_{258}}{9 (N-1) N^5 (N+1)^5 (N+2)^4}
\N\\&&
+\frac{8 P_{146} S_1}{9 N^3 (N+1)^3 (N+2)}
-\frac{8 P_{184} S_2}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{16}{3} S_1 S_2-16 S_3+\frac{16}{3} S_{2,1}\Bigr]\Biggr]
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[
-\frac{1}{9} S_1^4
-\frac{2}{3} S_2 S_1^2
-\frac{4}{3} \zeta_2 S_1^2+\Bigl[
-\frac{8}{9} S_3
-\frac{16}{3} S_{2,1}\Bigr] S_1
-\frac{8}{9} \zeta_3 S_1
-\frac{1}{3} S_2^2+2 S_4
-\frac{16}{3} S_{3,1}
+\frac{32}{3} S_{2,1,1}\Bigr]\Biggr] 
\N\\&&
+\textcolor{blue}{C_A} \textcolor{blue}{C_F} \textcolor{blue}{T_F}
\Biggl[
\frac{2 P_{134} S_1^4}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
+\frac{4 P_{180} S_1^3}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
\N\\&&
-\frac{4 P_{245} S_1^2}{3 (N-1) N^4 (N+1)^4 (N+2)^4}
-\frac{8}{3}  \frac{\big(19 N^5-11 N^4-8 N^3-49 N^2-17 N+18\big) \zeta_2}{(N-1) N^2 (N+1)^2 (N+2)} S_1^2
\N\\&&
+\frac{4 P_{143} S_2 S_1^2}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{2}{9} \frac{P_{155} S_1\zeta_3}{(N-1) N^2 (N+1)^2 (N+2)^2} 
\N\\&&
+\frac{4}{9} \frac{P_{189} S_1\zeta_2}{(N-1) N^3 (N+1)^3 (N+2)^2} 
+\frac{4 P_{263} S_1}{3 (N-1) N^5 (N+1)^5 (N+2)^5}
\N\\&&
+\frac{4 P_{200} S_2 S_1}{3 (N-1) N^3 (N+1)^3 (N+2)^3}
+\frac{8 P_{153} S_3 S_1}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{16 \big(11 N^5+45 N^4-3 N^3-145 N^2-176 N-20\big) S_{2,1} S_1}{3 (N-1) N (N+1)^2 (N+2)^2}
-\frac{2 P_{101} S_2^2}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{256 (-1)^N \big(N^3+4 N^2+7 N+5\big)}{(N+1)^3 (N+2)^3}
+8 \frac{(-1)^N \zeta_2}{N^2 (N+1)^4 (N+2)^3} P_{115}
-\frac{2}{9} \frac{ P_{188} \zeta_3}{(N-1) N^3 (N+1)^3 (N+2)^2}
\N\\&&
-\frac{1}{18} \frac{P_{208}\zeta_2}{(N-1) N^3 (N+1)^4 (N+2)^2} 
+\frac{P_{273}}{3 (N-1) N^6 (N+1)^6 (N+2)^5}
\N\\&&
+L_M^3 \Biggl[
-\frac{16}{3} \tilde{\gamma}_{qg}^{0} S_1^2
-\frac{8 \big(N^2+N+2\big) \big(N^2+N+6\big) \big(7 N^2+7 N+4\big) S_1}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{2 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big) \big(11 N^4+22 N^3-59 N^2-70 N-48\big)}{9 (N-1) N^3 (N+1)^3 (N+2)^2}\Biggr]
+L_Q^3 \Biggl[
-\frac{8}{3} \tilde{\gamma}_{qg}^{0} S_1^2
\N\\&&
+\frac{8 \big(N^2+N+2\big) \big(13 N^4+26 N^3-43 N^2-56 N-12\big) S_1}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{4 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big) \big(11 N^4+22 N^3-23 N^2-34 N-12\big)}{9 (N-1) N^3 (N+1)^3 (N+2)^2}\Biggr]
\N\\&&
-4 \frac{\zeta_2 P_{107} S_2}{(N-1) N^2 (N+1)^2 (N+2)^2} 
-\frac{4 P_{243} S_2}{3 (N-1) N^4 (N+1)^4 (N+2)^4}
+\frac{4 P_{185} S_3}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
\N\\&&
+\frac{4 \big(N^2+N+2\big) \big(19 N^4+38 N^3-22 N^2-41 N-30\big) S_4}{(N-1) N^2 (N+1)^2 (N+2)^2}
+\frac{16 (-1)^N P_{116} S_{-2}}{N^2 (N+1)^4 (N+2)^3}
\N\\&&
-\frac{16 \big(N^2-3 N-2\big) \big(11 N^4+22 N^3-35 N^2-46 N-24\big) S_{2,1}}{3 (N-1) N^3 (N+1)^2 (N+2)^2}
\N
\\
&&
-\frac{8 \big(N^2+N+2\big) \big(31 N^4+62 N^3-73 N^2-104 N-60\big) S_{3,1}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
+L_Q^2 \Biggl[
-\frac{8 \big(10 N^5+6 N^4+5 N^3-38 N^2-17 N+2\big) S_1^2}{(N-1) N^2 (N+1)^2 (N+2)}
+\frac{64 (-1)^N \big(N^3+4 N^2+7 N+5\big) S_1}{(N+1)^3 (N+2)^3}
\N\\&&
-\frac{4 P_{204} S_1}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
-\frac{16 (-1)^N \big(3 N^4+11 N^3+19 N^2+15 N+2\big)}{N (N+1)^3 (N+2)^3}
\N\\&&
+\frac{P_{238}}{9 (N-1) N^4 (N+1)^4 (N+2)^3}
+L_M \Biggl[
\frac{22 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big)}{3 N^2 (N+1)^2 (N+2)}
\N\\&&
+\frac{22}{3} \tilde{\gamma}_{qg}^{0} S_1\Biggr]
+\frac{8 \big(N^2+N+2\big) \big(23 N^4+46 N^3-50 N^2-73 N-18\big) S_2}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
+\tilde{\gamma}_{qg}^{0} \Bigl[4 S_1^3-12 S_2 S_1
\N\\&&
+4 S_3+6 S_{-2}
+4 S_{-3}-8 S_{-2,1}\Bigr]\Biggr]
+L_M^2 \Biggl[
\frac{8 P_{121} S_1^2}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
+\frac{64 (-1)^N \big(N^3+4 N^2+7 N+5\big) S_1}{(N+1)^3 (N+2)^3}
-\frac{8 P_{203} S_1}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{16 (-1)^N \big(3 N^4+11 N^3+19 N^2+15 N+2\big)}{N (N+1)^3 (N+2)^3}
+\frac{P_{224}}{9 (N-1) N^4 (N+1)^3 (N+2)^3}
\N\\&&
+\frac{8 \big(N^2+N+2\big) \big(N^4+2 N^3+20 N^2+19 N+30\big) S_2}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
+\tilde{\gamma}_{qg}^{0} \Bigl[-12 S_1^3+4 S_2 S_1+4 S_3+6 S_{-2}
\N\\&&
+4 S_{-3}-8 S_{-2,1}\Bigr]\Biggr]
+\frac{8 \big(N^2+N+2\big) \big(35 N^4+70 N^3-137 N^2-172 N-84\big) S_{2,1,1}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{8 \big(N^2+N+2\big) S_{-2} \zeta_2}{N^2 (N+1)^2 (N+2)}
-48 \tilde{\gamma}_{qg}^{0} \log (2) \zeta_2
+\frac{P_{168} \Bigl[16 (-1)^N S_1 S_{-2}
+8 (-1)^N S_1 \zeta_2\Bigr]}{N^3 (N+1)^3 (N+2)^3}
\N\\&&
+\frac{\big(N^4+3 N^3+8 N^2+12 N+4\big) \Bigl[96 (-1)^N S_{-2} S_1^2+48 (-1)^N \zeta_2 S_1^2\Bigr]}{N (N+1)^2 (N+2)^2}
\N\\&&
+\frac{
\big(3 N^5+10 N^4+25 N^3+38 N^2+20 N+8\big) \Bigl[16 (-1)^N S_2 S_{-2}+8 (-1)^N S_2 \zeta_2\Bigr]}{N^2 (N+1)^2 (N+2)^2}
\N\\&&
+\frac{\big(N^2+N+2\big) \big(3 N^2+3 N+2\big)}{N^2 (N+1)^2 (N+2)} \Bigl[
%%>>> contribution zero
%%\frac{34}{5} \big(-1+(-1)^N\big) \zeta_2^2
8 (-1)^N S_{-2} \zeta_2
+8 (-1)^N S_{-4}-16 S_{-2,2}
-16 S_{-3,1}+32 S_{-2,1,1}\Bigr]
\N\\&&
+\frac{P_{156} \Bigl[8 (-1)^N S_{-3}-16 S_{-2,1}+6 (-1)^N \zeta_3\Bigr]}{N^3 (N+1)^3 (N+2)^2}
\N\\&&
+\frac{\big(9 N^5+28 N^4+73 N^3+110 N^2+44 N+8\big) \Bigl[8 (-1)^N S_1 S_{-3}-16 S_1 S_{-2,1}+6 (-1)^N S_1 \zeta_3\Bigr]}{N^2 (N+1)^2 (N+2)^2}
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{20}{3} S_2 S_1^3
+\Bigl[24 S_3+16 S_{2,1}-24 S_{-2,1}\Bigr] S_1^2
%%>>> contribution zero
%%+\frac{34}{5} \big(-1+(-1)^N\big) \zeta_2^2 S_1
+8 (-1)^N S_{-4} S_1
+\Bigl[8 S_2^2+12 S_4+8 S_{3,1}-16 S_{-2,2}
\N\\&&
-16 S_{-3,1}-40 S_{2,1,1}+32 S_{-2,1,1}\Bigr] S_1+S_{-3} \Bigl[12 (-1)^N S_1^2+4 (-1)^N S_2\Bigr]
+S_2 \Bigl[\frac{16 S_3}{3}-8 S_{-2,1}\Bigr]
\N\\&&
+S_{-2} \Bigl[8 (-1)^N S_1^3+24 (-1)^N S_2 S_1+32\Bigr]
+\Bigl[4 \big(1+(-1)^N\big) S_1^3
%%+12 \big(-1+(-1)^N\big) S_2 S_1
+4 \big(-1+2 (-1)^N\big) S_{-2} S_1-2 S_3
\N\\&&
-2 S_{-3}+4 S_{-2,1}\Bigr] \zeta_2
+\Bigl[\frac{1}{3} \big(-11+27 (-1)^N\big) S_1^2
%%+3 \big(-1+(-1)^N\big) S_2
\Bigr] \zeta_3\Bigr]
\N\\&&
+L_Q \Biggl[
\frac{8 \big(29 N^5+81 N^4+117 N^3-49 N^2-362 N-104\big) S_1^3}{3 (N-1) N (N+1)^2 (N+2)^2}+\frac{4 P_{206} S_1^2}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{32 (-1)^N P_{255} S_1}{15 (N-2) (N-1)^2 N^2 (N+1)^4 (N+2)^4 (N+3)^3}
+\frac{2 P_{270} S_1}{45 (N-1)^2 N^4 (N+1)^4 (N+2)^4 (N+3)^3}
\N\\&&
-\frac{8 \big(17 N^5+33 N^4-43 N^3-153 N^2-254 N-80\big) S_2 S_1}{(N-1) N (N+1)^2 (N+2)^2}
+\frac{32 (N-2) (N+3) S_3 S_1}{N (N+1) (N+2)}
\N\\&&
-\frac{16 P_{158} S_{-2} S_1}{3 (N-2) (N-1) N (N+1)^2 (N+2)^2 (N+3)}
+\frac{512 S_{-2,1} S_1}{N (N+1) (N+2)}
-\frac{24 \big(11 N^2+11 N-10\big) \zeta_3 S_1}{N (N+1) (N+2)}
\N\\&&
+2 \frac{\zeta_3 P_{154}}{(N-1) N^2 (N+1)^2 (N+2)^2} 
+\frac{16 (-1)^N P_{272}}{45 (N-2) (N-1)^3 N^3 (N+1)^5 (N+2)^5 (N+3)^3}
\N\\&&
-\frac{2 P_{279}}{45 (N-1)^3 N^5 (N+1)^5 (N+2)^5 (N+3)^3}
%+8 \big(-1+(-1)^N\big)  \frac{\big(N^2-N-4\big) \big(3 N^2+3 N+2\big) \zeta_2}{N (N+1)^3 (N+2)^2}
\N\\&&
+L_M^2 \Biggl[
8 \tilde{\gamma}_{qg}^{0} S_1^2
+\frac{8 \big(N^2+N+2\big) \big(3 N^4+6 N^3+7 N^2+4 N+4\big) S_1}{(N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{16 \big(N^2+N+1\big) \big(N^2+N+2\big) \big(3 N^2+3 N+2\big)}{(N-1) N^3 (N+1)^3 (N+2)^2}\Biggr]
+\frac{\big(N^2+N+10\big) \Bigl[-64 S_{-2} S_1^2-32 S_{-3} S_1\Bigr]}{N (N+1) (N+2)}
\N\\&&
-\frac{4 P_{207} S_2}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
+\frac{\big(N^3+4 N^2+7 N+5\big) \big(128 (-1)^N S_2-128 (-1)^N S_1^2\big)}{(N+1)^3 (N+2)^3}
\N\\&&
+\frac{32 P_{135} S_3}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
+\frac{16 (-1)^N \big(3 N^5-6 N^4-61 N^3-124 N^2-96 N-16\big) S_{-2}}{N (N+1)^3 (N+2)^3}
\N\\&&
-\frac{16 P_{119} S_{-3}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
+\frac{32 P_{226} S_{-2}}{3 (N-2) (N-1) N^3 (N+1)^3 (N+2)^3 (N+3)}
\N\\&&
-\frac{16 \big(N^2+N+2\big) \big(31 N^2+31 N+6\big) S_{2,1}}{3 N^2 (N+1)^2 (N+2)}
-\frac{16 P_{120} S_{-2,1}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
+L_M \Biggl[\frac{16 \big(10 N^5+40 N^4+121 N^3+161 N^2+52 N+12\big) S_1^2}{3 N^2 (N+1)^2 (N+2)^2}
+\frac{4 P_{205} S_1}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{128 (-1)^N \big(N^3+4 N^2+7 N+5\big) S_1}{(N+1)^3 (N+2)^3}
+\frac{32 (-1)^N \big(3 N^4+11 N^3+19 N^2+15 N+2\big)}{N (N+1)^3 (N+2)^3}
\N\\&&
-\frac{2 P_{236}}{9 (N-1) N^4 (N+1)^4 (N+2)^3}
-\frac{16 \big(N^2+N+2\big) \big(4 N^2+4 N-1\big) S_2}{N^2 (N+1)^2 (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[8 S_1^3+8 S_2 S_1-8 S_3
\N\\&&
-12 S_{-2}-8 S_{-3}+16 S_{-2,1}\Bigr]\Biggr]
+\frac{\big(3 N^5+8 N^4+27 N^3+46 N^2+20 N+8\big) 16 (-1)^N S_1 S_{-2}
%%+8 \big(-1+(-1)^N\big) S_1 \zeta_2
}{N^2 (N+1)^2 (N+2)^2}
\N\\&&
+\frac{\big(N^2+N+2\big) \big(3 N^2+3 N+2\big) \Bigl[8 (-1)^N S_{-3}+6 (-1)^N \zeta_3\Bigr]}{N^2 (N+1)^2 (N+2)}+\tilde{\gamma}_{qg}^{0} \Bigl[40 S_2 S_1^2+16 (-1)^N S_{-2} S_1^2
\N\\&&
%+8 \big(-1+(-1)^N\big) \zeta_2 S_1^2
+8 (-1)^N S_{-3} S_1-16 S_{2,1} S_1+6 (-1)^N \zeta_3 S_1-8 S_2^2+24 S_{-2}^2+8 S_4+40 S_{-4}
\N\\&&
+32 S_{3,1}-16 S_{-3,1}-32 S_{-2,1,1}\Bigr]\Biggr]
+L_M \Biggl[
\frac{8 \big(3 N^5+2 N^4-61 N^3-112 N^2-56 N-24\big) S_1^3}{N^2 (N+1)^2 (N+2)^2}
\N\\&&
-\frac{2 P_{209} S_1^2}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
+\frac{32 (-1)^N \big(15 N^5+97 N^4+260 N^3+328 N^2+158 N-4\big) S_1}{N (N+1)^3 (N+2)^4}
\N\\&&
-\frac{2 P_{250} S_1}{9 (N-1) N^4 (N+1)^4 (N+2)^4}
+\frac{8 P_{114} S_2 S_1}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
+\frac{16 \big(3 N^3+2 N^2-47 N-62\big) S_{-2} S_1}{N (N+1)^2 (N+2)}
-6 \frac{\zeta_3 P_{150}}{(N-1) N^2 (N+1)^2 (N+2)^2} 
\N\\&&
-\frac{16 (-1)^N P_{267}}{5 (N-2) (N-1)^2 N^3 (N+1)^5 (N+2)^5 (N+3)^3}
+\frac{2 P_{278}}{45 (N-1)^2 N^5 (N+1)^5 (N+2)^5 (N+3)^3}
\N\\&&
%%-8 \big(-1+(-1)^N\big) \big(N^2-N-4\big) \big(3 N^2+3 N+2\big) \frac{\zeta_2}{N (N+1)^3 (N+2)^2}
%%\N\\&&
+\frac{2 P_{210} S_2}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
+\frac{\big(N^3+4 N^2+7 N+5\big) \big(128 (-1)^N S_1^2-128 (-1)^N S_2\big)}{(N+1)^3 (N+2)^3}
\N\\&&
-\frac{16 P_{128} S_3}{(N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{16 (-1)^N \big(3 N^5-6 N^4-61 N^3-124 N^2-96 N-16\big) S_{-2}}{N (N+1)^3 (N+2)^3}
\N\\&&
-\frac{16 P_{214} S_{-2}}{(N-2) N^3 (N+1)^3 (N+2)^3 (N+3)}
+\frac{16 \big(3 N^4+4 N^3-9 N^2-14 N+8\big) S_{-3}}{N^2 (N+1)^2 (N+2)}
\N\\&&
+\frac{32 \big(N^2+N+2\big) \big(10 N^4+20 N^3+5 N^2-5 N+6\big)
  S_{2,1}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
+\frac{16 \big(3 N^4+10 N^3+43 N^2+44 N-20\big) S_{-2,1}}{N^2 (N+1)^2 (N+2)}
\N\\&&
+\frac{\big(3 N^5+8 N^4+27 N^3+46 N^2+20 N+8\big) \Bigl[-16 (-1)^N S_1 S_{-2}
%%-8 \big(-1+(-1)^N\big) S_1 \zeta_2
\Bigr]}{N^2 (N+1)^2 (N+2)^2}
\N\\&&
+\frac{\big(N^2+N+2\big) \big(3 N^2+3 N+2\big) \Bigl[-8 (-1)^N S_{-3}-6 (-1)^N \zeta_3\Bigr]}{N^2 (N+1)^2 (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[-8 S_1^4-32 S_2 S_1^2
\N\\&&
-16 \big(1+(-1)^N\big) S_{-2} S_1^2
%%-8 \big(-1+(-1)^N\big) \zeta_2 S_1^2
-8 \big(1+(-1)^N\big) S_{-3} S_1
+\Bigl[32 S_{2,1}-8 S_3\Bigr] S_1
\N\\&&
-6 \big(3+(-1)^N\big) \zeta_3 S_1
+8 S_2^2-24 S_{-2}^2
-8 S_4-40 S_{-4}-32 S_{3,1}
+16 S_{-3,1}
+32 S_{-2,1,1}
\Bigr]
\Biggr]\Biggr]
\N\\&&
+a_{Qg}^{(3)}
+\tilde{C}_{2,g}^{{\sf S},(3)}({N_F}+1)
\Biggr\}\Biggr\}~,
\label{eq:H2S}
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
\lefteqn{A_{Qg} =  \tfrac{1}{2}[1 + (-1)^N]}  \nonumber\\ 
&&
\times \Biggl\{\textcolor{blue}{a_s} \tilde{\gamma}_{qg}^{0} \textcolor{blue}{T_F} L_M 
+\textcolor{blue}{a_s^2}
\Biggl\{
\frac{4}{3} \tilde{\gamma}_{qg}^{0} \textcolor{blue}{T_F^2} L_M^2
+\textcolor{blue}{C_F} \textcolor{blue}{T_F} \Biggl[
\frac{4 (3 N+2) S_1^2}{N^2  (N+2)}+\frac{4 \big(N^4-N^3-20 N^2-10 N-4\big) S_1}{N^2 (N+1)^2 (N+2)}
\nonumber\\&&
+\frac{2 P_{375}}{N^4 (N+1)^4 (N+2)}
+L_M^2 \Biggl[
\frac{2 \big(N^2+N+2\big) \big(3
    N^2+3 N+2\big)}{N^2 (N+1)^2 (N+2)}+2 \tilde{\gamma}_{qg}^{0} S_1\Biggr]
\nonumber \\
&&
+L_M \Biggl[-\frac{4 P_{337}}{N^3 (N+1)^3 (N+2)}+\frac{16
  S_1}{N^2}+\tilde{\gamma}_{qg}^{0} \Bigl[2 S_1^2-2 S_2\Bigr]\Biggr]
+\frac{4 \big(N^4+17 N^3+17 N^2-5 N-2\big) S_2}{N^2 (N+1)^2 (N+2)}
\nonumber\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{1}{3} S_1^3+S_2 S_1-\frac{4
  S_3}{3}\Bigr]\Biggr]
+\textcolor{blue}{C_A} \textcolor{blue}{T_F} \Biggl[
-\frac{4 \big(N^3+8 N^2+11 N+2\big) S_1^2}{N
  (N+1)^2 (N+2)^2}-\frac{4 P_{333} S_1}{N (N+1)^3 (N+2)^3}
\nonumber\\&&
+\frac{4 P_{413}}{(N-1) N^4 (N+1)^4 (N+2)^4}+L_M^2
\Biggl[-\frac{16 \big(N^2+N+1\big) \big(N^2+N+2\big)}{(N-1) N^2 (N+1)^2
  (N+2)^2}-2 \tilde{\gamma}_{qg}^{0} S_1\Biggr]
\nonumber\\&&
-\frac{4 \big(7 N^5+21 N^4+13 N^3+21 N^2+18 N+16\big) S_2}{(N-1) N^2 (N+1)^2
  (N+2)^2}+L_M \Biggl[-\frac{8 P_{383}}{(N-1) N^3
  (N+1)^3 (N+2)^3}
\nonumber\\&&
-\frac{32 (2 N+3) S_1}{(N+1)^2 (N+2)^2}+\tilde{\gamma}_{qg}^{0} \Bigl[-2
S_1^2-2 S_2-4 S_{-2}\Bigr]\Biggr]
+\frac{\big(N^2-N-4\big)}{(N+1)^2 (N+2)^2}
%%\Bigl[
16 (-1)^N S_{-2}
\nonumber\\&& 
%+8\big(-1+(-1)^N\big) \zeta_2
%%\Bigr]
+\tilde{\gamma}_{qg}^{0} \Bigl[-\frac{1}{3} S_1^3-3 S_2 S_1-4 (-1)^N S_{-2}
S_1
%%-2 \big(-1+(-1)^N\big) \zeta_2 S_1
-\frac{8 S_3}{3}
-2 (-1)^N S_{-3}+4 S_{-2,1}
%%-\frac{3}{2} \big(-1+(-1)^N\big) \zeta_3
\Bigr]\Biggr]\Biggr\}
\nonumber\\&&
+\textcolor{blue}{a_s^3} \Biggl\{
 \textcolor{blue}{T_F^3} \Biggl[
\frac{16}{9} \tilde{\gamma}_{qg}^{0} L_M^3-\frac{16 \tilde{\gamma}_{qg}^{0}
    \zeta_3}{9}\Biggr]
+\textcolor{blue}{C_A}  \textcolor{blue}{T_F^2} \Biggl[
\frac{32 \big(N^3+8 N^2+11 N+2\big) S_1^3}{9 N (N+1)^2
  (N+2)^2}+\frac{8 P_{334} S_1^2}{3 N (N+1)^3 (N+2)^3}
\nonumber\\&&
-\frac{16 P_{406} S_1}{81 (N-1) N^2 (N+1)^4 (N+2)^4}
-\frac{32}{9} \frac{\big(5 N^4+8 N^3+17 N^2+43 N+20\big) \zeta_2}{N (N+1)^2 (N+2)^2} S_1
\nonumber\\&&
-\frac{32 \big(3
  N^3-12 N^2-27 N-2\big) S_2 S_1}{3 N (N+1)^2 (N+2)^2}
+\frac{4}{9} \frac{P_{392} \zeta_2}{(N-1) N^3 (N+1)^3 (N+2)^3}
\nonumber\\&&
+\frac{8
  P_{427}}{81 (N-1) N^5 (N+1)^5 (N+2)^5}
+\frac{32 \big(9 N^5-4 N^4+N^3+92 N^2+42 N+28\big) \zeta_3}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
+L_M^3 \Biggl[
-\frac{448 \big(N^2+N+1\big)
  \big(N^2+N+2\big)}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{56}{9} \tilde{\gamma}_{qg}^{0} S_1\Biggr]
+\frac{8 P_{385} S_2}{3 (N-1) N^3 (N+1)^3 (N+2)^3}
\nonumber\\&&
+\frac{256 \big(N^5+10 N^4+9
  N^3+3 N^2+7 N+6\big) S_3}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
+L_M^2 \Biggl[
-\frac{8 P_{390}}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
\nonumber\\&&
+\frac{32 \big(5 N^4+20 N^3-N^2-14 N+20\big) S_1}{9 N (N+1)^2
  (N+2)^2}
+\tilde{\gamma}_{qg}^{0} \Bigl[-4 S_1^2-4 S_2-8
S_{-2}\Bigr]\Biggr]
\nonumber\\&&
+\frac{\big(N^4+2 N^3+7 N^2+22 N+20\big) \Bigl[\frac{128}{3}
  (-1)^N S_{-2}+\frac{64}{3} (-1)^N \zeta_2\Bigr]}{(N+1)^3 (N+2)^3}
\nonumber\\&&
+\frac{\big(N^2-N-4\big) \Bigl[-\frac{256}{3} (-1)^N S_1 S_{-2}-\frac{128}{3}
  (-1)^N S_{-3}+\frac{256}{3} S_{-2,1}-\frac{128}{3} (-1)^N S_1 \zeta_2-32
  (-1)^N \zeta_3\Bigr]}{(N+1)^2 (N+2)^2}
\nonumber\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[\frac{2}{9} S_1^4+\frac{20}{3} S_2
S_1^2+\frac{32}{3} (-1)^N S_{-3} S_1+\Bigl[\frac{160 S_3}{9}-\frac{64}{3}
S_{-2,1}\Bigr] S_1+\frac{8}{9} \big(-2+9 (-1)^N\big) \zeta_3 S_1+\frac{2}{3}
S_2^2
\nonumber\\&&
%%+\frac{68}{15} \big(-1+(-1)^N\big) \zeta_2^2
+S_{-2} \big(\frac{32}{3} (-1)^N
S_1^2+\frac{32}{3} (-1)^N S_2\big)+12 S_4+\frac{16}{3} (-1)^N
S_{-4}-\frac{16}{3} S_{3,1}
-\frac{32}{3} S_{-2,2}
-\frac{32}{3} S_{-3,1}
\nonumber\\&&
-\frac{16}{3} S_{2,1,1}
+\frac{64}{3}
S_{-2,1,1}+\Bigl[\frac{2}{3} \big(-3+8 (-1)^N\big) S_1^2+\frac{2}{3} \Bigl[-3+8
(-1)^N\Bigr] S_2
+\frac{4}{3} \big(1+4 (-1)^N\big) S_{-2}\Bigr] \zeta_2\Bigr]
\nonumber\\&&
+L_M \Biggl[
\frac{16 P_{415}}{27 (N-1) N^4 (N+1)^4 (N+2)^4}
-\frac{32 \big(5 N^4+23 N^3+65 N^2+82 N+26\big) S_1^2}{9 N (N+1)^2 (N+2)^2}
\nonumber\\&&
+\frac{16 P_{364} S_1}{27 N (N+1)^3 (N+2)^3}
-\frac{32 P_{340} S_2}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{64 \big(5 N^2+8 N+10\big) S_{-2}}{9 N (N+1) (N+2)}
\nonumber\\&&
+\frac{\big(N^2-N-4\big) %%\Bigl[
\frac{128}{3} (-1)^N S_{-2}
%%+\frac{64}{3}\big(-1+(-1)^N\big) \zeta_2
%%\Bigr]
}{(N+1)^2 (N+2)^2}
+\tilde{\gamma}_{qg}^{0} \Bigl[
-\frac{4}{3} S_1^3-\frac{20}{3} S_2
S_1-\frac{32}{3} (-1)^N S_{-2} S_1
%%-\frac{16}{3} \big(-1+(-1)^N\big) \zeta_2 S_1
-8 S_3
\nonumber\\&&
-\frac{16}{3} \big(1+(-1)^N\big) S_{-3}
-\frac{16}{3} S_{2,1}+\frac{32}{3} S_{-2,1}
%%-4 \big(-1+(-1)^N\big)\zeta_3
\Bigr]\Biggr]
\Biggr]
\nonumber\\&&
+\textcolor{blue}{C_A}  \textcolor{blue}{T_F^2}  \textcolor{blue}{N_F}\Bigl[
\frac{16 \big(N^3+8 N^2+11 N+2\big) S_1^3}{9 N (N+1)^2 (N+2)^2}
+\frac{8 P_{332} S_1^2}{3 N (N+1)^3 (N+2)^3}
+\frac{4}{9} \frac{P_{376} \zeta_2}{(N-1) N^3 (N+1)^3 (N+2)^2} 
\N\\&&
-\frac{16 P_{371} S_1}{3 N (N+1)^4 (N+2)^4}
+\frac{16 P_{424}}{3 (N-1) N^5 (N+1)^5 (N+2)^5}
-\frac{16 \big(3 N^3-12 N^2-27 N-2\big) S_2 S_1}{3 N (N+1)^2 (N+2)^2}
\N\\&&
+\frac{16}{9}  \frac{\big(5 N^4+32 N^3+47 N^2+28 N+20\big) \zeta_2}{N (N+1)^2 (N+2)^2} S_1
+\frac{16}{9}  \frac{\big(9 N^5-14 N^4-19 N^3+52 N^2+12 N+8\big) \zeta_3}{(N-1) N^2 (N+1)^2 (N+2)^2}
\N\\&&
+L_M^3 \Biggl[
-\frac{64 \big(N^2+N+1\big) \big(N^2+N+2\big)}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{8}{9} \tilde{\gamma}_{qg}^{0} S_1\Biggr]
+\frac{8 P_{384} S_2}{3 (N-1) N^3 (N+1)^3 (N+2)^3}
\N\\&&
+\frac{128 \big(N^5+10 N^4+9 N^3+3 N^2+7 N+6\big) S_3}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
+L_M^2 \Biggl[
-\frac{8 P_{374}}{9 (N-1) N^2 (N+1)^3 (N+2)^3}
\N\\&&
-\frac{32 \big(5 N^4+20 N^3+47 N^2+58 N+20\big) S_1}{9 N (N+1)^2 (N+2)^2}
+\tilde{\gamma}_{qg}^{0} \Bigl[
-\frac{4}{3} S_1^2
-\frac{4 S_2}{3}
-\frac{8}{3} S_{-2}\Bigr]\Biggr]
\N\\&&
+\frac{\big(N^4+2 N^3+7 N^2+22 N+20\big) \Bigl[
\frac{64}{3} (-1)^N S_{-2}
+\frac{32}{3} (-1)^N \zeta_2\Bigr]}{(N+1)^3 (N+2)^3}
\N\\&&
+\frac{\big(N^2-N-4\big) }{(N+1)^2 (N+2)^2} \Bigl[
-\frac{128}{3} (-1)^N S_1 S_{-2}
-\frac{64}{3} (-1)^N S_{-3}
+\frac{128}{3} S_{-2,1}
-\frac{64}{3} (-1)^N S_1 \zeta_2
-16 (-1)^N \zeta_3\Bigr]
\N\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[
\frac{1}{9} S_1^4
+\frac{10}{3} S_2 S_1^2
+\frac{16}{3} (-1)^N S_{-3} S_1+\Bigl[
\frac{80 S_3}{9}
-\frac{32}{3} S_{-2,1}\Bigr] S_1
+\frac{4}{9} \big(-7+9 (-1)^N\big) \zeta_3 S_1
+\frac{1}{3} S_2^2
\N\\&&
%%+\frac{34}{15} \big(-1+(-1)^N\big) \zeta_2^2
+S_{-2} \Bigl[
\frac{16}{3} (-1)^N S_1^2
+\frac{16}{3} (-1)^N S_2\Bigr]+6 S_4
+\frac{8}{3} (-1)^N S_{-4}
-\frac{8}{3} S_{3,1}
-\frac{16}{3} S_{-2,2}
-\frac{16}{3} S_{-3,1}
-\frac{8}{3} S_{2,1,1}
\N\\&&
+\frac{32}{3} S_{-2,1,1}
+\Bigl[
\frac{4}{3} \big(-1+2 (-1)^N\big) S_1^2
+\frac{4}{3} \big(-1+2 (-1)^N\big) S_2
+\frac{8}{3} (-1)^N S_{-2}\Bigr] \zeta_2\Bigr]
\N\\&&
+L_M \Biggl[
-\frac{16 \big(10 N^4+43 N^3+106 N^2+131 N+46\big) S_1^2}{9 N (N+1)^2 (N+2)^2}
+\frac{8 P_{416}}{27 (N-1) N^4 (N+1)^4 (N+2)^4}
\N\\&&
+\frac{16 P_{357} S_1}{27 N (N+1)^3 (N+2)^3}
-\frac{16 P_{345} S_2}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{64 \big(5 N^2+8 N+10\big) S_{-2}}{9 N (N+1) (N+2)}
\N\\&&
+\frac{\big(N^2-N-4\big) }{(N+1)^2 (N+2)^2}
%%\Bigl[
\frac{64}{3} (-1)^N S_{-2}
%%+\frac{32}{3} \big(-1+(-1)^N\big) \zeta_2
%%\Bigr]
+\tilde{\gamma}_{qg}^{0} \Bigl[
-\frac{8}{9} S_1^3
-\frac{8}{3} S_2 S_1
-\frac{16}{3} (-1)^N S_{-2} S_1
%%>>> contribution zero
%%-\frac{8}{3} \big(-1+(-1)^N\big) \zeta_2 S_1
-\frac{40 S_3}{9}
\N\\&&
-\frac{8}{3} \big(2+(-1)^N\big) S_{-3}
-\frac{16}{3} S_{2,1}
+\frac{16}{3} S_{-2,1}
%%>>> contribution zero
%%-2 \big(-1+(-1)^N\big) \zeta_3
\Bigr]\Biggr]\Biggr]
+\textcolor{blue}{C_F^2} \textcolor{blue}{T_F} \Biggl[
-\frac{\big(3 N^4+54 N^3+139 N^2+120 N+36\big) S_1^4}{3 N^2
  (N+1)^2 (N+2)}
\nonumber\\&&
-\frac{4 \big(18 N^5-15 N^4-180 N^3-111 N^2-40 N-4\big) S_1^3}{3 N^3 (N+1)^2
  (N+2)}
+\frac{2 P_{359} S_1^2}{N^3 (N+1)^3 (N+2)}
\nonumber\\&&
- \frac{4 \big(3 N^4+14 N^3+43 N^2+48 N+20\big)\zeta_2}{N^2 (N+1)^2 (N+2)} S_1^2
-\frac{2 \big(3 N^3+24 N^2+27 N+10\big) S_2 S_1^2}{N^2 (N+1)^2}
\nonumber\\&&
-\frac{4 P_{398} S_1}{N^5 (N+1)^5 (N+2)}
-\frac{4 P_{355} S_2 S_1}{N^3 (N+1)^3 (N+2)}
-\frac{8 \big(9 N^4+102 N^3+97 N^2-36 N-12\big) S_3 S_1}{3 N^2 (N+1)^2 (N+2)}
\nonumber\\&&
-\frac{16 \big(3 N^4+2 N^3+19 N^2+28 N+12\big) S_{2,1} S_1}{N^2
  (N+1)^2 (N+2)}
-\frac{8 P_{353} \zeta_2 S_1}{N^3 (N+1)^3 (N+2)}
-\frac{P_{414}}{N^6 (N+1)^6 (N+2)}
\nonumber\\&&
+\frac{2}{3} \big(N^2+N+2\big) \big(153 N^4+306 N^3+165 N^2+12 N+4\big)
\frac{\zeta_3}{N^3 (N+1)^3 (N+2)}
\nonumber\\&&
+L_M^3 \Biggl[
-\frac{2 \big(N^2+N+2\big) \big(3 N^2+3
  N+2\big)^2}{3 N^3 (N+1)^3 (N+2)}+\frac{16 \big(N^2+N+2\big) S_1 \big(3 N^2+3
  N+2\big)}{3 N^2 (N+1)^2 (N+2)}
+\frac{8}{3} \tilde{\gamma}_{qg}^{0} S_1^2\Biggr]
\nonumber\\&&
+\frac{2 P_{370} S_2}{N^4
  (N+1)^4 (N+2)}+\frac{4 P_{362} S_3}{3 N^3 (N+1)^3 (N+2)}
-\frac{16 \big(N^2-3 N-2\big) \big(3 N^2+3 N+2\big) S_{2,1}}{N^3 (N+1)^2 (N+2)}
\nonumber\\&&
+L_M^2 \Biggl[\frac{4 \big(3 N^4+14 N^3+43 N^2+48
  N+20\big) S_1^2}{N^2 (N+1)^2 (N+2)}-\frac{8 P_{338} S_1}{N^3 (N+1)^3
  (N+2)}+\frac{P_{378}}{N^4 (N+1)^4 (N+2)}
\nonumber \\
&&-\frac{12 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big) S_2}{N^2 (N+1)^2
    (N+2)}-\frac{32 \big(N^2+N+2\big) S_{-2}}{N^2 (N+1)^2 (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[4 S_1^3-12 S_2 S_1 -16 S_{-2} S_1
\nonumber\\&&
-8 S_3-8 S_{-3}+16 S_{-2,1}\Bigr]\Biggr]
+\frac{P_{382} \zeta_2}{2 N^4 (N+1)^4 (N+2)}
+\frac{16 \big(N^2+N+2\big) S_{-2} \zeta_2}{N^2 (N+1)^2 (N+2)}
+96 \tilde{\gamma}_{qg}^{0} \log (2) \zeta_2
\nonumber\\&&
+L_M
\Biggl[
\frac{64 (N+1) S_1^3}{N^2 (N+2)}-\frac{8 P_{339} S_1^2}{N^3 (N+1)^3 (N+2)}
+\frac{16 \big(N^4+10 N^3+3 N^2-18 N-4\big) S_2 S_1}{N^2 (N+1)^2 (N+2)}
\nonumber\\&&
+\frac{8 P_{372} S_1}{N^4 (N+1)^4 (N+2)}
-\frac{P_{403}}{2 N^5 (N+1)^5 (N+2)}
-\frac{8 \big(N^2+5 N+2\big) \big(3 N^2-N+2\big) S_3}{N^2 (N+1)^2 (N+2)}
\nonumber\\&&
+\frac{4 P_{356} S_2}{N^3 (N+1)^3 (N+2)}
+\frac{32 \big(2 N^5+4 N^4-N^3+N^2-2 N+8\big) S_{-2}}{N^3 (N+1)^2 (N+2)}
-\frac{64 (N-1) S_{-3}}{(N+1)^2 (N+2)}
\nonumber\\&&
-\frac{64 \big(N^2+N+2\big) S_{2,1}}{N^2 (N+1)^2 (N+2)}
+\frac{\big(N^2-N+2\big) \Bigl[128 S_{-2,1}-128 S_{-2} S_1\Bigr]}{N^2 (N+1)
  (N+2)}
\nonumber\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[2 S_1^4+4 S_2 S_1^2+32 S_{-3} S_1+\big(24 S_3-32
S_{2,1}\big) S_1+6 S_2^2+8 S_{-2}^2+16 S_{-2} S_2+20 S_4+40 S_{-4}
\nonumber\\&&
-8 S_{3,1}-16 S_{-2,2}-32 S_{-3,1}+24 S_{2,1,1}\Bigr]
+\frac{48 (N-1) \big(3 N^2+3 N-2\big) \zeta_3}{N^2 (N+1)^2}\Biggr]
\nonumber\\&&
+\frac{\big(N^2+N+2\big) \big(3 N^2+3 N+2\big) \Bigl[-S_2^2+8 \zeta_2 S_2+6
  S_4-16 S_{3,1}+32 S_{2,1,1}-\frac{16}{3} S_1 \zeta_3\Bigr]}{N^2 (N+1)^2
  (N+2)}
\nonumber\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[-\frac{1}{3} S_1^5-2 S_2 S_1^3+\Bigl[-\frac{8}{3}
S_3-16 S_{2,1}\Bigr] S_1^2-\frac{8}{3} \zeta_3 S_1^2+\Bigl[-S_2^2+6 S_4-16
S_{3,1}+32 S_{2,1,1}\Bigr] S_1
\nonumber\\&&
+\Bigl[-4 S_1^3+8 S_2 S_1+8 S_{-2} S_1+4 S_3+4 S_{-3}-8 S_{-2,1}\Bigr]
\zeta_2\Bigr]\Biggr] 
+\textcolor{blue}{C_A^2} \textcolor{blue}{T_F} \Biggl[
\frac{P_{346} S_1^4}{9 (N-1) N^2 (N+1)^2
  (N+2)^2}
\nonumber\\&&
-\frac{4 P_{377} S_1^3}{9 (N-1) N^2 (N+1)^3 (N+2)^3}
-\frac{4}{3}\frac{P_{352} S_1^2\zeta_2}{(N-1) N^2 (N+1)^2 (N+2)^2} 
+\frac{2 P_{400} S_1^2}{3 (N-1) N^2 (N+1)^4 (N+2)^4}
\nonumber\\&&
+\frac{2 (N-2) \big(55 N^5+347 N^4+379 N^3+213 N^2+326 N+120\big) S_2 S_1^2}{3 (N-1) N^2 (N+1)^2
  (N+2)^2}
\nonumber\\&&
-\frac{4}{9} \frac{P_{366} S_1 \zeta_3}{(N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{4}{9} \frac{P_{402} S_1 \zeta_2}{(N-1)^2 N^3 (N+1)^3 (N+2)^3}
\nonumber\\&&
-\frac{4 P_{425} S_1}{3 (N-1) N^5 (N+1)^5 (N+2)^5}-\frac{4 P_{386} S_2 S_1}{3
  (N-1) N^3 (N+1)^3 (N+2)^3}+\frac{16 P_{360} S_3 S_1}{9 (N-1) N^2 (N+1)^2
  (N+2)^2}
\nonumber\\&&
-\frac{2}{9} \frac{P_{419}\zeta_2}{(N-1)^2 N^4 (N+1)^4 (N+2)^4}
-\frac{4 \big(11 N^4+22 N^3-35 N^2-46 N-24\big) P_{424}}{3 (N-1)^2 N^6 (N+1)^6 (N+2)^6}
\nonumber\\&&
-\frac{4 \big(11 N^4+22 N^3-35 N^2-46 N-24\big) \big(9 N^5-14 N^4-19
N^3+52 N^2+12 N+8\big)\zeta_3}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^3}
\nonumber\\&& 
+L_M^3 \Biggl[
\frac{8}{3} \tilde{\gamma}_{qg}^{0} S_1^2-\frac{8 \big(N^2+N+2\big) \big(11 N^4+22 N^3-59 N^2-70 N-48\big) S_1}{9
  (N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
+\frac{16 \big(N^2+N+1\big) \big(N^2+N+2\big) \big(11 N^4+22 N^3-35 N^2-46
  N-24\big)}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^3}\Biggr]
\nonumber\\&&
-\frac{2 \big(11 N^4+22 N^3-35 N^2-46 N-24\big) P_{384} S_2}{3 (N-1)^2 N^4
  (N+1)^4 (N+2)^4}
-32 \frac{\big(N^2+N+1\big) \big(N^2+N+2\big) \zeta_2}{(N-1) N^2 (N+1)^2 (N+2)^2} S_{-2}
\nonumber\\&&
-\frac{32 \big(11 N^4+22 N^3-35 N^2-46 N-24\big) \big(N^5+10 N^4+9 N^3+3 N^2+7
  N+6\big) S_3}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^3}
\nonumber\\&&
+L_M^2 \Biggl[-\frac{4 P_{350} S_1^2}{3 (N-1) N^2
  (N+1)^2 (N+2)^2}+\frac{8 P_{401} S_1}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^3}
\nonumber\\&&
+\frac{16
  P_{418}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)^4}
-\frac{4 \big(N^2+N+2\big) \big(11 N^4+22 N^3-83 N^2-94 N-72\big) S_2}{3 (N-1)
  N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
-\frac{8 \big(N^2+N+2\big) \big(11 N^4+22 N^3-59 N^2-70 N-48\big) S_{-2}}{3
  (N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[4 S_1^3+12 S_2 S_1+16 S_{-2} S_1+4 S_3+4
S_{-3}-8 S_{-2,1}\Bigr]\Biggr]
\nonumber\\&&
+\frac{\big(N^4+2 N^3+7 N^2+22 N+20\big) \big(11 N^4+22 N^3-35 N^2-46
  N-24\big) }{(N-1) N (N+1)^4 (N+2)^4}
\Bigl[-\frac{16}{3} (-1)^N S_{-2}
\nonumber\\&&
-\frac{8}{3} (-1)^N \zeta_2\Bigr]
+\frac{\big(5 N^5-131 N^3-58 N^2+232 N+96\big) \Bigl[\frac{32}{3} (-1)^N S_1
  S_{-2}+\frac{16}{3} (-1)^N S_1 \zeta_2\Bigr]}{(N-1) N (N+1)^2 (N+2)^3}
\nonumber\\&&
+\frac{P_{351} \Bigl[\frac{16}{3} (-1)^N S_{-2} S_1^2+\frac{8}{3} (-1)^N \zeta_2
  S_1^2\Bigr]}{(N-1) N^2 (N+1)^2 (N+2)^2}
+\frac{\big(N^2+N+2\big) \big(11 N^4+22 N^3-35 N^2-46 N-24\big)
}{(N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
\times  \Bigl[\frac{1}{3} S_2^2+\frac{16}{3} (-1)^N S_{-2} S_2
%%+\frac{34}{15}\big(-1+(-1)^N\big) \zeta_2^2
+6 S_4+\frac{8}{3} (-1)^N S_{-4}-\frac{8}{3}
  S_{3,1}-\frac{16}{3} S_{-2,2}
\nonumber\\ &&
-\frac{16}{3} S_{-3,1}-\frac{8}{3}
  S_{2,1,1}+\frac{32}{3} S_{-2,1,1}+\big(\frac{8}{3} (-1)^N S_2+\frac{8}{3}
  (-1)^N S_{-2}\big) \zeta_2\Bigr]
\nonumber\\&&
+\frac{\big(N^2-N-4\big) \big(11 N^4+22 N^3-35 N^2-46 N-24\big)
  \Big[\frac{16}{3} (-1)^N S_{-3}-\frac{32}{3} S_{-2,1}+4 (-1)^N
  \zeta_3\Bigr]}{(N-1) N (N+1)^3 (N+2)^3}
\nonumber\\&&
+\frac{\big(11 N^5+34 N^4-49 N^3-24 N^2-68 N-48\big) \Big[\frac{16}{3} (-1)^N
  S_1 S_{-3}-\frac{32}{3} S_1 S_{-2,1}+4 (-1)^N S_1 \zeta_3\Bigr]}{(N-1) N^2
  (N+1) (N+2)^2}
\nonumber\\&&
+\tilde{\gamma}_{qg}^{0} \Big[-\frac{1}{3} S_1^5-10 S_2 S_1^3-16 (-1)^N S_{-3}
S_1^2+\Bigl[32 S_{-2,1}-\frac{80 S_3}{3}\Bigr] S_1^2-\frac{4}{3} \big(-7+9
(-1)^N\big) \zeta_3 S_1^2
\nonumber\\&&
%%-\frac{34}{5} \big(-1+(-1)^N\big) \zeta_2^2 S_1
-8 (-1)^N S_{-4}
S_1+\Bigl[-S_2^2-18 S_4+8 S_{3,1}+16 S_{-2,2}+16 S_{-3,1}+8 S_{2,1,1}
-32 S_{-2,1,1}\Bigr] S_1
\nonumber\\&&
+S_{-2} \Bigl[-16 (-1)^N S_1^3-16 (-1)^N S_2
S_1\Bigr]+\Bigl[-4 \big(-1+2 (-1)^N\big) S_1^3-8 (-1)^N S_2 S_1
\nonumber\\&&
-4 \big(1+2 (-1)^N\big) S_{-2} S_1+\frac{11 S_2}{3}-2 S_3-2 S_{-3}+4
S_{-2,1}\Bigr] \zeta_2\Bigr]
\nonumber\\&&
+L_M \Biggl[-\frac{8 \big(11 N^4+26 N^3-139 N^2-218
  N+8\big) S_1^3}{9 N (N+1)^2 (N+2)^2}+\frac{4 P_{404} S_1^2}{9 (N-1)^2 N^3
  (N+1)^3 (N+2)^3}
\nonumber\\&&
-\frac{8 P_{420} S_1}{27 (N-1)^2 N^4 (N+1)^4 (N+2)^4}-\frac{8 P_{347} S_2 S_1}{3
  (N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
-\frac{32 \big(2 N^5-23 N^4-32 N^3+13 N^2+4 N-12\big) S_{-2} S_1}{(N-1) N^2
  (N+1)^2 (N+2)^2}+2 \frac{\zeta_3 P_{367}}{(N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
-\frac{4 P_{428}}{27 (N-1)^2 N^5 (N+1)^5 (N+2)^5}+\frac{4 P_{405} S_2}{9 (N-1)^2
  N^3 (N+1)^3 (N+2)^3}
\nonumber\\&&
-\frac{8 P_{361} S_3}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
+\frac{16 P_{394} S_{-2}}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
+\frac{16 P_{348} S_{-2,1}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
-\frac{16 P_{349}
  S_{-3}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{16 \big(N^2+N+2\big) \big(11 N^4+22 N^3+13 N^2+2 N+24\big) S_{2,1}}{3
  (N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
-\frac{\big(N^2-N-4\big) \big(11 N^4+22 N^3-35 N^2-46 N-24\big)
%%  \Bigl[
\frac{16}{3} (-1)^N S_{-2}
%%-\frac{8}{3} \big(-1+(-1)^N\big)\zeta_2
%%\Bigr]
}{(N-1) N (N+1)^3 (N+2)^3}
\nonumber \\&&
-\frac{\big(11 N^5+34 N^4-49 N^3-24 N^2-68 N-48\big)
%%\Bigl[
\frac{16}{3} (-1)^N S_1 S_{-2}
%%+\frac{8}{3} \big(-1+(-1)^N\big) S_1 \zeta_2
%%\Bigr]
}{(N-1) N^2 (N+1) (N+2)^2}
\nonumber\\&&
+\frac{\big(N^2+N+2\big) \big(11 N^4+22 N^3-35 N^2-46 N-24\big)
  \Bigl[-\frac{8}{3} (-1)^N S_{-3}-2 (-1)^N \zeta_3\Bigr]}{(N-1) N^2 (N+1)^2
  (N+2)^2}
+\tilde{\gamma}_{qg}^{0} \Bigl[ 2 S_1^4
+2 S_2^2
\nonumber\\&&
+32 S_2 S_1^2
%%+8 \big(-1+(-1)^N\big) \zeta_2 S_1^2
+8 \big(8+(-1)^N\big) S_{-3} S_1+\Bigl[40 S_3-16 S_{2,1}-80
S_{-2,1}\Bigr] S_1
+6 \big(-5+(-1)^N\big) \zeta_3 S_1
+12 S_{-2}^2
\nonumber\\&&
+S_{-2} \Bigl[8 \big(3+2
(-1)^N\big) S_1^2+16 S_2\Bigr]+4 S_4+44 S_{-4}+16 S_{3,1}
-56 S_{-2,2}-64 S_{-3,1}+96 S_{-2,1,1}
\Bigr]
\Biggr]\Biggr] 
\nonumber\\&&
+\textcolor{blue}{C_F} \textcolor{blue}{T_F^2} \Biggl[
\Biggl[
\frac{16 \big(N^2+N+2\big) P_{341}}{9 (N-1) N^3 (N+1)^3
  (N+2)^2}+\frac{32}{9} \tilde{\gamma}_{qg}^{0} S_1\Biggr] L_M^3
+\Biggl[-\frac{4 P_{410}}{9 (N-1) N^4 (N+1)^4 (N+2)^3}
\nonumber\\&&
+\frac{32 \big(5 N^3+14 N^2+37 N+18\big) S_1}{9 N^2 (N+1)
  (N+2)}+\tilde{\gamma}_{qg}^{0} \Bigl[4 S_1^2-\frac{4 S_2}{3}\Bigr]\Biggr] L_M^2
+\Biggl[\frac{16 \big(10 N^3+31 N^2+59 N+18\big) S_1^2}{9 N^2 (N+1) (N+2)}
\nonumber\\&&
-\frac{16 \big(29 N^4+163 N^3+786 N^2+592 N+192\big) S_1}{27 N^2
  (N+1)^2 (N+2)}
+\frac{2 P_{423}}{27 (N-1) N^5 (N+1)^5 (N+2)^4}
\nonumber\\&&
+\frac{16 \big(2 N^4+39 N^3+42 N^2-5 N-2\big) S_2}{3 N^2 (N+1)^2 (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[
\frac{4}{3} S_1^3+4 S_2 S_1-8 S_3\Bigr]\Biggr] L_M
\nonumber\\&&
-\frac{16 \big(N^4-5 N^3-32 N^2-18 N-4\big) S_1^2}{3 N^2 (N+1)^2 (N+2)}
-\frac{16}{9} \frac{\big(N^2+N+2\big) P_{341} \zeta_3}{(N-1) N^3 (N+1)^3 (N+2)^2}
\nonumber\\&&
+\frac{2}{9} \frac{P_{411} \zeta_2 }{(N-1) N^4 (N+1)^4 (N+2)^3}
+\frac{32 \big(2 N^5-2 N^4-11 N^3-19 N^2-44 N-12\big) S_1}{3 N^2 (N+1)^3 (N+2)}
\nonumber\\&&
-\frac{2 P_{421}}{3 (N-1) N^6 (N+1)^6 (N+2)^2}
-\frac{80}{9} \frac{\big(N^3+4 N^2+11 N+6\big) \zeta_2}{N^2 (N+1) (N+2)}
S_1-\frac{16 P_{336} S_2}{3 N^3 (N+1)^3 (N+2)}
\nonumber\\&&
+\frac{(3 N+2) \big(-\frac{32}{9} S_1^3-\frac{32}{3} S_2 S_1\big)}{N^2
  (N+2)}-\frac{32 \big(3 N^4+48 N^3+43 N^2-22 N-8\big) S_3}{9 N^2 (N+1)^2
  (N+2)}
\nonumber\\&&
+\frac{128 \big(N^2-3 N-2\big) S_{2,1}}{3 N^2 (N+1)
  (N+2)}+\tilde{\gamma}_{qg}^{0} \Bigl[-\frac{2}{9} S_1^4-\frac{4}{3} S_2
S_1^2+\big(-\frac{16}{9} S_3-\frac{32}{3} S_{2,1}\big) S_1-\frac{32}{9}
\zeta_3 S_1-\frac{2}{3} S_2^2+4 S_4
\nonumber\\&&
-\frac{32}{3} S_{3,1}+\frac{64}{3} S_{2,1,1}+\big(2 S_2-\frac{10}{3}
S_1^2\big) \zeta_2\Bigr]
\Biggr]
\nonumber\\&&
+\textcolor{blue}{C_F} \textcolor{blue}{T_F^2} \textcolor{blue}{N_F}\Biggl[
\Biggl[
\frac{8 \big(N^2+N+2\big) P_{335}}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
+\frac{8}{9} \tilde{\gamma}_{qg}^{0} S_1\Biggr] L_M^3
+\Biggl[
-\frac{4 P_{408}}{9 (N-1) N^4 (N+1)^4 (N+2)^3}
\N\\&&
+\frac{32 \big(5 N^3+8 N^2+19 N+6\big) S_1}{9 N^2 (N+1) (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[
\frac{4}{3} S_1^2
+\frac{4 S_2}{3}\Bigr]\Biggr] L_M^2
+L_M \Biggl[
\frac{32 \big(5 N^3+11 N^2+22 N+6\big) S_1^2}{9 N^2 (N+1) (N+2)}
\N\\&&
-\frac{32 \big(19 N^4+77 N^3+303 N^2+251 N+78\big) S_1}{27 N^2 (N+1)^2 (N+2)}
+\frac{2 P_{422}}{27 (N-1) N^5 (N+1)^5 (N+2)^4}
\N\\&&
+\frac{16 P_{369} S_2}{3 (N-1) N^3 (N+1)^3 (N+2)^2}
+\tilde{\gamma}_{qg}^{0} \Bigl[
\frac{8}{9} S_1^3
+\frac{8}{3} S_2 S_1
-\frac{56 S_3}{9}\Bigr]\Biggr]
-\frac{8}{9}  \frac{\big(N^2+N+2\big) P_{335} \zeta_3}{(N-1) N^3 (N+1)^3 (N+2)^2} 
\N\\&&
-\frac{8 \big(N^4-5 N^3-32 N^2-18 N-4\big) S_1^2}{3 N^2 (N+1)^2 (N+2)}
-\frac{2}{9} \frac{P_{412} \zeta_2}{(N-1) N^4 (N+1)^4 (N+2)^3} 
\N\\&&
+\frac{16 \big(2 N^5-2 N^4-11 N^3-19 N^2-44 N-12\big) S_1}{3 N^2 (N+1)^3 (N+2)}
-\frac{16}{9}  \frac{\big(5 N^3+11 N^2+28 N+12\big) \zeta_2}{N^2 (N+1) (N+2)} S_1
\N\\&&
-\frac{4 P_{430}}{3 (N-1) N^6 (N+1)^6 (N+2)^5}
-\frac{8 P_{407} S_2}{3 (N-1) N^4 (N+1)^4 (N+2)^3}
+\frac{(3 N+2) \Bigl[
-\frac{16}{9} S_1^3
-\frac{16}{3} S_2 S_1\Bigr]}{N^2 (N+2)}
\N\\&&
-\frac{16 P_{373} S_3}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
+\frac{64 \big(N^2-3 N-2\big) S_{2,1}}{3 N^2 (N+1) (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[
-\frac{1}{9} S_1^4
-\frac{2}{3} S_2 S_1^2
\N\\&&
-\frac{4}{3} \zeta_2 S_1^2+\Bigl[
-\frac{8}{9} S_3
-\frac{16}{3} S_{2,1}\Bigr] S_1
-\frac{8}{9} \zeta_3 S_1
-\frac{1}{3} S_2^2+2 S_4
-\frac{16}{3} S_{3,1}
+\frac{32}{3} S_{2,1,1}\Bigr]
\Biggr]
\nonumber\\&&
+\textcolor{blue}{C_F} \textcolor{blue}{C_A}
\textcolor{blue}{T_F}\Biggl[
-\frac{2 P_{330} S_1^4}{9 (N-1) N^2 (N+1)^2 (N+2)^2}+\frac{8 P_{388}
  S_1^3}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
\nonumber\\&&
-\frac{8}{3} \frac{P_{344} S_1^2 \zeta_2}{(N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{4 P_{409} S_1^2}{3 (N-1) N^3 (N+1)^4 (N+2)^4}
\nonumber\\&&
+\frac{4 P_{354} S_2 S_1^2}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{4}{9} \frac{P_{363} S_1\zeta_3}{(N-1) N^2 (N+1)^2 (N+2)^2}
+\frac{8 P_{426} S_1}{3 (N-1) N^5 (N+1)^5 (N+2)^5}
\nonumber\\&&
+\frac{4}{9} \frac{P_{379} S_1\zeta_2}{(N-1) N^3 (N+1)^3 (N+2)^2}
+\frac{8 P_{391} S_2 S_1}{3 (N-1) N^3 (N+1)^3 (N+2)^3}+\frac{8 P_{368} S_3
  S_1}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
-\frac{16 \big(11 N^5+45 N^4-3 N^3-145 N^2-176 N-20\big) S_{2,1} S_1}{3 (N-1)
  N (N+1)^2 (N+2)^2}
-\frac{2}{9} \frac{P_{381}\zeta_3}{(N-1) N^3 (N+1)^3 (N+2)^2}
\nonumber\\&&
-\frac{2 \big(N^2+N+2\big) \big(N^4+2 N^3-16 N^2-17 N-6\big) S_2^2}{3 (N-1)
  N^2 (N+1)^2 (N+2)^2}
-\frac{1}{18} \frac{P_{397} \zeta_2}{(N-1) N^3 (N+1)^4 (N+2)^2}
\nonumber\\&&
+\frac{P_{429}}{3 (N-1) N^5 (N+1)^6 (N+2)^5}
+L_M^3 \Biggl[
-\frac{8 \big(N^2+N+2\big) \big(N^2+N+6\big) \big(7 N^2+7 N+4\big) S_1}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
-\frac{16}{3} \tilde{\gamma}_{qg}^{0} S_1^2
-\frac{2 \big(N^2+N+2\big) \big(3 N^2+3 N+2\big) \big(11 N^4+22 N^3-59 N^2-70
  N-48\big)}{9 (N-1) N^3 (N+1)^3 (N+2)^2}\Biggr]
\nonumber\\&&
-\frac{4 P_{399} S_2}{3 (N-1) N^3 (N+1)^4 (N+2)^3}
-4 \frac{\big(N^2+N+2\big) \big(3 N^4+6 N^3+7 N^2+4 N+4\big) \zeta_2}{(N-1)
  N^2 (N+1)^2 (N+2)^2} S_2
\nonumber\\&&
+\frac{4 P_{380} S_3}{9 (N-1) N^3 (N+1)^3 (N+2)^2}+\frac{4 \big(N^2+N+2\big)
  \big(19 N^4+38 N^3-22 N^2-41 N-30\big) S_4}{(N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
-\frac{16 \big(N^2-3 N-2\big) \big(11 N^4+22 N^3-35 N^2-46 N-24\big)
  S_{2,1}}{3 (N-1) N^3 (N+1)^2 (N+2)^2}
\nonumber\\&&
-\frac{8 \big(N^2+N+2\big) \big(31 N^4+62 N^3-73 N^2-104 N-60\big) S_{3,1}}{3
  (N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
+L_M^2 \Biggl[\frac{8 P_{331} S_1^2}{3 (N-1) N^2 (N+1)^2
  (N+2)^2}-\frac{8 P_{389} S_1}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
\nonumber\\&&
+\frac{P_{396}}{9 (N-1) N^3 (N+1)^3 (N+2)^3}+\frac{8 \big(N^2+N+2\big)
  \big(N^4+2 N^3+8 N^2+7 N+18\big) S_2}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
+\tilde{\gamma}_{qg}^{0} \Bigl[-8 S_1^3+4 S_3+6 S_{-2}+4 S_{-3}-8
S_{-2,1}\Bigr]\Biggr]
\nonumber\\&&
+\frac{8 \big(N^2+N+2\big) \big(35 N^4+70 N^3-137 N^2-172
  N-84\big) S_{2,1,1}}{3 (N-1) N^2 (N+1)^2 (N+2)^2}-\frac{8 \big(N^2+N+2\big)
  S_{-2} \zeta_2}{N^2 (N+1)^2 (N+2)}
\nonumber \\
&&-48 \tilde{\gamma}_{qg}^{0} \log (2) \zeta_2+\frac{P_{343} \Bigl[16 (-1)^N
    S_{-2}+8 (-1)^N \zeta_2\Bigr]}{N (N+1)^4 (N+2)^3}+\frac{P_{342} \Bigl[32
    (-1)^N S_1 S_{-2}+16 (-1)^N S_1 \zeta_2\Bigr]}{N (N+1)^3 (N+2)^3}
\nonumber\\&&
+\frac{\big(3 N^5+4 N^4+31 N^3+62 N^2+20 N+8\big) \Bigl[16 (-1)^N S_{-2}
  S_1^2+8 (-1)^N \zeta_2 S_1^2\Bigr]}{N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
+\frac{\big(N^2+N+2\big) \big(3 N^2+3 N+2\big)}{N^2 (N+1)^2 (N+2)}
\Bigl[
%\frac{34}{5}
%  \big(-1+(-1)^N\big) \zeta_2^2
\Bigl[8 (-1)^N S_2+8 (-1)^N S_{-2}\Bigr] \zeta_2
+16 (-1)^N S_{-2} S_2+8 (-1)^N S_{-4}
\nonumber\\ && 
-16 S_{-2,2}-16 S_{-3,1}+32 S_{-2,1,1}\Bigr]
+\frac{\big(6 N^5+33 N^4+66 N^3+77 N^2+58 N+16\big) }{N (N+1)^3 (N+2)^2}
\Bigl[16 (-1)^N S_{-3}
\nonumber\\&&
-32 S_{-2,1}+12 (-1)^N \zeta_3\Bigr]
+\frac{\big(3 N^5+8 N^4+27 N^3+46 N^2+20 N+8\big) }{N^2 (N+1)^2 (N+2)^2}
\Bigl[16 (-1)^N S_1 S_{-3}-32 S_1 S_{-2,1}
\nonumber\\&&
+12 (-1)^N S_1 \zeta_3\Bigr]
+\tilde{\gamma}_{qg}^{0} \Bigl[
\frac{2}{3} S_1^5+12 S_2 S_1^3+16 (-1)^N S_{-3}
S_1^2+\Bigl[\frac{88 S_3}{3}+16 S_{2,1}-32 S_{-2,1}\Bigr] S_1^2
\nonumber\\&&
+\frac{4}{3} \big(-5+9 (-1)^N\big) \zeta_3 S_1^2
%%+\frac{34}{5} \big(-1+(-1)^N\big) \zeta_2^2 S_1
+8 (-1)^N S_{-4} S_1+\Bigl[2
S_2^2+12 S_4+8 S_{3,1}-16 S_{-2,2}-16 S_{-3,1}-40 S_{2,1,1}
\nonumber\\&&
+32 S_{-2,1,1}\Bigr] S_1+S_{-2} \Bigl[16 (-1)^N S_1^3+16 (-1)^N S_2
S_1+32\Bigr]+\Bigl[8 (-1)^N S_1^3
%%+8 \big(-1+(-1)^N\big) S_2 S_1
+4 \big(-1+2(-1)^N\big) S_{-2} S_1
\nonumber\\&&
-2 S_3-2 S_{-3}
+4 S_{-2,1}\Bigr] \zeta_2\Bigr]
+L_M \Biggl[
\frac{8 \big(11 N^5-46 N^4-499 N^3-866 N^2-496 N-144\big) S_1^3}{9 N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
-\frac{4 P_{393} S_1^2}{9 (N-1) N^3 (N+1)^3 (N+2)^3}
-\frac{8 (N+3) \big(13 N^5+114 N^4+93 N^3+52 N^2+8 N+8\big) S_2 S_1}{3 (N-1) N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
+\frac{8 P_{395} S_1}{27 (N-1) N^4 (N+1)^3 (N+2)^2}
+\frac{64 \big(N^3-13 N^2-14 N-2\big) S_{-2} S_1}{N^2 (N+1)^2 (N+2)}
\nonumber\\&&
-\frac{6 P_{358} \zeta_3}{(N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{P_{417}}{54 (N-1) N^5 (N+1)^4 (N+2)^3}+\frac{4 P_{387} S_2}{3 (N-1) N^3
  (N+1)^3 (N+2)^3}
\nonumber\\ &&
-\frac{8 P_{365} S_3}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
-\frac{16 \big(3 N^5-40 N^4-87 N^3-54 N^2-10 N+12\big) S_{-2}}{N^3 (N+1)^3 (N+2)}
\nonumber\\&&
+\frac{16 \big(3 N^4+8 N^3-5 N^2-6 N+8\big) S_{-3}}{N^2 (N+1)^2 (N+2)}
+\frac{16 \big(3 N^4+2 N^3+39 N^2+32 N-12\big) S_{-2,1}}{N^2 (N+1)^2 (N+2)}
\nonumber\\&&
+\frac{48 \big(N^2+N+2\big)^2 S_{2,1}}{(N-1) N (N+1) (N+2)^2}
-\frac{\big(N^2-N-4\big) \big(3 N^2+3 N+2\big)
%%\big(
16 (-1)^N S_{-2}
%%8 \big(-1+(-1)^N\big) \zeta_2
%%\big)
}{N (N+1)^3 (N+2)^2}
\nonumber\\&&
-\frac{\big(3 N^5+8 N^4+27 N^3+46 N^2+20 N+8\big)
%\big(
16 (-1)^N S_1 S_{-2}
%8 \big(-1+(-1)^N\big) S_1 \zeta_2
%\big)
}{N^2 (N+1)^2 (N+2)^2}
\nonumber\\&&
+\frac{\big(N^2+N+2\big) \big(3 N^2+3 N+2\big) \big(-8 (-1)^N S_{-3}-6 (-1)^N
  \zeta_3\big)}{N^2 (N+1)^2 (N+2)}
+\tilde{\gamma}_{qg}^{0} \Bigl[-4 S_1^4-36 S_2 S_1^2
\nonumber\\&&
-8 \big(3+2 (-1)^N\big) S_{-2} S_1^2
%%-8 \big(-1+(-1)^N\big) \zeta_2 S_1^2
-8 (-1)^N S_{-3} S_1
+\big(-32 S_3+48 S_{2,1}+16 S_{-2,1}\big) S_1
-6 \big(-5+(-1)^N\big) \zeta_3 S_1
\nonumber\\&&
+8 S_2^2-12 S_{-2}^2-20 S_{-4}-8 S_{3,1}
-8 S_{-2,2}-24 S_{2,1,1}+32 S_{-2,1,1}\Bigr]\Biggr] \Biggr]
+a_{Qg}^{(3)} \Biggr\} \Biggr\},
\end{eqnarray}

==> (inline-2) <==
\begin{eqnarray}
H_{q,2}^{\sf PS}&=&
\textcolor{blue}{a_s^2}
\textcolor{blue}{C_F} \textcolor{blue}{T_F} \Biggl\{
\frac{\Bigl[\frac{32}{3} H_{0,-1}
-\frac{32}{3} H_{-1} H_0\Bigr] (z+1)^3}{z}+\Bigl[\frac{16}{3} H_0^3
+32 H_{0,1} H_0-32 \zeta_2 H_0-32 H_{0,0,1}
\N\\&&
+16 H_{0,1,1}+16 \zeta_3\Bigr] (z+1)-8 z (2 z-5) H_0^2
+\Biggl[\frac{4 (z-1) \big(4 z^2+7 z+4\big)}{3 z}-8 (z+1) H_0\Biggr] L_M^2
\N\\&&
+\frac{16 (z-1) \big(52 z^2-24 z-5\big)}{9 z}
+\frac{32}{3} \big(3 z^3-3 z^2-1\big) \frac{\zeta_2}{z}
-\frac{8}{9} \big(88 z^2+99 z-105\big) H_0
\N\\&&
+L_Q^2 \Biggl[8 (z+1) H_0
-\frac{4 (z-1) \big(4 z^2+7 z+4\big)}{3 z}\Biggr]
+\frac{16 (z-1) \big(4 z^2-26 z+13\big) H_1}{9 z}
\N\\&&
+\frac{(z-1) \big(4 z^2+7 z+4\big) }{z} \Bigl[
-\frac{4}{3} H_1^2
-\frac{16}{3} H_0 H_1\Bigr]
-\frac{16 \big(2 z^3-3 z^2+3 z+4\big) H_{0,1}}{3 z}
\N\\&&
+\Biggl[8 (z+1) H_0^2
-\frac{8}{3} \big(8 z^2+15 z+3\big) H_0
+\frac{16 (z-1) \big(28 z^2+z+10\big)}{9 z}\Biggr] L_M
\N\\&&
+L_Q \Biggl[32 H_0 z^2+(z+1) \Bigl[-16 H_0^2-16 H_{0,1}+16 \zeta_2\Bigr]
-\frac{16 (z-1) \big(4 z^2-26 z+13\big)}{9 z}
\N\\&&
+\frac{8 (z-1) \big(4 z^2+7 z+4\big) H_1}{3 z}\Biggr]\Biggr\}
\N\\&&
+ \textcolor{blue}{a_s^3}
\Biggl\{
\textcolor{blue}{C_F^2} \textcolor{blue}{T_F}
\Biggl[
\Biggl[\frac{32 \big(4 z^2+7 z+4\big) H_1 (z-1)}{9 z}
+\frac{184 (z-1)}{9}
+\frac{32}{9} z (4 z+3) H_0
\N\\&&
+(z+1) \Bigl[
-\frac{16}{3} H_0^2
-\frac{64}{3} H_{0,1}
+\frac{64 \zeta_2}{3}\Bigr]\Biggr] L_Q^3+\Biggl[
-\frac{8}{3} \big(28 z^2+3 z+6\big) H_0^2
\N\\&&
-\frac{8}{9} \big(4 z^2+315 z-198\big) H_0
+\frac{4 (z-1) \big(120 z^2-289 z-36\big)}{9 z}
\N\\&&
-\frac{8 (z-1) \big(4 z^2+337 z-32\big) H_1}{9 z}
+\frac{(z-1) \big(4 z^2+7 z+4\big) \Bigl[-8 H_1^2-16 H_0 H_1\Bigr]}{z}
\N\\&&
-\frac{16 \big(16 z^3-15 z^2-9 z+12\big) H_{0,1}}{3 z}
+\frac{32}{3} \big(14 z^2-3 z-9\big) \zeta_2
\N\\&&
+(z+1) \Bigl[16 H_0^3+96 H_{0,1} H_0-160 \zeta_2 H_0-32 H_{0,0,1}
+96 H_{0,1,1}-64 \zeta_3\Bigr]\Biggr] L_Q^2
\N\\&&
+\Biggl[\frac{ (z+1)^3}{z}
\Bigl[\frac{128}{3} H_{-1} H_{0,1}
-\frac{128}{3} H_{0,-1,1}
-\frac{128}{3} H_{0,1,-1}\Bigr]
-\frac{64}{3} \big(z^2+14 z+1\big) \frac{\zeta_2}{z} H_{-1} (z+1)
\N\\&&
+\frac{\big(36 z^4-36 z^3-1069 z^2+4 z-4\big)  (z+1)}{z^2}
\Bigl[
\frac{32}{45} H_{0,-1}
-\frac{32}{45} H_{-1} H_0\Bigr]
\N\\&&
+\frac{\big(z^2-10 z+1\big) 
(z+1)}{z} \Bigl[\frac{64}{3} H_0 H_{-1}^2
-\frac{128}{3} H_{0,-1} H_{-1}
+\frac{128}{3} H_{0,-1,-1}\Bigr]
+\Bigl[-14 H_0^4
\N\\&&
+128 H_{-1} H_0^2-64 H_{0,1} H_0^2+\Bigl[-224 H_{0,0,1}
-320 H_{0,1,1}\Bigr] H_0
-384 H_{0,0,0,-1}
\N\\&&
+480 H_{0,0,0,1}+192 H_{0,0,1,1}-224 H_{0,1,1,1}
+\Bigl[288 H_0^2+192 H_{0,1}\Bigr] \zeta_2\Bigr] (z+1)
\N\\&&
+\frac{16}{9} \big(52 z^2-22 z+15\big) H_0^3
+\frac{2}{45} \big(288 z^3+3680 z^2+1525 z-7695\big) H_0^2
\N\\&&
-\frac{4 (z-1) \big(8 z^2-305 z+20\big) H_1^2}{3 z}
-\frac{32}{5} (33 z+23) \zeta_2^2
-\frac{4 (z-1) \big(19536 z^2-1103 z+4056\big)}{135 z}
\N\\&&
-\frac{8 \big(6298 z^3-32859 z^2+606 z+48\big) H_0}{135 z}
+\frac{64 (z-1) \big(z^2+z+1\big) H_0^2 H_1}{z}
\N\\&&
-\frac{8 (z-1) \big(986 z^2-4747 z-292\big) H_1}{27 z}
-32 (z-1) \big(6 z^2+5 z+6\big) \frac{\zeta_2}{z} H_1
\N\\&&
-\frac{8 (z-1) \big(32 z^2-299 z+32\big) H_0 H_1}{3 z}+\frac{(z-1) \big(4 z^2+7 z+4\big) \Bigl[\frac{56}{9} H_1^3
+\frac{80}{3} H_0 H_1^2\Bigr]}{z}
\N\\&&
-\frac{64}{3} \big(2 z^2+7 z-3\big) H_0 H_{0,-1}
+\frac{8 \big(536 z^3-327 z^2-453 z-96\big) H_{0,1}}{9 z}
\N\\&&
+\frac{32 \big(32 z^3+6 z^2-21 z+12\big) H_0 H_{0,1}}{3 z}
+\frac{128}{3} \big(2 z^2+z-9\big) H_{0,0,-1}+256 z H_0 H_{0,0,-1}
\N\\&&
-\frac{32 \big(20 z^3+63 z^2-12 z+12\big) H_{0,0,1}}{3 z}
+\frac{16 \big(36 z^3-45 z^2-27 z+40\big) H_{0,1,1}}{3 z}
\N\\&&
+L_M^2 \Biggl[
-\frac{16 \big(4 z^2+7 z+4\big) H_1 (z-1)}{3 z}
-\frac{92 (z-1)}{3}
-\frac{16}{3} z (4 z+3) H_0
\N\\&&
+(z+1) \big(8 H_0^2+32 H_{0,1}-32 \zeta_2\big)\Biggr]
-\frac{16}{45} \big(72 z^3+1100 z^2-545 z-3615\big) \zeta_2
\N\\&&
-\frac{32}{3} \big(56 z^2-61 z-30\big) H_0 \zeta_2+(z-1) \Bigl[-64 H_{0,-1} H_0^2+256 H_{0,-1,-1} H_0-128 H_{0,-1}^2
\N
\\
&&
+128 H_{0,-1} \zeta_2\Bigr]
+\frac{16 \big(219 z^2+51 z-16\big) \zeta_3}{3 z}
-64 (3 z-1) H_0 \zeta_3
\N\\&&
+L_M \Biggl[\frac{16}{3} \big(8 z^2+9 z+3\big) H_0^2
-\frac{8}{9} \big(224 z^2-99 z+81\big) H_0
-\frac{16}{9} (z-1) (30 z+23)
\N\\&&
-\frac{64 (z-1) \big(28 z^2+z+10\big) H_1}{9 z}
+\big(8 z^2+15 z+3\big) \Bigl[\frac{32}{3} H_{0,1}
-\frac{32 \zeta_2}{3}\Bigr]+(z+1) \Bigl[
-\frac{16}{3} H_0^3
\N\\&&
+64 \zeta_2 H_0-64 H_{0,0,1}+64 \zeta_3\Bigr]\Biggr]\Biggr] L_Q
-\frac{4}{27} \big(212 z^2+225 z+207\big) H_0^3
\N\\&&
-\frac{8 (z-1) \big(6 z^2-z-6\big) H_1^3}{9 z}
+\frac{2}{27} \big(88 z^2-1899 z-1548\big) H_0^2
\N\\&&
+\frac{4 (z-1) \big(584 z^2+359 z+71\big) H_1^2}{27 z}
-\frac{4 (z-1) \big(24 z^2+65 z+24\big) H_0 H_1^2}{3 z}
\N\\&&
+\frac{16}{15} \big(74 z^2+69 z-60\big) \zeta_2^2
+\frac{4 (z-1) \big(1312 z^2+3535 z+699\big)}{27 z}
\N\\&&
+\frac{4}{27} \big(1532 z^3+3033 z^2+1305 z-540\big) \frac{\zeta_2}{z}
+\frac{4}{27} \big(2040 z^2+2015 z-2297\big) H_0
\N\\&&
-\frac{8 (z-1) \big(22 z^2+53 z+10\big) H_0^2 H_1}{3 z}
+\frac{4 (z-1) \big(2844 z^2+3572 z+753\big) H_1}{27 z}
\N\\&&
+\frac{4}{3} (z-1) \big(8 z^2+97 z+44\big) \frac{\zeta_2}{z} H_1
+\frac{8 (z-1) \big(944 z^2+809 z-370\big) H_0 H_1}{27 z}
\N\\&&
+\frac{8 \big(4 z^3+45 z^2+15 z-12\big) H_0^2 H_{0,1}}{3 z}
-\frac{8 \big(1548 z^3+1395 z^2-648 z+370\big) H_{0,1}}{27 z}
\N\\&&
-\frac{8}{3} \big(12 z^3+51 z^2+33 z-8\big) \frac{\zeta_2}{z} H_{0,1}
-\frac{16 \big(82 z^3+135 z^2+180 z+30\big) H_0 H_{0,1}}{9 z}
\N\\&&
-\frac{32}{3} (z-1) H_1 H_{0,1}+\big(4 z^2+9 z+3\big) \Bigl[\frac{2}{9} H_0^4
+\frac{16}{3} H_{0,1}^2\Bigr]
+\frac{32 \big(9 z^2+6 z-4\big) H_0 H_{0,1,1}}{3 z}
\N\\&&
+\frac{4 \big(616 z^3+1917 z^2+1017 z+120\big) H_{0,0,1}}{9 z}
+\frac{64 (z+1) \big(z^2-5 z+1\big) H_0 H_{0,0,1}}{z}
\N\\&&
-\frac{8 \big(188 z^3-60 z^2+141 z+72\big) H_{0,1,1}}{9 z}
-\frac{32 \big(14 z^3-9 z^2-42 z+6\big) H_{0,0,0,1}}{3 z}
\N\\&&
-\frac{16 \big(33 z^2+45 z-8\big) H_{0,0,1,1}}{3 z}
+\frac{16 \big(28 z^3+21 z^2-33 z-32\big) H_{0,1,1,1}}{3 z}
\N\\&&
-8 (z-1) (4 z+3) H_0^2 \zeta_2
+\frac{2}{9} \big(368 z^2-1401 z-417\big) H_0 \zeta_2
+L_M^3 \Biggl[\frac{16 \big(4 z^2+7 z+4\big) H_1 (z-1)}{9 z}
\N\\&&
+\frac{92 (z-1)}{9}
+\frac{16}{9} z (4 z+3) H_0+(z+1) \Bigl[
-\frac{8}{3} H_0^2
-\frac{32}{3} H_{0,1}
+\frac{32 \zeta_2}{3}\Bigr]\Biggr]
\N\\&&
+L_M^2 \Biggl[  \frac{8}{3} z (8 z-9) H_0^2
+\frac{4}{3} \big(88 z^2+91 z-37\big) H_0
+\frac{4 (z-1) (61 z+12)}{3 z}
\N\\&&
+\frac{4 (z-1) \big(88 z^2+135 z+40\big) H_1}{3 z}
+\frac{(z-1) \big(4 z^2+7 z+4\big) \Bigl[\frac{8}{3} H_1^2
+\frac{32}{3} H_0 H_1\Bigr]}{z}
\N\\&&
-\frac{16 \big(4 z^3+30 z^2+15 z-8\big) H_{0,1}}{3 z}
-\frac{16}{3} \big(4 z^2-24 z-21\big) \zeta_2+(z+1) \Bigl[-8 H_0^3-64 H_{0,1} H_0
\N\\&&
+48 \zeta_2 H_0+80 H_{0,0,1}-32 H_{0,1,1}-48 \zeta_3\Bigr]\Biggr]
-\frac{8}{9} \big(180 z^2+1069 z+245\big) \zeta_3
\N
\\
&&
-\frac{16}{9} \big(4 z^2-96 z+27\big) H_0 \zeta_3+\frac{(z-1) \big(4 z^2+7 z+4\big) }{z}
\Bigl[
-\frac{2}{9} H_1^4
-\frac{16}{9} H_0 H_1^3
-\frac{8}{3} H_0^2 H_1^2
\N\\&&
+\frac{16}{3} H_{0,1} H_1^2
-\frac{8}{3} H_0^3 H_1
-\frac{64}{3} H_{0,1,1} H_1
-\frac{16}{9} \zeta_3 H_1
+\Bigl[\frac{16}{3} H_0 H_1
-\frac{4}{3} H_1^2\Bigr] \zeta_2\Bigr]
\N\\&&
+L_M \Biggl[
-\frac{64}{9} \big(8 z^2+3 z+3\big) H_0^3
+\frac{2}{9} \big(568 z^2-1071 z+585\big) H_0^2
\N\\&&
+\frac{16}{27} \big(1003 z^2-1527 z-291\big) H_0
+\frac{8 (z-1) \big(364 z^2-119 z+184\big) H_1 H_0}{9 z}
\N\\&&
-\frac{64}{3} \big(10 z^2+12 z+3\big) H_{0,1} H_0
+32 (2 z-1) (4 z+5) \zeta_2 H_0
+\frac{4 (z-1) \big(308 z^2+71 z+92\big) H_1^2}{9 z}
\N\\&&
+\frac{4 (z-1) \big(1128 z^2+1655 z+180\big)}{27 z}
-16 \big(12 z^3+9 z^2+7 z-8\big) \frac{\zeta_3}{z}
\N\\&&
+\frac{16 (z-1) \big(823 z^2-1088 z-59\big) H_1}{27 z}
-\frac{16 \big(68 z^3-75 z^2-159 z-92\big) H_{0,1}}{9 z}
\N\\&&
+\frac{(z-1) \big(4 z^2+7 z+4\big) }{z}
\Bigl[
-\frac{8}{9} H_1^3
-\frac{16}{3} H_0 H_1^2
+\frac{32}{3} H_{0,1} H_1\Bigr]
\N\\&&
+\frac{32}{3} \big(16 z^2+30 z+27\big) H_{0,0,1}
-\frac{16 \big(28 z^3+57 z^2+9 z-8\big) H_{0,1,1}}{3 z}
\N\\&&
-\frac{8}{3} \big(76 z^2-111 z+207\big) \zeta_2+(z+1) \Bigl[\frac{22}{3} H_0^4-112 \zeta_2 H_0^2+\big(160 H_{0,0,1}+64 H_{0,1,1}\big) H_0
\N\\&&
+224 \zeta_3 H_0-32 H_{0,1}^2
+\frac{576 \zeta_2^2}{5}-256 H_{0,0,0,1}+64 H_{0,0,1,1}+32 H_{0,1,1,1}\Bigr]\Biggr]
\N\\&&
+(z+1) \Bigl[16 H_{0,1} H_0^3+\Bigl[32 H_{0,1,1}-96 H_{0,0,1}\Bigr]
H_0^2-80 \zeta_2^2 H_0
+\Bigl[256 H_{0,0,0,1}-96 H_{0,0,1,1}
\N\\&&
+64 H_{0,1,1,1}\Bigr] H_0-64 H_{0,1} H_{0,1,1}-272 H_{0,0,0,0,1}+64 H_{0,0,0,1,1}-64 H_{0,0,1,0,1}+288 H_{0,0,1,1,1}
\N\\&&
+192 H_{0,1,0,1,1}
+32 H_{0,1,1,1,1}+\zeta_2 \Bigl[\frac{20}{3} H_0^3-32 H_{0,1} H_0+128 H_{0,0,1}+16 H_{0,1,1}
-\frac{368 \zeta_3}{3}\Bigr]
\N\\&&
+\Bigl[\frac{32}{3} H_{0,1}
-\frac{16}{3} H_0^2\Bigr] \zeta_3+240 \zeta_5\Bigr]
\Biggr] 
+\textcolor{blue}{C_F} \textcolor{blue}{T_F^2} \Biggl[\Biggl[\Bigl[\frac{64}{9} (z+1) H_0
-\frac{32 (z-1) \big(4 z^2+7 z+4\big)}{27 z}\Bigr] L_Q^3
\N\\&&
+\Biggl[
-\frac{64}{3} (z+1) H_0^2
+\frac{64}{9} \big(4 z^2-11 z-8\big) H_0
+\frac{32 (z-1) \big(10 z^2+33 z-2\big)}{9 z}\Biggr] L_Q^2
\N\\&&
+\Biggl[\frac{\big(\frac{256}{9} H_{0,-1}
-\frac{256}{9} H_{-1} H_0\big) (z+1)^3}{z}
+\frac{64}{3} H_0^3 (z+1)
-\frac{32}{9} \big(12 z^2-59 z-29\big) H_0^2
\N\\&&
+\big(\frac{64}{3} (z+1) H_0
-\frac{32 (z-1) \big(4 z^2+7 z+4\big)}{9 z}\big) L_M^2
-\frac{64 (z-1) \big(304 z^2+811 z+124\big)}{81 z}
\N\\&&
-\frac{64}{27} \big(60 z^2-155 z-233\big) H_0
-\frac{256 \big(3 z^2+1\big) \zeta_2}{9 z}+L_M \Biggl[
-\frac{64 (z-1) \big(38 z^2+47 z+20\big)}{27 z}
\N\\&&
+\frac{128}{9} \big(2 z^2+11 z+8\big) H_0
+\frac{64 (z-1) \big(4 z^2+7 z+4\big) H_1}{9 z}+(z+1) \Bigl[\frac{128 \zeta_2}{3}
-\frac{128}{3} H_{0,1}\Bigr]\Biggr]\Biggr] L_Q
\N\\&&
+\Biggl[\frac{128 (z-1) \big(4 z^2+7 z+4\big)}{27 z}
-\frac{256}{9} (z+1) H_0\Biggr] L_M^3
-\frac{32}{27} \big(75 z^2+100 z+64\big) H_0^2
\N\\&&
-\frac{16 (z-1) \big(22 z^2+29 z+22\big) H_1^2}{9 z}
+\Biggl[\frac{32 (z-1) \big(142 z^2+103 z+34\big)}{27 z}
\N\\&&
-\frac{64}{9} \big(4 z^2+26 z+11\big) H_0\Biggr] L_M^2
-\frac{64 (z-1) \big(461 z^2-460 z+740\big)}{243 z}
\N
\\
&&
-\frac{64}{27} \big(14 z^3-62 z^2-77 z-20\big) \frac{\zeta_2}{z}
-\frac{32}{27} \big(148 z^3+279 z^2+111 z-16\big) \frac{\zeta_3}{z}
\N\\&&
+\frac{32}{81} \big(784 z^2-473 z+463\big) H_0
-\frac{32 (z-1) \big(16 z^2-161 z-254\big) H_1}{81 z}
\N\\&&
+\frac{32 (z-1) \big(74 z^2-43 z+20\big) H_0 H_1}{27 z}+\frac{(z-1) \big(4 z^2+7 z+4\big) \Bigl[\frac{64}{27} H_1^3
+\frac{16}{9} H_0 H_1^2
-\frac{32}{9} H_0^2 H_1\Bigr]}{z}
\N\\&&
-\frac{64 \big(70 z^3-19 z^2+104 z-10\big) H_{0,1}}{27 z}
-\frac{64 \big(2 z^3+z^2-2 z+4\big) H_0 H_{0,1}}{9 z}
\N\\&&
+\frac{64 \big(10 z^3+16 z^2+z+4\big) H_{0,0,1}}{9 z}
+\frac{128 \big(3 z^3+12 z^2+12 z+1\big) H_{0,1,1}}{9 z}
\N\\&&
+\big(8 z^2+15 z+3\big) \Bigl[\frac{16}{27} H_0^3
+\frac{32}{9} \zeta_2 H_0\Bigr]+(z+1) \Bigl[
-\frac{8}{9} H_0^4
+\frac{64}{3} H_{0,1} H_0^2
-\frac{32}{3} \zeta_2 H_0^2
\N\\&&
+\Bigl[
-\frac{128}{3} H_{0,0,1}
-\frac{64}{3} H_{0,1,1}\Bigr] H_0
+\frac{1216}{9} \zeta_3 H_0+32 \zeta_2^2
+\frac{64}{3} H_{0,0,1,1}
-\frac{256}{3} H_{0,1,1,1}\Bigr]
\N\\&&
+L_M \Biggl[\frac{256 \zeta_2 z^2}{3}
-\frac{128}{27} \big(14 z^2+127 z+64\big) H_0+(z+1) \Bigl[
-\frac{64}{9} H_0^3
-\frac{928}{9} H_0^2
\N\\&&
+\frac{256}{3} H_{0,1} H_0
-\frac{256}{3} \zeta_2 H_0
-\frac{256}{3} H_{0,0,1}
+\frac{128}{3} H_{0,1,1}
+\frac{128 \zeta_3}{3}\Bigr]
+\frac{64 (z-1) \big(616 z^2+667 z+94\big)}{81 z}
\N\\&&
+\frac{128 (z-1) \big(4 z^2-26 z+13\big) H_1}{27 z}+\frac{(z-1) \big(4 z^2+7 z+4\big) \Bigl[
-\frac{32}{9} H_1^2
-\frac{128}{9} H_0 H_1\Bigr]}{z}
\N\\&&
-\frac{128 \big(2 z^3-3 z^2+3 z+4\big) H_{0,1}}{9 z}\Biggr]
\Biggr]
\Biggr]
\N\\&&
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F^2}\Biggl[
\Biggl[\frac{64}{9} (z+1) H_0
-\frac{32 (z-1) \big(4 z^2+7 z+4\big)}{27 z}\Biggr] L_Q^3
\N\\&&
+\Biggl[
-\frac{64}{3} (z+1) H_0^2
+\frac{64}{9} \big(4 z^2-11 z-8\big) H_0
+\frac{32 (z-1) \big(10 z^2+33 z-2\big)}{9 z}\Biggr] L_Q^2
\N\\&&
+\Biggl[\frac{\big(\frac{256}{9} H_{0,-1}
-\frac{256}{9} H_{-1} H_0\big) (z+1)^3}{z}
+\Bigl[\frac{64}{3} H_0^3
-\frac{64}{3} H_{0,1,1}
+\frac{64 \zeta_3}{3}\Bigr] (z+1)
\N\\&&
-\frac{32}{9} \big(12 z^2-59 z-29\big) H_0^2
+\frac{16 (z-1) \big(4 z^2+7 z+4\big) H_1^2}{9 z}
-\frac{64 (z-1) \big(194 z^2+683 z+68\big)}{81 z}
\N\\&&
-\frac{64}{9} \big(2 z^3+23 z^2+8 z+4\big) \frac{\zeta_2}{z}
-\frac{64}{27} \big(79 z^2-88 z-190\big) H_0
-\frac{32 (z-1) \big(38 z^2+47 z+20\big) H_1}{27 z}
\N\\&&
+\frac{64}{9} \big(2 z^2+11 z+8\big) H_{0,1}\Biggr] L_Q
+\frac{16}{27} \big(8 z^2+15 z+3\big) H_0^3+\Biggl[\frac{32 (z-1) \big(4 z^2+7 z+4\big)}{27 z}
\N\\&&
-\frac{64}{9} (z+1) H_0\Biggr] L_M^3
-\frac{32}{27} \big(56 z^2+33 z+21\big) H_0^2
-\frac{64 (z-1) \big(1156 z^2-203 z+328\big)}{243 z}
\N\\&&
-\frac{16}{27} (z-1) \big(74 z^2-43 z+20\big) \frac{\zeta_2}{z}
-\frac{32}{27} \big(100 z^3+183 z^2+33 z-4\big) \frac{\zeta_3}{z}
\N\\&&
+\frac{32}{81} \big(800 z^2-57 z+111\big) H_0
+\frac{(z-1) \big(28 z^2+z+10\big) \Bigl[\frac{128}{27} H_0 H_1
-\frac{128}{27} H_{0,1}\Bigr]}{z}
\N\\&&
-\frac{128 \big(2 z^3+6 z^2+3 z+2\big) H_0 H_{0,1}}{9 z}
+\frac{64 \big(12 z^3+27 z^2+9 z+4\big) H_{0,0,1}}{9 z}
\N\\&&
+\frac{32}{9} \big(6 z^2+4 z-5\big) H_0 \zeta_2
+\frac{(z-1) \big(4 z^2+7 z+4\big) \Bigl[
-\frac{32}{9} H_1 H_0^2
-\frac{16}{9} H_1 \zeta_2\Bigr]}{z}
\N\\&&
+L_M^2 \Biggl[\frac{32}{3} (z-1) (2 z-5)
-\frac{32}{9} \big(4 z^2-7 z-13\big) H_0
+\frac{32 (z-1) \big(4 z^2+7 z+4\big) H_1}{9 z}
\N\\&&
+(z+1) \Bigl[\frac{32}{3} H_0^2 
-\frac{64}{3} H_{0,1}
+\frac{64 \zeta_2}{3}\Bigr]\Biggr]
+(z+1) \Bigl[
-\frac{8}{9} H_0^4
+\frac{64}{3} H_{0,1} H_0^2
-\frac{128}{3} H_{0,0,1} H_0
\N\\&&
+\frac{832}{9} \zeta_3 H_0
-\frac{32 \zeta_2^2}{3}+\Bigl[\frac{32}{3} H_{0,1}
-\frac{32}{3} H_0^2\Bigr] \zeta_2\Bigr]
+L_M \Biggl[\frac{32}{9} \big(4 z^2-7 z-13\big) H_0^2
\N\\&&
+\frac{64}{27} \big(z^2+2 z-58\big) H_0
+\frac{128 (z-1) \big(25 z^2+94 z+34\big)}{81 z}
+\frac{32 (z-1) \big(74 z^2-43 z+20\big) H_1}{27 z}
\N\\&&
+\frac{(z-1) \big(4 z^2+7 z+4\big) \Bigl[\frac{16}{9} H_1^2
-\frac{64}{9} H_0 H_1\Bigr]}{z}
-\frac{64 \big(2 z^3+z^2-2 z+4\big) H_{0,1}}{9 z}
\N\\&&
+\frac{64}{9} \big(6 z^2+4 z-5\big) \zeta_2+(z+1) \Bigl[
-\frac{64}{9} H_0^3
+\frac{128}{3} H_{0,1} H_0
-\frac{128}{3} \zeta_2 H_0
-\frac{128}{3} H_{0,0,1}
\N\\&&
-\frac{64}{3} H_{0,1,1}+64 \zeta_3\Bigr]\Biggr]\Biggr]
+\textcolor{blue}{C_F} \textcolor{blue}{C_A} \textcolor{blue}{T_F}\Biggl[
-\frac{2}{9} (4 z-17) H_0^4
-\frac{4}{9} \big(36 z^2+47 z+36\big) H_0^3
\N\\&&
+\frac{4}{27} \big(2132 z^2-681 z+855\big) H_0^2
+\frac{8 (z-1) \big(122 z^2-19 z+113\big) H_1 H_0^2}{9 z}
\N\\&&
-\frac{8 \big(19 z^2+19 z+8\big) H_{0,1} H_0^2}{3 z}
-32 (2 z-1) H_{0,0,1} H_0^2
-\frac{8}{3} (10 z-17) \zeta_2 H_0^2
-\frac{16}{3} (14 z-13) \zeta_3 H_0^2
\N\\&&
-\frac{16 (z-1) \big(19 z^2+16 z+10\big) H_1^2 H_0}{9 z}
+\frac{16}{5} (38 z-5) \zeta_2^2 H_0
+\frac{16}{9} \big(13 z^2-215 z-4\big) \frac{\zeta_3}{z} H_0
\N\\&&
-\frac{4 \big(54204 z^3+9339 z^2+17082 z+2624\big) H_0}{81 z}
-\frac{4}{9} \big(474 z^3+121 z^2+295 z+80\big) \frac{\zeta_2}{z} H_0
\N\\&&
-\frac{32 (z-1) \big(769 z^2-62 z+337\big) H_1 H_0}{27 z}
-\frac{32 \big(19 z^3-24 z^2-6 z+10\big) H_{0,-1} H_0}{9 z}
\N\\&&
+\frac{16 \big(18 z^3+127 z^2+6 z+51\big) H_{0,1} H_0}{3 z}
+\frac{64 \big(10 z^2+z+4\big) H_{0,0,1} H_0}{3 z}+64 (5 z-2) H_{0,0,0,1} H_0
\N\\&&
+\frac{8 (z-1) (2 z+1) (14 z+1) H_1^3}{27 z}
+\frac{4 (z-1) \big(328 z^2+313 z+67\big) H_1^2}{27 z}
\N\\&&
+\frac{4 (z-1) \big(75516 z^2-7654 z+21765\big)}{81 z}
+\frac{8}{27} \big(1841 z^3-1719 z^2+1230 z-515\big) \frac{\zeta_2}{z}
\N\\&&
+\frac{8}{15} \big(20 z^3+340 z^2-137 z+152\big) \frac{\zeta_2^2}{z}
+\frac{8}{9} \big(768 z^3+1158 z^2+687 z+76\big) \frac{\zeta_3}{z}
\N\\&&
+\frac{4 (z-1) \big(2500 z^2+2755 z+1771\big) H_1}{81 z}
+\frac{4}{9} (z-1) \big(154 z^2+163 z+46\big) \frac{\zeta_2}{z} H_1
\N\\&&
+\frac{(z+1) \big(182 z^2-122 z+47\big) \Bigl[\frac{32}{27} H_{-1} H_0
-\frac{32}{27} H_{0,-1}\Bigr]}{z}
\N\\&&
+\frac{8 \big(2964 z^3-3393 z^2+1368 z-1348\big) H_{0,1}}{27 z}
+\frac{32 \big(19 z^3-51 z^2-6 z+10\big) H_{0,0,-1}}{9 z}
\N\\&&
-\frac{16 \big(230 z^3+621 z^2+168 z+193\big) H_{0,0,1}}{9 z}
+\frac{8 \big(56 z^3-105 z^2-66 z-40\big) H_{0,1,1}}{9 z}
\N\\&&
-\frac{16 \big(21 z^2-15 z+8\big) H_{0,0,0,1}}{z}
-\frac{16 \big(20 z^3+18 z^2-15 z-20\big) H_{0,0,1,1}}{3 z}
\N\\&&
-\frac{32 (z-1) (z+2) (2 z+1) H_{0,1,1,1}}{3 z}
-128 (4 z-1) H_{0,0,0,0,1}
+L_M^3 \Biggl[\frac{16}{3} (2 z-1) H_0^2
\N\\&&
+\frac{16 \big(8 z^2+11 z+4\big) H_0}{9 z}
-\frac{8 (z-1) \big(44 z^2-z+44\big)}{9 z}
-\frac{16 (z-1) \big(4 z^2+7 z+4\big) H_1}{9 z}
\N\\&&
+(z+1) \Bigl[\frac{32}{3} H_{0,1}
-\frac{32 \zeta_2}{3}\Bigr]\Biggr]
-\frac{8}{3} (23 z+14) H_{0,1} \zeta_2
+\frac{(z+1) \big(19 z^2-16 z+10\big) }{z}
\Bigl[
-\frac{32}{9} H_0 H_{-1}^2
\N\\&&
+\big(\frac{16}{9} H_0^2
+\frac{64}{9} H_{0,-1}\big) H_{-1}
-\frac{32}{9} \zeta_2 H_{-1}
-\frac{64}{9} H_{0,-1,-1}\Bigr]
+L_Q^3 \Biggl[
-\frac{16}{3} (2 z-1) H_0^2
\N
\\
&&
-\frac{16 \big(8 z^2+11 z+4\big) H_0}{9 z}
+\frac{8 (z-1) \big(44 z^2-z+44\big)}{9 z}
+\frac{16 (z-1) \big(4 z^2+7 z+4\big) H_1}{9 z}
\N\\&&
+(z+1) \Bigl[\frac{32 \zeta_2}{3}
-\frac{32}{3} H_{0,1}\Bigr]\Biggr]
+\frac{8}{3} (43 z+37) \zeta_2 \zeta_3
+L_Q^2 \Biggl[\frac{16}{3} (4 z-3) H_0^3
\N\\&&
-\frac{32 \big(101 z^3-53 z^2+82 z+13\big) H_0}{9 z}-32 (2 z+1) \zeta_2 H_0
+\frac{8 (z-1) \big(181 z^2-413 z+901\big)}{27 z}
\N\\&&
-\frac{16 (z-1) \big(62 z^2-7 z+44\big) H_1}{9 z}
+\frac{(z-1) \big(4 z^2+7 z+4\big) \Bigl[
-\frac{16}{3} H_1^2
-\frac{32}{3} H_0 H_1\Bigr]}{z}
\N\\&&
+\frac{(z+1) \big(4 z^2-7 z+4\big) \Bigl[\frac{32}{3} H_{-1} H_0
-\frac{32}{3} H_{0,-1}\Bigr]}{z}+16 (2 z-1) H_{0,1}+(z-1) \Bigl[64 H_0 H_{0,-1}
\N\\&&
-128 H_{0,0,-1}\Bigr]-96 H_{0,0,1}
+(z+1) \Bigl[\frac{224}{3} H_0^2+64 H_{0,1} H_0
+64 H_{0,1,1}\Bigr]
+\frac{16}{3} \big(8 z^2-6 z-3\big) \zeta_2
\N\\&&
+32 (z-2) \zeta_3\Biggr]+L_M^2 \Biggl[\frac{8}{3} (16 z-17) H_0^2
+\frac{8 \big(272 z^3+103 z^2+139 z+40\big) H_0}{9 z}
\N\\&&
+\frac{16 (z-1) \big(4 z^2+7 z+4\big) H_1 H_0}{3 z}
-\frac{8 (z-1) \big(1864 z^2-485 z+694\big)}{27 z}
\N\\&&
-\frac{16}{3} \big(4 z^3+17 z^2+11 z+4\big) \frac{\zeta_2}{z}
-\frac{8 (z-1) \big(104 z^2+119 z+32\big) H_1}{9 z}
\N\\&&
+\frac{(z+1) \big(4 z^2-7 z+4\big) \Bigl[\frac{32}{3} H_{0,-1}
-\frac{32}{3} H_{-1} H_0\Bigr]}{z}
+\frac{32}{3} (10 z+7) H_{0,1}+(z+1) \Bigl[32 H_{0,0,1}
\N\\&&
-32 H_0 H_{0,1}\Bigr]+(z-1) \Bigl[
-\frac{32}{3} H_0^3-64 H_{0,-1} H_0-32 \zeta_2 H_0+128 H_{0,0,-1}\Bigr]-64 (2 z-1) \zeta_3\Biggr]
\N\\&&
+\frac{(z+1) \big(4 z^2-7 z+4\big) }{z}
\Bigl[\frac{32}{9} H_0 H_{-1}^3+\Bigl[
-\frac{8}{3} H_0^2
-\frac{32}{3} H_{0,-1}\Bigr] H_{-1}^2+\Bigl[
-\frac{8}{9} H_0^3+\big(\frac{32}{3} H_{0,-1}
\N\\&&
-\frac{32}{3} H_{0,1}\big) H_0
+\frac{64}{3} H_{0,-1,-1}
-\frac{32}{3} H_{0,0,-1}
+\frac{64}{3} H_{0,0,1}\Bigr] H_{-1}-16 \zeta_3 H_{-1}
+\frac{8}{3} H_0^2 H_{0,-1}
\N\\&&
+H_0 \Bigl[
-\frac{32}{3} H_{0,-1,-1}
+\frac{32}{3} H_{0,-1,1}
-\frac{16}{3} H_{0,0,-1}
+\frac{32}{3} H_{0,1,-1}\Bigr]
-\frac{64}{3} H_{0,-1,-1,-1}
-\frac{32}{3} H_{0,-1,0,1}
\N\\&&
+\frac{32}{3} H_{0,0,-1,-1}
-\frac{64}{3} H_{0,0,-1,1}
+\frac{16}{3} H_{0,0,0,-1}
-\frac{64}{3} H_{0,0,1,-1}
+\Bigl[\frac{16}{3} H_{-1}^2+8 H_0 H_{-1}-8 H_{0,-1}\Bigr] \zeta_2\Bigr]
\N\\&&
+L_Q \Biggl[
-\frac{4}{3} (12 z-11) H_0^4
-\frac{8}{3} (41 z+34) H_0^3
+\frac{4}{9} \big(1508 z^2-1040 z+1297\big) H_0^2
\N\\&&
-\frac{24 (z+1) \big(4 z^2-5 z+4\big) H_{-1} H_0^2}{z}
+\frac{4 (z-1) \big(56 z^2+125 z+56\big) H_1 H_0^2}{3 z}+8 (19 z-3) \zeta_2 H_0^2
\N\\&&
-\frac{16 \big(466 z^3+1961 z^2+4007 z+284\big) H_0}{27 z}
-\frac{8}{3} \big(40 z^3-93 z^2-21 z-16\big) \frac{\zeta_2}{z} H_0
\N\\&&
+\frac{32 (z-1) \big(76 z^2+19 z+31\big) H_1 H_0}{9 z}
-\frac{32 \big(2 z^3+3 z^2+24 z-22\big) H_{0,-1} H_0}{3 z}
\N\\&&
-\frac{8 \big(31 z^2-19 z-8\big) H_{0,1} H_0}{z}
+32 (11 z-7) H_{0,0,-1} H_0+32 (7 z+13) H_{0,0,1} H_0
\N\\&&
+32 (14 z+15) \zeta_3 H_0
+\frac{4 (z-1) \big(286 z^2+25 z+106\big) H_1^2}{9 z}
+\frac{8}{5} (41 z+35) \zeta_2^2
\N\\&&
+\frac{8 (z-1) \big(3335 z^2+2808 z+4604\big)}{27 z}
-\frac{8}{9} \big(846 z^3-371 z^2+901 z-264\big) \frac{\zeta_2}{z}
\N\\&&
-\frac{16}{3} \big(76 z^3+35 z^2+14 z-48\big) \frac{\zeta_3}{z}
+16 (z+1) \big(8 z^2-5 z+8\big) \frac{\zeta_2}{z} H_{-1}
\N
\\
&&
-\frac{8 (z-1) \big(968 z^2+1301 z+2210\big) H_1}{27 z}
-\frac{64}{3} (z-1) \big(5 z^2+11 z+5\big) \frac{\zeta_2}{z} H_1
\N
\\
&&
+\frac{(z-1) \big(4 z^2+7 z+4\big) \Bigl[\frac{40}{9} H_1^3
+\frac{40}{3} H_0 H_1^2\Bigr]}{z}
+\frac{(z+1) \big(73 z^2+38 z+118\big) }{z}
\Bigl[\frac{32}{9} H_{-1} H_0
\N\\&&
-\frac{32}{9} H_{0,-1}\Bigr]
+\frac{8 \big(542 z^3+301 z^2+853 z+332\big) H_{0,1}}{9 z}
+\frac{16 \big(44 z^3+3 z^2+87 z-52\big) H_{0,0,-1}}{3 z}
\N\\&&
-\frac{16 \big(8 z^3-15 z^2+33 z-4\big) H_{0,0,1}}{3 z}
+\frac{(z+1) \big(z^2-z+1\big) }{z}
\Bigl[-128 H_{-1} H_{0,1}
+128 H_{0,-1,1}
\N\\&&
+128 H_{0,1,-1}\Bigr]
+\frac{16}{3} \big(8 z^2-19 z+14\big) H_{0,1,1}-384 z H_{0,0,0,-1}-128 (2 z+3) H_{0,0,0,1}
\N\\&&
-32 (z-5) H_{0,0,1,1}
+(z-1) \Bigl[-112 H_{0,-1} H_0^2-64 H_{0,-1,-1} H_0+32 H_{0,-1}^2-128 H_{0,-1,0,1}
\N\\&&
+96 H_{0,-1} \zeta_2\Bigr]
+(z+1) \Bigl[48 H_0 H_{-1}^2-96 H_{0,-1} H_{-1}-136 H_0^2 H_{0,1}+96 H_{0,-1,-1}-160 H_0 H_{0,1,1}
\N\\&&
-160 H_{0,1,1,1}
+192 H_{0,1} \zeta_2\Bigr]\Biggr]+L_M \Biggl[\frac{4}{3} (4 z-5) H_0^4
-\frac{8}{9} (35 z-46) H_0^3
\N\\&&
-\frac{4}{9} \big(606 z^2-346 z+377\big) H_0^2
+\frac{32 (z+1) \big(z^2-z+1\big) H_{-1} H_0^2}{z}
\N\\&&
-\frac{4 (z-1) \big(8 z^2+17 z+8\big) H_1 H_0^2}{z}
+\frac{16 \big(3729 z^3+2093 z^2+2330 z+224\big) H_0}{27 z}
\N\\&&
+\frac{16 (z-1) \big(203 z^2+47 z+140\big) H_1 H_0}{9 z}
+\frac{16 \big(4 z^3-13 z^2+3 z-4\big) H_{0,-1} H_0}{z}
\N\\&&
+\frac{8 \big(16 z^3-41 z^2-77 z-40\big) H_{0,1} H_0}{3 z}-32 (3 z+1) H_{0,0,-1} H_0-32 (11 z+5) H_{0,0,1} H_0
\N\\&&
+\frac{8}{3} \big(8 z^2-13 z+59\big) \zeta_2 H_0-32 (16 z+9) \zeta_3 H_0
-\frac{4 (z-1) \big(20 z^2+21 z+2\big) H_1^2}{3 z}
\N\\&&
-\frac{8}{5} (209 z+87) \zeta_2^2
-\frac{8 (z-1) \big(11542 z^2+399 z+3892\big)}{27 z}
-\frac{8}{9} \big(132 z^3+313 z^2-473 z+168\big) \frac{\zeta_2}{z}
\N\\&&
+\frac{16}{3} \big(52 z^3-78 z^2-33 z-48\big) \frac{\zeta_3}{z}
-\frac{8 (z-1) \big(210 z^2-559 z-186\big) H_1}{9 z}
\N\\&&
+\frac{(z+1) \big(125 z^2-20 z+62\big) \Bigl[\frac{32}{9} H_{0,-1}
-\frac{32}{9} H_{-1} H_0\Bigr]}{z}
-\frac{8 \big(274 z^3-205 z^2+659 z-200\big) H_{0,1}}{9 z}
\N\\&&
+\frac{(z+1) \big(4 z^2-7 z+4\big) \Bigl[\frac{32}{3} H_0 H_{-1}^2
-\frac{64}{3} H_{0,-1} H_{-1}
+\frac{64}{3} H_{0,-1,-1}\Bigr]}{z}
\N\\&&
-\frac{32 (z-2) \big(6 z^2-z+1\big) H_{0,0,-1}}{z}
-\frac{32 \big(4 z^3-11 z^2-17 z-14\big) H_{0,0,1}}{3 z}
\N\\&&
+\frac{(z+1) \big(2 z^2+z+2\big) \Bigl[\frac{64}{3} H_{-1} H_{0,1}
-\frac{64}{3} H_{0,-1,1}
-\frac{64}{3} H_{0,1,-1}\Bigr]}{z}
\N\\&&
+\frac{16 \big(8 z^3+23 z^2+5 z-8\big) H_{0,1,1}}{3 z}+96 (z+3) H_{0,0,0,-1}+32 (23 z+5) H_{0,0,0,1}
\N\\&&
+\frac{(z-1) \big(4 z^2+7 z+4\big) }{z}
\Bigl[\frac{8}{9} H_1^3+8 H_0 H_1^2
-\frac{32}{3} H_{0,1} H_1
+\frac{16}{3} \zeta_2 H_1\Bigr]
\N\\&&
+(z-1) \Bigl[32 H_{0,-1} H_0^2+128 H_{0,-1,-1} H_0-64 H_{0,-1}^2+\big(8 H_0^2+64 H_{0,-1}\big) \zeta_2\Bigr]
\N\\&&
+(z+1) \Bigl[56 H_{0,1} H_0^2-96 H_{0,1,1} H_0+32 H_{0,1}^2+32 H_{0,0,1,1}-32 H_{0,1,1,1}
\N\\&&
+\Bigl[-96 H_{-1}-32 H_{0,1}\Bigr] \zeta_2\Bigr]\Biggr]+\frac{(z-1) \big(4 z^2+7 z+4\big) }{z}
\Bigl[\frac{2}{9} H_1^4
+\frac{4}{3} H_0^2 H_1^2
\N
\\
&&
+\Bigl[\frac{80}{3} H_{0,0,1}
+\frac{16}{3} H_{0,1,1}\Bigr] H_1
-\frac{80}{9} \zeta_3 H_1
-\frac{16}{3} H_{0,1}^2+H_0 \Bigl[
-\frac{16}{9} H_1^3-16 H_{0,1} H_1
\N\\&&
+\frac{80}{3} H_{0,1,1}\Bigr]+\Bigl[\frac{4}{3} H_1^2
-\frac{8}{3} H_0 H_1\Bigr] \zeta_2\Bigr]
+(z-1) \Bigl[\frac{4}{15} H_0^5
-\frac{16}{3} H_{0,-1} H_0^3+\Bigl[32 H_{0,0,-1}
\N\\&&
-32 H_{0,-1,-1}\Bigr] H_0^2
+\Bigl[32 H_{0,-1}^2+128 H_{0,-1,-1,-1}-64 H_{0,-1,0,1}-96 H_{0,0,0,-1}\Bigr] H_0
\N\\&&
+H_{0,-1} \Bigl[-128 H_{0,-1,-1}-64 H_{0,0,-1}
+128 H_{0,0,1}\Bigr]+256 H_{0,-1,0,-1,-1}+512 H_{0,0,-1,-1,-1}
\N\\&&
+64 H_{0,0,-1,0,-1}
-128 H_{0,0,-1,0,1}+192 H_{0,0,0,-1,-1}
-384 H_{0,0,0,-1,1}
+128 H_{0,0,0,0,-1}
\N\\&&
-384 H_{0,0,0,1,-1}
-128 H_{0,0,1,0,-1}+\Bigl[8 H_0^3+48 H_{0,-1} H_0+64 H_{0,-1,-1}-96 H_{0,0,-1}\Bigr] \zeta_2
\N\\&&
-96 H_{0,-1} \zeta_3\Bigr]
+(z+1) \Bigl[-16 H_{0,1,1} H_0^2+\Bigl[48 H_{0,1}^2-128 H_{0,0,1,1}+64 H_{0,1,1,1}\Bigr] H_0
\N\\&&
-160 H_{0,1} H_{0,0,1}+864 H_{0,0,0,1,1}+288 H_{0,0,1,0,1}-128 H_{0,0,1,1,1}-32 H_{0,1,0,1,1}-32 H_{0,1,1,1,1}
\N\\&&
+\Bigl[16 H_0 H_{0,1}-16 H_{0,0,1}-16 H_{0,1,1}\Bigr] \zeta_2
+\frac{160}{3} H_{0,1} \zeta_3\Bigr]+80 (7 z-3) \zeta_5\Biggr] 
\N\\&&
+a_{Qq}^{{\sf PS},(3)}
+ \tilde{C}_{2,q}^{{\sf PS},(3)}({N_F}+1)
\Biggr\}~.
\end{eqnarray}
\begin{eqnarray}
\lefteqn{H_{g,2}^{\sf S} =} \nonumber\\ &&
\textcolor{blue}{a_s}
 \textcolor{blue}{T_F} \Biggl\{-{\gamma}_{qg}^{0} L_Q-4 \big(8
z^2-8 z+1\big)+{\gamma}_{qg}^{0}
\Bigl[H_0+H_1\Bigr]+{\gamma}_{qg}^{0} L_M\Biggr\}
\N\\&&
+\textcolor{blue}{a_s^2}
\Biggl\{
 \textcolor{blue}{T_F^2}
\Biggl[\frac{4}{3} {\gamma}_{qg}^{0} L_M^2
-\frac{4}{3} {\gamma}_{qg}^{0} L_Q L_M+\Biggl[{\gamma}_{qg}^{0} \Bigl[\frac{4 H_0}{3}+\frac{4 H_1}{3}\Bigr]
-\frac{16}{3} \big(8 z^2-8 z+1\big)\Biggr] L_M\Biggr]
\N\\&&
+\textcolor{blue}{C_A}  \textcolor{blue}{T_F} \Biggl[
\frac{16}{3} (3 z+1) H_0^3-2 z (57 z-92) H_0^2+4 \big(8 z^2+6 z+3\big) H_{-1} H_0^2-4 \big(4 z^2-6 z+3\big) H_1 H_0^2
\N\\&&
-\frac{4}{9} \big(1445 z^2-747 z-219\big) H_0
-\frac{4 \big(199 z^3-168 z^2-3 z-16\big) H_1 H_0}{3 z}-8 \big(4 z^2+6 z+3\big) H_{0,-1} H_0
\N\\&&
+8 (14 z+5) H_{0,1} H_0
+16 \big(2 z^2-8 z-1\big) \zeta_2 H_0
-\frac{2 \big(107 z^3-96 z^2+9 z-8\big) H_1^2}{3 z}
\N
\\
&&
+\Biggl[\frac{4 (z-1) \big(31 z^2+7 z+4\big)}{3 z}
-8 (4 z+1) H_0-2 {\gamma}_{qg}^{0} H_1\Biggr] L_M^2
-\frac{2 \big(439 z^3-130 z^2-233 z-40\big)}{9 z}
\N\\&&
+\frac{4}{3} \big(219 z^3-204 z^2+12 z-8\big) \frac{\zeta_2}{z}
-\frac{4 \big(749 z^3-645 z^2-84 z+52\big) H_1}{9 z}
\N\\&&
+L_Q^2 \Biggl[
-\frac{4 (z-1) \big(31 z^2+7 z+4\big)}{3 z}
+8 (4 z+1) H_0+2 {\gamma}_{qg}^{0} H_1\Biggr]
+\frac{\big(13 z^3+3 z^2-9 z-2\big)}{z} \Bigl[\frac{16}{3} H_{-1} H_0
\N\\&&
-\frac{16}{3} H_{0,-1}\Bigr]
-\frac{4 \big(20 z^3-48 z^2+15 z+16\big) H_{0,1}}{3 z}
+{\gamma}_{qg}^{0} \Bigl[4 H_0 H_1^2-4 H_1 H_{0,1}\Bigr]+z^2 \Bigl[-16 H_0 H_{-1}^2
\N\\&&
+32 H_{0,-1} H_{-1}-32 H_{0,-1,-1}\Bigr]+24 (2 z+1) H_{0,0,-1}-8 (18 z+5) H_{0,0,1}+\big(2 z^2+2 z+1\big) \Bigl[16 H_{-1} H_{0,1}
\N\\&&
-16 H_{0,-1,1}-16 H_{0,1,-1}\Bigr]-32 (z-3) z H_{0,1,1}-16 \big(3 z^2+2 z+1\big) H_{-1} \zeta_2+16 (z-1)^2 H_1 \zeta_2
\N\\&&
+L_M 
\Biggl[
8 (2 z+1) H_0^2
-\frac{8}{3} \big(44 z^2+24 z+3\big) H_0
-2 {\gamma}_{qg}^{0} H_1^2
+\frac{8 \big(218 z^3-225 z^2+18 z-20\big)}{9 z}
\N\\&&
+32 (z-1) z H_1+\big(2 z^2+2 z+1\big) \Bigl[16 H_{-1} H_0-16 H_{0,-1}\Bigr]+32 z \zeta_2\Biggr]+L_Q \Biggl[-16 (3 z+1) H_0^2
\N\\&&
+8 z (25 z-24) H_0+\frac{4 \big(407 z^3-276 z^2-165 z+52\big)}{9 z}+\frac{8 \big(67 z^3-60 z^2+3 z-4\big) H_1}{3 z}+{\gamma}_{qg}^{0} \Bigl[-2 H_1^2
\N\\&&
-4 H_0 H_1\Bigr]+\big(2 z^2+2 z+1\big) \Bigl[16 H_{0,-1}-16 H_{-1} H_0\Bigr]-16 (4 z+1) H_{0,1}-32 (z-2) z \zeta_2\Biggr]
\N\\&&
+8 \big(6 z^2+2 z+5\big) \zeta_3\Biggr]
+\textcolor{blue}{C_F} \textcolor{blue}{T_F} \Biggl[\Biggl[2 (4 z-1)-4 \big(4 z^2-2 z+1\big) H_0+2 {\gamma}_{qg}^{0} H_1\Biggr] L_Q^2
\N\\&&
+\Biggl[8 \big(4 z^2-2 z+1\big) H_0^2
+8 \big(10 z^2-6 z+1\big) H_0+4 \big(4 z^2-17 z+9\big)+4 (2 z-1) (10 z-7) H_1
\N\\&&
+{\gamma}_{qg}^{0} \Biggl[-4 H_1^2-8 H_0 H_1\Biggr]+8 (2 z-1) H_{0,1}
+\Biggl[-4 (4 z-1)+8 \big(4 z^2-2 z+1\big) H_0-4 {\gamma}_{qg}^{0} H_1\Biggr] L_M
\N\\&&
-8 \big(8 z^2-6 z+3\big) \zeta_2\Biggr] L_Q
-\frac{4}{15} \big(72 z^3+195 z^2-10 z+15\big) H_0^2
-2 \big(42 z^2-44 z+11\big) H_1^2
\N\\&&
+\Biggl[2 (4 z-1)-4 \big(4 z^2-2 z+1\big) H_0
+2 {\gamma}_{qg}^{0} H_1\Biggr] L_M^2
+\frac{4 \big(246 z^3+51 z^2-226 z+4\big)}{15 z}
\N\\&&
-\frac{8 \big(252 z^3-51 z^2+89 z+2\big) H_0}{15 z}
-16 z^2 H_0^2 H_1-4 \Bigl[24 z^2-33 z+7\Bigr] H_1
\N\\&&
-8 \big(13 z^2-14 z+6\big) H_0 H_1
+\frac{\big(36 z^5+40 z^3+90 z^2+1\big) \Bigl[\frac{16}{15} H_{-1} H_0
-\frac{16}{15} H_{0,-1}\Bigr]}{z^2}
\N\\&&
+(z-1)^2 H_0 \Bigl[32 H_{0,-1}-32 H_{0,1}\Bigr]
-8 \big(8 z^2-6 z-3\big) H_{0,1}
+{\gamma}_{qg}^{0} \Bigl[2 H_1^3+4 H_0 H_1^2+4 H_{0,1} H_1\Bigr]
\N\\&&
-32 \big(3 z^2-2 z+3\big) H_{0,0,-1}
-32 (2 z-1) H_{0,0,1}+8 \big(4 z^2-6 z+3\big) H_{0,1,1}
\N\\&&
+\frac{8}{15} \big(72 z^3+315 z^2-220 z+45\big) \zeta_2
+32 \big(3 z^2-2 z+1\big) H_0 \zeta_2
+L_M \Biggl[-8 \big(4 z^2-2 z+1\big) H_0^2
\N\\&&
-8 \big(10 z^2-6 z+1\big) H_0
-4 \big(4 z^2-17 z+9\big)
-4 (2 z-1) (10 z-7) H_1
+{\gamma}_{qg}^{0} \Bigl[4 H_1^2+8 H_0 H_1\Bigr]
\N\\&&
-8 (2 z-1) H_{0,1}
+8 \big(8 z^2-6 z+3\big) \zeta_2\Biggr]
+(z+1)^2 \Bigl[-32 H_0 H_{-1}^2+\Bigl[16 H_0^2+64 H_{0,-1}\Bigr] H_{-1}
\N\\&&
-32 \zeta_2 H_{-1}-64 H_{0,-1,-1}\Bigr]+\big(4 z^2-2 z+1\big) \Bigl[16 H_1 \zeta_2
-\frac{8}{3} H_0^3\Biggr]+8 \big(20 z^2+2 z+7\big) \zeta_3\Biggr]
\Biggr\}
\N\\&&
+\textcolor{blue}{a_s^3} \Biggl\{
\textcolor{blue}{T_F^3}
\Biggl[\frac{16}{9} {\gamma}_{qg}^{0} L_M^3
-\frac{16}{9} {\gamma}_{qg}^{0} L_Q L_M^2
+\Bigl[{\gamma}_{qg}^{0} \Bigl[\frac{16 H_0}{9}
+\frac{16 H_1}{9}\Bigr]
-\frac{64}{9} \big(8 z^2-8 z+1\big)\Bigr] L_M^2
-\frac{16 {\gamma}_{qg}^{0} \zeta_3}{9}\Biggr] 
\N\\&&
+\textcolor{blue}{C_A}  \textcolor{blue}{T_F^2} \Biggl[
-\frac{8}{9} (2 z+1) H_0^4
+\frac{16}{27} \big(23 z^2-6 z+3\big) H_0^3
-\frac{8}{27} \big(822 z^2+592 z+229\big) H_0^2
\N\\&&
-\frac{16 (z-1) \big(65 z^2+17 z+8\big) H_1 H_0^2}{9 z}
+\frac{64}{3} (4 z+1) H_{0,1} H_0^2
-\frac{8}{3} (2 z+9) \zeta_2 H_0^2
+\frac{64}{3} (z-1) z H_1^2 H_0
\N\\&&
+\frac{8}{81} \big(16303 z^2-4390 z+2000\big) H_0
+\frac{16 \big(1128 z^3-1147 z^2+146 z-80\big) H_1 H_0}{27 z}
\N\\&&
-\frac{32 \big(23 z^3+99 z^2+15 z+8\big) H_{0,1} H_0}{9 z}
-\frac{128}{3} (6 z+1) H_{0,0,1} H_0
+\frac{8}{9} \big(272 z^2+360 z+3\big) \zeta_2 H_0
\N\\&&
+\frac{64}{9} (41 z+14) \zeta_3 H_0
-\frac{16}{9} (z-1) (5 z+1) H_1^3+ L_M^3 \Biggl[\frac{112 (z-1) \big(31 z^2+7 z+4\big)}{27 z}
-\frac{56}{9} {\gamma}_{qg}^{0} H_1
\N\\&&
-\frac{224}{9} (4 z+1) H_0
\Biggr]
+\frac{8}{27} \big(206 z^2-143 z+67\big) H_1^2
-\frac{4 \big(30335 z^3-36798 z^2+17367 z-13244\big)}{243 z}
\N\\&&
-\frac{32}{15} (77 z+2) \zeta_2^2
-\frac{4}{9} \big(776 z^3-1628 z^2+59 z-128\big) \frac{\zeta_2}{z}
-\frac{16}{27} \big(1255 z^3+150 z^2+108 z-28\big) \frac{\zeta_3}{z}
\N\\&&
+\frac{8 \big(6819 z^3-6878 z^2+106 z-628\big) H_1}{81 z}+L_Q^3 \Biggl[
-\frac{16 (z-1) \big(31 z^2+7 z+4\big)}{27 z}
\N\\&&
+\frac{32}{9} (4 z+1) H_0
+\frac{8}{9} {\gamma}_{qg}^{0} H_1\Biggr]
-\frac{32 \big(672 z^3-257 z^2+76 z-40\big) H_{0,1}}{27 z}
\N\\&&
+\frac{16 \big(222 z^3+244 z^2+61 z+16\big) H_{0,0,1}}{9 z}
-\frac{32}{3} z (5 z-1) H_{0,1,1}
+\frac{32}{3} (22 z+1) H_{0,0,0,1}
\N\\&&
-\frac{160}{9} \big(5 z^2-5 z+1\big) H_1 \zeta_2
+L_M^2 \Biggl[
16 H_0^2
-\frac{16}{9} \big(127 z^2+232 z+25\big) H_0
\N\\&&
+\frac{8 \big(2612 z^3-2514 z^2-33 z-200\big)}{27 z}
+\frac{16 \big(135 z^3-128 z^2+13 z-4\big) H_1}{9 z}+{\gamma}_{qg}^{0} \Bigl[
-\frac{20}{3} H_1^2
\N\\&&
-\frac{8}{3} H_0 H_1\Bigr]+\big(2 z^2+2 z+1\big) \Bigl[32 H_{-1} H_0-32 H_{0,-1}\Bigr]
-\frac{32}{3} (4 z+1) H_{0,1}
-\frac{64}{3} (z-6) z \zeta_2\Biggr]
\N\\&&
+L_Q^2 \Biggl[
-\frac{16}{3} (8 z+1) H_0^2
+\frac{16}{9} \big(49 z^2-136 z-13\big) H_0
+\frac{8 \big(1048 z^3-894 z^2-87 z-40\big)}{27 z}
\N\\&&
+\frac{16 \big(87 z^3-80 z^2+13 z-4\big) H_1}{9 z}+{\gamma}_{qg}^{0} \Bigl[
-\frac{4}{3} H_1^2
-\frac{8}{3} H_0 H_1\Bigr]
\N\\&&
+\big(2 z^2+2 z+1\big) \Bigl[\frac{32}{3} H_{0,-1}
-\frac{32}{3} H_{-1} H_0\Bigr]
-\frac{32}{3} (4 z+1) H_{0,1}
+ L_M \Biggl[
-\frac{16 (z-1) \big(31 z^2+7 z+4\big)}{9 z}
\N\\&&
+\frac{32}{3} (4 z+1) H_0
+\frac{8}{3} {\gamma}_{qg}^{0} H_1\Biggr]
-\frac{64}{3} (z-2) z \zeta_2\Biggr]
+z (z+1) \Bigl[\frac{128}{3} H_0 H_{-1}^2
\N\\&&
+\Bigl[
-\frac{64}{3} H_0^2-128 H_0
-\frac{256}{3} H_{0,-1}\Bigr] H_{-1}
+\frac{128}{3} \zeta_2 H_{-1}
+\frac{128}{3} H_0 H_{0,-1}+128 H_{0,-1}
\N\\&&
+\frac{256}{3} H_{0,-1,-1}
-\frac{128}{3} H_{0,0,-1}\Bigr]+L_Q \Biggl[\frac{448}{9} z H_0^3
-\frac{16}{9} \big(63 z^2-296 z-10\big) H_0^2
\N
\\
&&
+\frac{32}{3} \big(5 z^2+4 z+2\big) H_{-1} H_0^2
-\frac{32}{3} \big(3 z^2-4 z+2\big) H_1 H_0^2
-\frac{64}{27} \big(325 z^2-832 z-31\big) H_0
\N\\&&
-\frac{64}{3} \big(3 z^2+4 z+2\big) H_{0,-1} H_0
+\frac{64}{3} \big(z^2+2 z+2\big) H_{0,1} H_0
+\frac{128}{3} (z-5) z \zeta_2 H_0
\N\\&&
+\Biggl[
-\frac{16 (z-1) \big(31 z^2+7 z+4\big)}{9 z}
+\frac{32}{3} (4 z+1) H_0
+\frac{8}{3} {\gamma}_{qg}^{0} H_1\Biggr] L_M^2
\N\\&&
-\frac{8 \big(25657 z^3-23556 z^2-969 z-412\big)}{81 z}
+\frac{32}{9} \big(105 z^3-184 z^2+3 z-4\big) \frac{\zeta_2}{z}
\N\\&&
-\frac{32 \big(1032 z^3-964 z^2+65 z-20\big) H_1}{27 z}
+\frac{\big(87 z^3-80 z^2+13 z-4\big) \Bigl[
-\frac{16}{9} H_1^2
-\frac{32}{9} H_0 H_1\Bigr]}{z}
\N\\&&
+\frac{\big(17 z^3+7 z^2-4 z-2\big) \Bigl[\frac{64}{9} H_{-1} H_0
-\frac{64}{9} H_{0,-1}\Bigr]}{z}
-\frac{64 \big(9 z^3-59 z^2-5 z+2\big) H_{0,1}}{9 z}
\N\\&&
+{\gamma}_{qg}^{0} \Bigl[\frac{8}{9} H_1^3+\frac{16}{3} H_0 H_1^2
-\frac{32}{3} H_{0,1} H_1\Bigr]
+(2 z+1) \Bigl[\frac{32}{3} H_0 H_{-1}^2
-\frac{64}{3} H_{0,-1} H_{-1}+\frac{64}{3} H_{0,-1,-1}\Bigr]
\N\\&&
+\frac{64}{3} \big(z^2+4 z+2\big) H_{0,0,-1}
-\frac{64}{3} \big(z^2-2 z+2\big) H_{0,0,1}
+\big(2 z^2+2 z+1\big) \Bigl[\frac{64}{3} H_{-1} H_{0,1}
-\frac{64}{3} H_{0,-1,1}
\N\\&&
-\frac{64}{3} H_{0,1,-1}\Bigr]
-\frac{128}{3} \big(3 z^2-5 z+1\big) H_{0,1,1}
-\frac{32}{3} \big(4 z^2+2 z+1\big) H_{-1} \zeta_2
-\frac{32}{3} (2 z-1) H_1 \zeta_2
\N\\&&
+L_M \Biggl[
-\frac{32}{3} (4 z+3) H_0^2+\frac{32}{9} \big(101 z^2-8 z+13\big) H_0
-\frac{32 \big(8 z^3-14 z^2+11 z-8\big)}{3 z}
\N\\&&
+\frac{32 \big(47 z^3-40 z^2-7 z-4\big) H_1}{9 z}
+{\gamma}_{qg}^{0} \Bigl[
-\frac{8}{3} H_1^2
-\frac{16}{3} H_0 H_1\Bigr]+\big(2 z^2+2 z+1\big) \Bigl[\frac{64}{3} H_{0,-1}
\N\\&&
-\frac{64}{3} H_{-1} H_0\Bigr]
-\frac{64}{3} (4 z+1) H_{0,1}
-\frac{128}{3} (z-2) z \zeta_2\Biggr]
+\frac{32}{3} \big(6 z^2-22 z+3\big) \zeta_3\Biggr]
\N\\&&
+L_M \Biggl[
-\frac{64}{9} (z-2) H_0^3
-\frac{32}{9} \big(54 z^2+10 z+5\big) H_0^2
+\frac{32}{3} \big(3 z^2+2 z+1\big) H_{-1} H_0^2
\N\\&&
-\frac{32}{3} (z-1)^2 H_1 H_0^2
-\frac{16}{27} \big(1680 z^2+1744 z-269\big) H_0
-\frac{128 \big(28 z^3-22 z^2-4 z-3\big) H_1 H_0}{9 z}
\N\\&&
-\frac{64}{3} (z+1)^2 H_{0,-1} H_0
-\frac{64}{3} \big(z^2-12 z-3\big) H_{0,1} H_0
+\frac{128}{3} \big(z^2-3 z-1\big) \zeta_2 H_0
\N\\&&
-\frac{64 \big(5 z^3-4 z^2-z-1\big) H_1^2}{9 z}
+\frac{8 \big(20863 z^3-20616 z^2+159 z-172\big)}{81 z}
\N\\&&
+\frac{32}{9} \big(114 z^3-20 z^2+9 z-4\big) \frac{\zeta_2}{z}
+\frac{16 \big(476 z^3-548 z^2+253 z-144\big) H_1}{27 z}
\N\\&&
+{\gamma}_{qg}^{0} \Bigl[\frac{16}{3} H_0 H_1^2
-\frac{8}{9} H_1^3\Bigr]
+\frac{\big(9 z^3-z^2-14 z-2\big) \Bigl[\frac{64}{9} H_{-1} H_0
-\frac{64}{9} H_{0,-1}\Bigr]}{z}
\N\\&&
-\frac{32 \big(2 z^3+70 z^2+25 z+12\big) H_{0,1}}{9 z}+\big(4 z^2+2 z+1\big) \Bigl[
-\frac{32}{3} H_0 H_{-1}^2+\frac{64}{3} H_{0,-1} H_{-1}
\N\\&&
-\frac{64}{3} H_{0,-1,-1}\Bigr]
-\frac{64}{3} \big(z^2-2 z-1\big) H_{0,0,-1}
+\frac{64}{3} \big(z^2-20 z-3\big) H_{0,0,1}
+\big(2 z^2+2 z+1\big) \Bigl[\frac{64}{3} H_{-1} H_{0,1}
\N\\&&
-\frac{64}{3} H_{0,-1,1}
-\frac{64}{3} H_{0,1,-1}\Bigr]+\frac{128}{3} \big(z^2+z+1\big) H_{0,1,1}
-\frac{32}{3} \big(8 z^2+6 z+3\big) H_{-1} \zeta_2
\N\\&&
+\frac{32}{3} \big(4 z^2-6 z+3\big) H_1 \zeta_2
+\frac{32}{3} \big(6 z^2+26 z+7\big) \zeta_3\Biggr]+\big(2 z^2+2 z+1\big) \Bigl[
-\frac{128}{9} H_0 H_{-1}^3
\N\\&&
+\Bigl[\frac{32}{3} H_0^2+\frac{128}{3} H_{0,-1}\Bigr] H_{-1}^2
+\Bigl[\frac{32}{9} H_0^3+\Bigl[\frac{128}{3} H_{0,1}
-\frac{128}{3} H_{0,-1}\Bigr] H_0
-\frac{256}{3} H_{0,-1,-1}+\frac{128}{3} H_{0,0,-1}
\N
\\
&&
-\frac{256}{3} H_{0,0,1}\Bigr] H_{-1}+64 \zeta_3 H_{-1}
-\frac{32}{3} H_0^2 H_{0,-1}+H_0 \Bigl[\frac{128}{3} H_{0,-1,-1}
-\frac{128}{3} H_{0,-1,1}+\frac{64}{3} H_{0,0,-1}
\N\\&&
-\frac{128}{3} H_{0,1,-1}\Bigr]+\frac{256}{3} H_{0,-1,-1,-1}+\frac{128}{3} H_{0,-1,0,1}
-\frac{128}{3} H_{0,0,-1,-1}+\frac{256}{3} H_{0,0,-1,1}
-\frac{64}{3} H_{0,0,0,-1}
\N\\&&
+\frac{256}{3} H_{0,0,1,-1}+\Bigl[
-\frac{64}{3} H_{-1}^2
-\frac{80}{3} H_0 H_{-1}
+\frac{80}{3} H_{0,-1}\Bigr] \zeta_2\Bigr]
+{\gamma}_{qg}^{0} \Bigl[\frac{2}{9} H_1^4
+\frac{4}{3} H_0^2 H_1^2
+\frac{10}{3} \zeta_2 H_1^2
\N\\&&
+\Bigl[\frac{80}{3} H_{0,0,1}+\frac{16}{3} H_{0,1,1}\Bigr] H_1
-\frac{40}{9} \zeta_3 H_1
-\frac{16}{3} H_{0,1}^2+H_0 \Bigl[
-\frac{16}{9} H_1^3-16 H_{0,1} H_1
+\frac{80}{3} H_{0,1,1}\Bigr]
\N\\&&
-\frac{80}{3} H_{0,0,1,1}
-\frac{16}{3} H_{0,1,1,1}\Biggr]
\Biggr]
+ \textcolor{blue}{C_A} \textcolor{blue}{N_F}  \textcolor{blue}{T_F^2} \Biggl[
-\frac{4}{9} (2 z+1) H_0^4+\frac{8}{27} \big(23 z^2+12 z+3\big) H_0^3
\N\\&&
-\frac{8}{27} \big(292 z^2+39 z+42\big) H_0^2
-\frac{8 (z-1) \big(65 z^2+17 z+8\big) H_1 H_0^2}{9 z}
+\frac{32}{3} (4 z+1) H_{0,1} H_0^2
\N\\&&
+\frac{32}{3} (z-1) z H_1^2 H_0
+\frac{16}{81} \big(3392 z^2+645 z+111\big) H_0
+\frac{32 (z-1) \big(254 z^2-7 z+20\big) H_1 H_0}{27 z}
\N\\&&
-\frac{16 \big(23 z^3+96 z^2+15 z+8\big) H_{0,1} H_0}{9 z}
+\frac{8}{9} \big(62 z^2-16 z-7\big) \zeta_2 H_0
+\frac{32}{9} (28 z+13) \zeta_3 H_0
\N\\&&
-\frac{8}{9} (z-1) (5 z+1) H_1^3
+\Biggl[\frac{16 (z-1) \big(31 z^2+7 z+4\big)}{27 z}
-\frac{32}{9} (4 z+1) H_0
-\frac{8}{9} {\gamma}_{qg}^{0} H_1\Biggr] L_M^3
\N\\&&
-\frac{8}{3} \big(4 z^2-6 z+1\big) H_1^2
-\frac{32 \big(5854 z^3-6219 z^2+531 z-328\big)}{243 z}+\frac{4}{9} \big(19 z^3-50 z^2+2 z-4\big) \frac{\zeta_2}{z}
\N\\&&
-\frac{16}{27} \big(550 z^3+228 z^2+33 z-4\big) \frac{\zeta_3}{z}+\frac{32}{3} \big(2 z^2-2 z-1\big) H_1
+L_Q^3 \Biggl[
-\frac{16 (z-1) \big(31 z^2+7 z+4\big)}{27 z}
\N\\&&
+\frac{32}{9} (4 z+1) H_0
+\frac{8}{9} {\gamma}_{qg}^{0} H_1\Biggr]
-\frac{32 \big(290 z^3-261 z^2+27 z-20\big) H_{0,1}}{27 z}
\N\\&&
+\frac{16 \big(111 z^3+144 z^2+21 z+8\big) H_{0,0,1}}{9 z}
-\frac{16}{3} z (5 z-4) H_{0,1,1}
-\frac{16}{9} \big(2 z^2-2 z-5\big) H_1 \zeta_2
\N\\&&
+L_Q^2 \Biggl[
-\frac{16}{3} (8 z+1) H_0^2
+\frac{16}{9} \big(49 z^2-136 z-13\big) H_0
+\frac{8 \big(1048 z^3-894 z^2-87 z-40\big)}{27 z}
\N\\&&
+\frac{16 \big(87 z^3-80 z^2+13 z-4\big) H_1}{9 z}
+{\gamma}_{qg}^{0} \Bigl[
-\frac{4}{3} H_1^2
-\frac{8}{3} H_0 H_1\Bigr]+\big(2 z^2+2 z+1\big) \Bigl[\frac{32}{3} H_{0,-1}
\N\\&&
-\frac{32}{3} H_{-1} H_0\Bigr]
-\frac{32}{3} (4 z+1) H_{0,1}
-\frac{64}{3} (z-2) z \zeta_2\Biggr]+z (z+1) \Bigl[\frac{64}{3} H_0 H_{-1}^2+\Bigl[
-\frac{32}{3} H_0^2-64 H_0
\N\\&&
-\frac{128}{3} H_{0,-1}\Bigr] H_{-1}+\frac{64}{3} \zeta_2 H_{-1}+\frac{64}{3} H_0 H_{0,-1}+64 H_{0,-1}+\frac{128}{3} H_{0,-1,-1}
-\frac{64}{3} H_{0,0,-1}\Bigr]
\N\\&&
+(6 z+1) \Bigl[
-\frac{8}{3} \zeta_2 H_0^2
-\frac{64}{3} H_{0,0,1} H_0\Bigr]+z \Bigl[128 H_{0,0,0,1}
-\frac{1216 \zeta_2^2}{15}\Bigr]
+L_M^2 \Biggl[
-\frac{4}{3} {\gamma}_{qg}^{0} H_1^2
\N\\&&
-\frac{32}{9} \big(4 z^2-4 z+5\big) H_1
-\frac{8 \big(205 z^3-168 z^2+42 z-52\big)}{27 z}
-\frac{32}{9} \big(9 z^2-20 z-5\big) H_0
\N\\&&
+\big(2 z^2+2 z+1\big) \Bigl[\frac{32}{3} H_{-1} H_0
-\frac{32}{3} H_{0,-1}\Bigr]
+z \Bigl[\frac{64}{3} H_0^2
+\frac{64 \zeta_2}{3}\Bigr]\Biggr]
+L_M \Biggl[
-\frac{16}{9} (10 z-1) H_0^3
\N\\&&
+\frac{8}{9} \big(7 z^2-66 z-13\big) H_0^2
+\frac{16}{27} \big(58 z^2-269 z-2\big) H_0
-\frac{16 (z-1) \big(65 z^2+17 z+8\big) H_1 H_0}{9 z}
\N\\&&
-\frac{32}{3} \big(2 z^2-10 z-1\big) H_{0,1} H_0
-\frac{8}{9} \big(13 z^2-16 z+23\big) H_1^2
+\frac{8 \big(592 z^3-268 z^2-119 z-4\big)}{27 z}
\N\\&&
+\frac{16}{27} \big(64 z^2-64 z+29\big) H_1+\big(4 z^2+4 z+5\big) \Bigl[\frac{64}{9} H_{0,-1}
-\frac{64}{9} H_{-1} H_0\Bigr]
\N
\\
&&
+\frac{16 \big(68 z^3-54 z^2-9 z-8\big) H_{0,1}}{9 z}
+\frac{32}{3} \big(2 z^2-18 z-3\big) H_{0,0,1}
-\frac{16}{9} z (3 z+10) \zeta_2
\N\\&&
+\big(2 z^2+2 z+1\big) \Bigl[
-\frac{32}{3} H_0 H_{-1}^2
+\big(\frac{64}{3} H_{0,-1}
-\frac{16}{3} H_0^2\big) H_{-1}
-\frac{32}{3} \zeta_2 H_{-1}
+\frac{32}{3} H_0 H_{0,-1}
-\frac{64}{3} H_{0,-1,-1}
\N\\&&
-\frac{32}{3} H_{0,0,-1}\Bigr]
+{\gamma}_{qg}^{0} \Bigl[
-\frac{8}{9} H_1^3
-\frac{4}{3} H_0^2 H_1+\frac{16}{3} H_{0,1} H_1
-\frac{8}{3} \zeta_2 H_1
-\frac{32}{3} H_{0,1,1}\Bigr]+\frac{128}{3} (5 z+1) \zeta_3\Biggr]
\N\\&&
+L_Q \Biggl[
\frac{16}{9} (26 z+1) H_0^3
-\frac{8}{9} \big(126 z^2-542 z-39\big) H_0^2+\frac{32}{3} \big(5 z^2+4 z+2\big) H_{-1} H_0^2
\N\\&&
-\frac{32}{3} \big(3 z^2-4 z+2\big) H_1 H_0^2
-\frac{16}{27} \big(1520 z^2-2822 z-89\big) H_0
-\frac{64}{3} \big(3 z^2+4 z+2\big) H_{0,-1} H_0
\N\\&&
+\frac{64}{3} \big(z^2+2 z+2\big) H_{0,1} H_0+\frac{128}{3} (z-5) z \zeta_2 H_0
-\frac{8 \big(2306 z^3-2056 z^2-181 z+16\big)}{9 z}
\N\\&&
+\frac{32}{9} \big(105 z^3-181 z^2+3 z-4\big) \frac{\zeta_2}{z}
-\frac{16 \big(1934 z^3-1807 z^2+83 z-40\big) H_1}{27 z}
\N\\&&
+\frac{\big(87 z^3-80 z^2+13 z-4\big) \Bigl[
-\frac{16}{9} H_1^2
-\frac{32}{9} H_0 H_1\Bigr]}{z}+\frac{\big(17 z^3+7 z^2-4 z-2\big) \Bigl[\frac{64}{9} H_{-1} H_0
-\frac{64}{9} H_{0,-1}\Bigr]}{z}
\N\\&&
-\frac{32 \big(18 z^3-115 z^2-10 z+4\big) H_{0,1}}{9 z}+{\gamma}_{qg}^{0} \Bigl[\frac{8}{9} H_1^3+\frac{16}{3} H_0 H_1^2
-\frac{32}{3} H_{0,1} H_1\Bigr]+(2 z+1) \Bigl[\frac{32}{3} H_0 H_{-1}^2
\N\\&&
-\frac{64}{3} H_{0,-1} H_{-1}+\frac{64}{3} H_{0,-1,-1}\Bigr]+\frac{64}{3} \big(z^2+4 z+2\big) H_{0,0,-1}
-\frac{64}{3} \big(z^2-2 z+2\big) H_{0,0,1}
\N\\&&
+\big(2 z^2+2 z+1\big) \Bigl[\frac{64}{3} H_{-1} H_{0,1}
-\frac{64}{3} H_{0,-1,1}
-\frac{64}{3} H_{0,1,-1}\Bigr]
-\frac{128}{3} \big(3 z^2-5 z+1\big) H_{0,1,1}
\N\\&&
-\frac{32}{3} \big(4 z^2+2 z+1\big) H_{-1} \zeta_2
-\frac{32}{3} (2 z-1) H_1 \zeta_2+\frac{32}{3} \big(6 z^2-22 z+3\big) \zeta_3\Biggr]
\N\\&&
+\big(2 z^2+2 z+1\big) \Bigl[
-\frac{64}{9} H_0 H_{-1}^3+\Bigl[\frac{16}{3} H_0^2+\frac{64}{3} H_{0,-1}\Bigr] H_{-1}^2+\Bigl[\frac{16}{9} H_0^3+\Bigl[\frac{64}{3} H_{0,1}
-\frac{64}{3} H_{0,-1}\Bigr] H_0
\N\\&&
-\frac{128}{3} H_{0,-1,-1}
+\frac{64}{3} H_{0,0,-1}
-\frac{128}{3} H_{0,0,1}\Bigr] H_{-1}+32 \zeta_3 H_{-1}
-\frac{16}{3} H_0^2 H_{0,-1}+H_0 \Bigl[\frac{64}{3} H_{0,-1,-1}
\N\\&&
-\frac{64}{3} H_{0,-1,1}
+\frac{32}{3} H_{0,0,-1}
-\frac{64}{3} H_{0,1,-1}\Bigr]
+\frac{128}{3} H_{0,-1,-1,-1}
+\frac{64}{3} H_{0,-1,0,1}
-\frac{64}{3} H_{0,0,-1,-1}
\N\\&&
+\frac{128}{3} H_{0,0,-1,1}
-\frac{32}{3} H_{0,0,0,-1}+\frac{128}{3} H_{0,0,1,-1}+\Bigl[
-\frac{32}{3} H_{-1}^2
-\frac{32}{3} H_0 H_{-1}
+\frac{32}{3} H_{0,-1}\Bigr] \zeta_2\Bigr]
+{\gamma}_{qg}^{0} \Bigl[\frac{1}{9} H_1^4
\N\\&&
+\frac{2}{3} H_0^2 H_1^2+\frac{4}{3} \zeta_2 H_1^2+\Bigl[\frac{40}{3} H_{0,0,1}+\frac{8}{3} H_{0,1,1}\Bigr] H_1
-\frac{40}{9} \zeta_3 H_1
-\frac{8}{3} H_{0,1}^2+H_0 \Bigl[
-\frac{8}{9} H_1^3-8 H_{0,1} H_1
\N\\&&
+\frac{40}{3} H_{0,1,1}\Bigr]
-\frac{40}{3} H_{0,0,1,1}
-\frac{8}{3} H_{0,1,1,1}\Bigr]\Biggr]
+\textcolor{blue}{C_A^2} \textcolor{blue}{T_F} \Biggl[
\frac{1}{9} \big(18 z^2-26 z+23\big) H_0^4
+\frac{2}{9} \big(225 z^2-12 z-35\big) H_0^3
\N\\&&
-\frac{4 \big(60 z^3+46 z^2+5 z+8\big) H_{-1} H_0^3}{9 z}
+\frac{8 (z-1) \big(65 z^2+17 z+8\big) H_1 H_0^3}{9 z}
-\frac{32}{3} (4 z+1) H_{0,1} H_0^3
\N\\&&
+\frac{8}{3} (8 z-5) \zeta_2 H_0^3
-\frac{4 \big(120 z^3+106 z^2+5 z+8\big) H_{-1}^2 H_0^2}{3 z}
+\frac{2 \big(190 z^3-142 z^2-13 z-24\big) H_1^2 H_0^2}{3 z}
\N\\&&
+\frac{2}{27} \big(5248 z^2-6573 z+738\big) H_0^2
+\frac{8 (z+1) \big(359 z^2-32 z+20\big) H_{-1} H_0^2}{9 z}
\N\\&&
+\frac{2 (z-1) \big(1619 z^2-169 z+308\big) H_1 H_0^2}{9 z}
+\frac{4 \big(96 z^3+70 z^2+5 z+8\big) H_{0,-1} H_0^2}{3 z}
\N\\&&
+\frac{8}{3} \big(32 z^2-62 z+7\big) H_{0,1} H_0^2
-16 \big(2 z^2-6 z+3\big) H_{0,0,-1} H_0^2
-64 (z-1) H_{0,0,1} H_0^2
\N\\&&
+96 (z-3) z H_{0,1,1} H_0^2
+\frac{2}{3} \big(38 z^2-6 z+47\big) \zeta_2 H_0^2
-\frac{32}{3} (31 z-5) \zeta_3 H_0^2
\N
\\
&&
-\frac{8 \big(93 z^3-82 z^2+8 z-8\big) H_1^3 H_0}{9 z}
-\frac{8 \big(241 z^3-229 z^2+11 z-20\big) H_1^2 H_0}{3 z}
+32 \big(z^2+9 z+3\big) H_{0,1}^2 H_0
\N\\&&
+\frac{16}{5} (124 z-19) \zeta_2^2 H_0
-\frac{4 \big(225962 z^3+100242 z^2+16377 z+2624\big) H_0}{81 z}
\N\\&&
-\frac{2}{9} \big(6474 z^3+1864 z^2+1165 z+160\big) \frac{\zeta_2}{z} H_0
+\frac{8}{9} \big(210 z^3+340 z^2-269 z-8\big) \frac{\zeta_3}{z} H_0
\N\\&&
+\frac{8}{3} \big(67 z^3+46 z^2+2 z+12\big) \frac{\zeta_2}{z} H_{-1} H_0
-\frac{8 \big(16040 z^3-16335 z^2+1575 z-1388\big) H_1 H_0}{27 z}
\N\\&&
-\frac{8}{3} (z-1) \big(137 z^2+41 z+20\big) \frac{\zeta_2}{z} H_1 H_0
-\frac{16 \big(323 z^3+111 z^2-12 z+20\big) H_{0,-1} H_0}{9 z}
\N\\&&
+\frac{4 \big(1501 z^3+5892 z^2+93 z+468\big) H_{0,1} H_0}{9 z}
-\frac{8 \big(406 z^3-330 z^2-3 z-40\big) H_1 H_{0,1} H_0}{3 z}
\N\\&&
-\frac{16 \big(108 z^3+82 z^2+5 z+8\big) H_{0,-1,-1} H_0}{3 z}
-\frac{8 \big(132 z^3+94 z^2+5 z+8\big) H_{0,0,-1} H_0}{3 z}
\N\\&&
-\frac{16 \big(129 z^3-210 z^2+28 z-8\big) H_{0,0,1} H_0}{3 z}
+\frac{8 \big(768 z^3-398 z^2+19 z-56\big) H_{0,1,1} H_0}{3 z}
\N\\&&
-128 \big(4 z^2+3\big) H_{0,-1,-1,-1} H_0
+128 (7 z-1) H_{0,0,0,1} H_0
-32 \big(6 z^2+14 z+9\big) H_{0,0,1,1} H_0
\N\\&&
-32 \big(6 z^2-14 z+1\big) H_{0,1,1,1} H_0
+8 \big(2 z^2+38 z+11\big) H_{0,1} \zeta_2 H_0
+\frac{\big(204 z^3-166 z^2-19 z-8\big) H_1^4}{9 z}
\N\\&&
+\frac{2 \big(1321 z^3-1440 z^2+15 z-4\big) H_1^3}{27 z}+\frac{8}{3} \big(132 z^3+118 z^2+5 z+8\big) \frac{\zeta_2}{z} H_{-1}^2
\N\\&&
+\frac{2 \big(3536 z^3-3108 z^2+39 z-134\big) H_1^2}{27 z}+\frac{4}{3} \big(102 z^3-94 z^2+11 z-8\big) \frac{\zeta_2}{z} H_1^2+32 z^2 H_{0,-1}^2
\N\\&&
-\frac{8 \big(161 z^3-130 z^2-4 z-16\big) H_{0,1}^2}{3 z}+\frac{4 \big(1158802 z^3-1178838 z^2+83079 z-66607\big)}{243 z}
\N\\&&
+\frac{2}{27} \big(57548 z^3-10209 z^2+4590 z-2176\big) \frac{\zeta_2}{z}+\frac{16}{15} \big(86 z^3+1673 z^2-90 z+76\big) \frac{\zeta_2^2}{z}
\N\\&&
+\frac{4}{27} \big(16364 z^3+25128 z^2+3537 z+448\big) \frac{\zeta_3}{z}
-\frac{16}{9} (z+1) \big(413 z^2-32 z+20\big) \frac{\zeta_2}{z} H_{-1}
\N\\&&
-8 \big(112 z^3+98 z^2+5 z+8\big) \frac{\zeta_3}{z} H_{-1}+\frac{4 \big(18046 z^3-18101 z^2+1286 z-1465\big) H_1}{27 z}
\N\\&&
+\frac{4}{9} \big(3111 z^3-3052 z^2+116 z-242\big) \frac{\zeta_2}{z} H_1
-\frac{8}{9} \big(874 z^3-698 z^2-41 z-80\big) \frac{\zeta_3}{z} H_1
\N\\&&
+\frac{(z+1) \big(2443 z^2-244 z+94\big) \Bigl[\frac{16}{27} H_{-1} H_0
-\frac{16}{27} H_{0,-1}\Bigr]}{z}
-\frac{8}{3} \big(103 z^3+70 z^2+2 z+12\big) \frac{\zeta_2}{z} H_{0,-1}
\N\\&&
+\frac{8 \big(9594 z^3-17343 z^2+1125 z-1388\big) H_{0,1}}{27 z}
-\frac{8}{3} \big(124 z^3+258 z^2+33 z+16\big) \frac{\zeta_2}{z} H_{0,1}
\N\\&&
+\frac{(z+1) \big(305 z^2-32 z+20\big) \Bigl[
-\frac{16}{9} H_0 H_{-1}^2+\frac{32}{9} H_{0,-1} H_{-1}
-\frac{32}{9} H_{0,-1,-1}\Bigr]}{z}
\N\\&&
+\frac{16 \big(287 z^3-105 z^2-12 z+20\big) H_{0,0,-1}}{9 z}
-\frac{4 \big(3525 z^3+9840 z^2+495 z+628\big) H_{0,0,1}}{9 z}
\N\\&&
+\frac{8 \big(728 z^3-590 z^2-11 z-72\big) H_1 H_{0,0,1}}{3 z}
-192 \big(z^2+5 z+2\big) H_{0,1} H_{0,0,1}
\N\\&&
+\frac{\big(84 z^3+70 z^2+5 z+8\big) \Bigl[H_0 \Bigl[\frac{16}{3} H_{0,-1,1}
+\frac{16}{3} H_{0,1,-1}\Bigr]
-\frac{16}{3} H_{-1} H_0 H_{0,1}\Bigr]}{z}
\N
\\
&&
+\frac{4 \big(3425 z^3-3312 z^2+48 z-240\big) H_{0,1,1}}{9 z}
+\frac{8 \big(84 z^3-70 z^2+5 z-8\big) H_1 H_{0,1,1}}{3 z}
\N\\&&
+\frac{\big(108 z^3+94 z^2+5 z+8\big) \Bigl[\frac{16}{9} H_0 H_{-1}^3
-\frac{16}{3} H_{0,-1} H_{-1}^2
+\frac{32}{3} H_{0,-1,-1} H_{-1}
-\frac{32}{3} H_{0,-1,-1,-1}\Bigr]}{z}
\N\\&&
+\frac{\big(96 z^3+82 z^2+5 z+8\big) \Bigl[\frac{16}{3} H_{-1} H_0 H_{0,-1}
-\frac{16}{3} H_{0,-1,0,1}\Bigr]}{z}
+(4 z-1) \Bigl[\frac{4}{15} H_0^5-64 H_0 H_{0,-1,0,1}\Bigr]
\N\\&&
+\frac{\big(72 z^3+58 z^2+5 z+8\big) \Bigl[\frac{16}{3} H_{0,0,-1,-1}
-\frac{16}{3} H_{-1} H_{0,0,-1}\Bigr]}{z}
+\frac{8 \big(168 z^3+118 z^2+5 z+8\big) H_{0,0,0,-1}}{3 z}
\N\\&&
+\frac{16 \big(203 z^3-408 z^2+69 z-16\big) H_{0,0,0,1}}{3 z}
+\frac{\big(90 z^3+76 z^2+5 z+8\big)}{z} \Bigl[\frac{32}{3} H_{-1} H_{0,0,1}
-\frac{32}{3} H_{0,0,-1,1}
\N\\&&
-\frac{32}{3} H_{0,0,1,-1}\Bigr]
-\frac{8 \big(932 z^3-266 z^2+31 z-56\big) H_{0,0,1,1}}{3 z}+z (z+1) \Bigr[-64 H_{0,1} H_{-1}^2
\N\\&&
+\Bigl[192 H_{0,1}+128 H_{0,-1,1}+128 H_{0,1,-1}\Bigr] H_{-1}
-192 H_{0,-1,1}-192 H_{0,1,-1}-128 H_{0,-1,-1,1}
\N\\&&
-128 H_{0,-1,1,-1}-128 H_{0,1,-1,-1}\Biggr]
-\frac{8 \big(30 z^3-10 z^2-7 z-8\big) H_{0,1,1,1}}{3 z}
+\big(z^2-z+1\big) \Bigl[
\frac{32}{3} H_{0,-1} H_0^3
\N\\&&
-64 H_{0,-1}^2 H_0
+H_{0,-1} \Bigl[256 H_{0,-1,-1}
+128 H_{0,0,-1}\Bigr]
-512 H_{0,-1,0,-1,-1}
-1024 H_{0,0,-1,-1,-1}
\N\\&&
-128 H_{0,0,-1,0,-1}\Bigr]
-32 \big(2 z^2-22 z+7\big) H_{0,0,0,-1,-1}
-32 (54 z-1) H_{0,0,0,0,1}
\N\\&&
+\big(z^2-5 z+2\big) \Bigl[64 H_0 H_{0,0,0,-1}
+256 H_{0,0,0,-1,1}
+256 H_{0,0,0,1,-1}\Bigr]
+64 \big(13 z^2+83 z+32\big) H_{0,0,0,1,1}
\N\\&&
+\big(2 z^2-14 z+5\big) \Bigl[-32 H_{0,-1} H_{0,0,1}
+32 H_{0,0,-1,0,1}
-32 H_{0,0,0,0,-1}
+32 H_{0,0,1,0,-1}\Bigr]
\N\\&&
+64 \big(5 z^2+29 z+11\big) H_{0,0,1,0,1}
-128 \big(12 z^2-8 z+7\big) H_{0,0,1,1,1}
-64 \big(9 z^2-7 z+5\big) H_{0,1,0,1,1}
\N\\&&
-64 \big(z^2+z+1\big) H_{0,1,1,1,1}
+\big(6 z^2-10 z+7\big) \big(24 H_{0,0,-1}
-16 H_{0,-1,-1}\big) \zeta_2
\N\\&&
-8 \big(2 z^2+46 z+7\big) H_{0,0,1} \zeta_2
-16 \big(30 z^2-22 z+17\big) H_{0,1,1} \zeta_2
+L_M^3 \Biggl[\frac{16}{3} (8 z-1) H_0^2
\N\\&&
-\frac{8 \big(18 z^3-152 z^2-11 z-8\big) H_0}{9 z}
-\frac{4 (z-1) \big(1883 z^2-97 z+272\big)}{27 z}
-\frac{8 \big(146 z^3-118 z^2-z-16\big) H_1}{9 z}
\N\\&&
+{\gamma}_{qg}^{0} \Bigl[\frac{8}{3} H_1^2+\frac{8}{3} H_0 H_1\Bigr]+\frac{32}{3} \big(2 z^2+6 z+3\big) H_{0,1}
-\frac{64}{3} (4 z+1) \zeta_2\Biggr]+L_Q^3 \Biggl[
-\frac{16}{3} (8 z-1) H_0^2
\N\\&&
+\frac{8 \big(18 z^3-152 z^2-11 z-8\big) H_0}{9 z}
+\frac{4 (z-1) \big(1883 z^2-97 z+272\big)}{27 z}
+\frac{8 \big(146 z^3-118 z^2-z-16\big) H_1}{9 z}
\N\\&&
+{\gamma}_{qg}^{0} \Bigl[
-\frac{8}{3} H_1^2
-\frac{8}{3} H_0 H_1\Bigr]
-\frac{32}{3} \big(2 z^2+6 z+3\big) H_{0,1}
+\frac{64}{3} (4 z+1) \zeta_2\Biggr]
+\big(6 z^2-2 z+5\big) \Bigl[
16 H_0^2 H_{0,-1,-1}
\N\\&&
-24 H_0 H_{0,-1} \zeta_2\Bigr]+32 \big(4 z^2-8 z+5\big) H_{0,-1} \zeta_3+\frac{160}{3} \big(2 z^2+6 z+3\big) H_{0,1} \zeta_3
\N\\&&
+\frac{8}{3} (278 z+83) \zeta_2 \zeta_3+L_Q^2 \Biggl[\frac{16}{3} (16 z-3) H_0^3
-\frac{4}{3} \big(54 z^2-436 z-23\big) H_0^2
\N\\&&
-\frac{4 \big(5183 z^3-3512 z^2+1009 z+104\big) H_0}{9 z}
-\frac{8 \big(280 z^3-238 z^2+5 z-24\big) H_1 H_0}{3 z}
\N\\&&
-16 \big(6 z^2-10 z+7\big) H_{0,-1} H_0+16 \big(2 z^2+22 z+7\big) H_{0,1} H_0-32 (14 z+3) \zeta_2 H_0
\N\\&&
-\frac{4 \big(352 z^3-310 z^2+17 z-24\big) H_1^2}{3 z}
-\frac{2 \big(6639 z^3-7318 z^2-509 z+1260\big)}{9 z}
\N\\&&
-\frac{4 \big(4549 z^3-4204 z^2+59 z-168\big) H_1}{9 z}
+\frac{\big(146 z^3+118 z^2-z+16\big) \Bigl[\frac{8}{3} H_{-1} H_0
-\frac{8}{3} H_{0,-1}\Bigr]}{z}
\N\\&&
+\frac{8 \big(28 z^3+272 z^2+23 z-8\big) H_{0,1}}{3 z}+16 \big(6 z^2-26 z+11\big) H_{0,0,-1}+16 \big(2 z^2-6 z-5\big) H_{0,0,1}
\N
\\
&&
+64 \big(z^2+5 z+2\big) H_{0,1,1}
+\frac{16}{3} \big(126 z^2-196 z-9\big) \zeta_2
+\big(2 z^2+2 z+1\big) \Bigl[-32 H_0 H_{-1}^2
\N\\&&
+\Bigl[24 H_0^2+64 H_{0,-1}
+32 H_{0,1}\Bigr] H_{-1}
-64 \zeta_2 H_{-1}
-64 H_{0,-1,-1}
-32 H_{0,-1,1}
\N\\&&
-32 H_{0,1,-1}\Bigr]
+{\gamma}_{qg}^{0} \Bigl[4 H_1^3
+12 H_0 H_1^2+6 H_0^2 H_1-16 \zeta_2 H_1\Bigr]
+32 (z-3) \zeta_3\Biggr]
\N\\&&
+L_M^2 \Biggl[
-\frac{32}{3} (4 z-1) H_0^3
+\frac{16}{3} \big(9 z^2+z-3\big) H_0^2
+\frac{8 \big(1335 z^3+710 z^2+266 z+40\big) H_0}{9 z}
\N\\&&
+\frac{16 (z-1) \big(19 z^2+7 z+4\big) H_1 H_0}{3 z}+16 \big(6 z^2-10 z+7\big) H_{0,-1} H_0-16 \big(2 z^2+6 z+3\big) H_{0,1} H_0
\N\\&&
-64 (z-1) \zeta_2 H_0
-\frac{4 \big(132 z^3-118 z^2+5 z-8\big) H_1^2}{3 z}
-\frac{8 \big(2695 z^3-2661 z^2+192 z-244\big)}{9 z}
\N\\&&
-\frac{16}{3} \big(44 z^3+83 z^2-3 z+4\big) \frac{\zeta_2}{z}
-\frac{8 \big(617 z^3-604 z^2-70 z-28\big) H_1}{9 z}
\N\\&&
+\frac{\big(146 z^3+118 z^2-z+16\big) \Bigl[\frac{8}{3} H_{0,-1}
-\frac{8}{3} H_{-1} H_0\Bigr]}{z}
+\frac{16}{3} z (25 z+36) H_{0,1}
\N\\&&
-16 \big(6 z^2-26 z+11\big) H_{0,0,-1}
+32 (4 z+1) H_{0,1,1}
+\big(2 z^2+2 z+1\big) \Bigl[32 H_0 H_{-1}^2+\Bigl[-24 H_0^2
\N\\&&
-64 H_{0,-1}-32 H_{0,1}\Bigr] H_{-1}
+64 \zeta_2 H_{-1}+64 H_{0,-1,-1}
+32 H_{0,-1,1}
+16 H_{0,0,1}
+32 H_{0,1,-1}\Bigr]
\N\\&&
+{\gamma}_{qg}^{0} \Bigl[4 H_1^3-2 H_0^2 H_1-8 \zeta_2 H_1\Bigr]
-32 (17 z-2) \zeta_3\Biggr]+\big(2 z^2+2 z+1\big) \Bigl[-16 H_0 H_{-1}^4+\Bigl[\frac{64}{3} H_0^2
\N\\&&
+64 H_{0,-1}+\frac{64}{3} H_{0,1}\Bigr] H_{-1}^3+\Bigl[
-\frac{8}{3} H_0^3+\Bigl[32 H_{0,1}-64 H_{0,-1}\Bigr] H_0
-192 H_{0,-1,-1}-64 H_{0,-1,1}
\N\\&&
-96 H_{0,0,1}-64 H_{0,1,-1}\Bigr] H_{-1}^2
-\frac{376}{5} \zeta_2^2 H_{-1}+\Bigl[
-\frac{4}{3} H_0^4
+\Bigl[-16 H_{0,-1}-32 H_{0,1}\Bigr] H_0^2
\N\\&&
+\Bigl[128 H_{0,-1,-1}
-64 H_{0,-1,1}
+96 H_{0,0,-1}
+64 H_{0,0,1}
-64 H_{0,1,-1}
-64 H_{0,1,1}\Bigr] H_0
\N\\&&
+384 H_{0,-1,-1,-1}
+128 H_{0,-1,-1,1}
+128 H_{0,-1,0,1}
+128 H_{0,-1,1,-1}
+192 H_{0,0,-1,1}
-160 H_{0,0,0,-1}
\N\\&&
-32 H_{0,0,0,1}+192 H_{0,0,1,-1}+128 H_{0,0,1,1}+128 H_{0,1,-1,-1}\Bigr] H_{-1}
+H_0^2 \Bigl[32 H_{0,-1,1}+32 H_{0,1,-1}\Bigr]
\N\\&&
+H_0 \Bigl[64 H_{0,-1,-1,1}+64 H_{0,-1,1,-1}+64 H_{0,-1,1,1}-96 H_{0,0,-1,-1}-64 H_{0,0,-1,1}-64 H_{0,0,1,-1}
\N\\&&
+64 H_{0,1,-1,-1}+64 H_{0,1,-1,1}+64 H_{0,1,1,-1}\Bigr]-384 H_{0,-1,-1,-1,-1}
\N\\&&
-128 H_{0,-1,-1,-1,1}
-128 H_{0,-1,-1,0,1}-128 H_{0,-1,-1,1,-1}-128 H_{0,-1,0,-1,1}-128 H_{0,-1,0,1,-1}
\N\\ &&
-64 H_{0,-1,0,1,1}
-128 H_{0,-1,1,-1,-1}
-192 H_{0,0,-1,-1,1}-192 H_{0,0,-1,1,-1}
\N\\&&
-128 H_{0,0,-1,1,1}-192 H_{0,0,1,-1,-1}
-128 H_{0,0,1,-1,1}-128 H_{0,0,1,1,-1}-128 H_{0,1,-1,-1,-1}
\N\\&& 
+\Bigl[
-\frac{160}{3} H_{-1}^3+40 H_0 H_{-1}^2
+\Bigl[36 H_0^2
-16 H_{0,-1}+96 H_{0,1}\Bigr] H_{-1}-96 H_{0,-1,1}-96 H_{0,1,-1}\Bigr] \zeta_2
\N\\ && 
+\Bigl[160 H_{-1}^2-64 H_{-1} H_0\Bigr] \zeta_3\Bigr]
+{\gamma}_{qg}^{0} \Bigl[
-\frac{1}{3} H_1^5
-\frac{2}{3} H_0^3 H_1^2+\Bigl[-44 H_{0,0,1}-4 H_{0,1,1}\Bigr] H_1^2
\N\\&&
+46 \zeta_2^2 H_1+8 H_0^2 H_{0,1} H_1+\Bigl[20 H_{0,1}^2-16 H_{0,0,0,1}
+24 H_{0,0,1,1}\Bigr] H_1+H_0 \Bigl[\frac{5}{3} H_1^4+24 H_{0,1} H_1^2
\N\\&&
+\Bigl[-8 H_{0,0,1}-56 H_{0,1,1}\Bigr] H_1\Bigr]-40 H_{0,1} H_{0,1,1}
+\Bigl[
-\frac{8}{3} H_1^3+2 H_0 H_1^2+H_0^2 H_1-32 H_{0,1} H_1\Bigr] \zeta_2
\N\\&&
+\Bigl[\frac{52}{3} H_1^2+\frac{40}{3} H_0 H_1\Bigr] \zeta_3\Bigr]+L_M \Biggl[\frac{4}{3} (19 z-5) H_0^4
+\frac{4 \big(136 z^3+160 z^2+59 z+24\big) H_{-1} H_0^2}{3 z}
\N\\&&
-\frac{4}{9} \big(54 z^2+40 z-37\big) H_0^3
-\frac{2}{9} \big(4303 z^2+216 z+1303\big) H_0^2
-\frac{4 \big(18 z^3+59 z^2-58 z-8\big) H_1 H_0^2}{3 z}
\N\\&&
+16 \big(z^2+8 z-1\big) H_{0,-1} H_0^2+4 \big(36 z^2-2 z+23\big) H_{0,1} H_0^2
+\frac{40 (z-1) \big(31 z^2+7 z+4\big) H_1^2 H_0}{3 z}
\N\\&&
+4 \big(24 z^2-22 z-1\big) \zeta_2 H_0^2
+\frac{8 \big(30972 z^3+13409 z^2+3023 z+448\big) H_0}{27 z}
\N\\&&
+\frac{4 (z-1) \big(1583 z^2-5 z+192\big) H_1 H_0}{3 z}
+\frac{8 \big(128 z^3-346 z^2-5 z-24\big) H_{0,-1} H_0}{3 z}
\N\\&&
+\frac{8 \big(40 z^3-329 z^2-86 z-24\big) H_{0,1} H_0}{3 z}
-64 \big(5 z^2-4 z+5\big) H_{0,-1,-1} H_0
\N\\&&
-32 \big(3 z^2+16 z+3\big) H_{0,0,-1} H_0-32 (z+1) (13 z+7) H_{0,0,1} H_0
\N\\&&
-32 \big(12 z^2+8 z+11\big) H_{0,1,1} H_0+8 \big(30 z^2-31 z+13\big) \zeta_2 H_0-96 (22 z+3) \zeta_3 H_0
\N\\&&
-\frac{8}{9} \big(103 z^2-94 z+2\big) H_1^3
-\frac{2 \big(2023 z^3-2032 z^2-247 z-84\big) H_1^2}{9 z}
\N\\&&
+32 \big(3 z^2-6 z+4\big) H_{0,-1}^2+64 \big(3 z^2-z+2\big) H_{0,1}^2
-\frac{4}{5} \big(112 z^2+1758 z+245\big) \zeta_2^2
\N\\&&
-\frac{4 \big(290560 z^3-295527 z^2+31944 z-24160\big)}{81 z}
-\frac{4}{9} \big(1333 z^3+2860 z^2-762 z+336\big) \frac{\zeta_2}{z}
\N\\&&
+\frac{32}{3} \big(180 z^3-343 z^2-14 z-24\big) \frac{\zeta_3}{z}
-\frac{4 \big(9884 z^3-13409 z^2+3625 z+492\big) H_1}{27 z}
\N\\&&
-\frac{8}{3} \big(54 z^3-76 z^2+41 z-8\big) \frac{\zeta_2}{z} H_1
+\frac{\big(541 z^3+476 z^2-50 z+62\big) \Bigl[\frac{32}{9} H_{0,-1}
-\frac{32}{9} H_{-1} H_0\Bigr]}{z}
\N\\&&
-\frac{4 \big(3416 z^3-3816 z^2+1353 z-416\big) H_{0,1}}{9 z}
-\frac{16 \big(40 z^3-26 z^2-17 z-8\big) H_1 H_{0,1}}{3 z}
\N\\&&
+\frac{\big(176 z^3+112 z^2-37 z+16\big) \Bigl[\frac{8}{3} H_0 H_{-1}^2
-\frac{16}{3} H_{0,-1} H_{-1}+\frac{16}{3} H_{0,-1,-1}\Bigr]}{z}
\N\\&&
-\frac{8 \big(392 z^3-532 z^2+49 z-24\big) H_{0,0,-1}}{3 z}
-\frac{8 \big(152 z^3-624 z^2-75 z-40\big) H_{0,0,1}}{3 z}
\N\\&&
+\frac{(z+1) \big(5 z^2+4 z+2\big) \Bigl[\frac{64}{3} H_{-1} H_{0,1}
-\frac{64}{3} H_{0,-1,1}
-\frac{64}{3} H_{0,1,-1}\Bigr]}{z}+\frac{32}{3} \big(8 z^2+49 z-11\big) H_{0,1,1}
\N\\&&
-64 \big(2 z^2-4 z+1\big) H_{0,-1,0,1}+16 \big(10 z^2+46 z+23\big) H_{0,0,0,-1}+16 \big(22 z^2+126 z+13\big) H_{0,0,0,1}
\N\\&&
+32 \big(12 z^2+4 z+9\big) H_{0,0,1,1}+\frac{8}{3} \big(136 z^2+40 z-85\big) H_{-1} \zeta_2-16 \big(16 z^2-2 z+13\big) H_{0,-1} \zeta_2
\N\\&&
-16 \big(20 z^2-26 z+9\big) H_{0,1} \zeta_2+\big(2 z^2+2 z+1\big) \Bigl[
-\frac{160}{3} H_0 H_{-1}^3
+\Bigl[8 H_0^2+160 H_{0,-1}\Bigr] H_{-1}^2
\N\\&&
+\Bigl[\frac{8}{3} H_0^3
+64 H_{0,-1} H_0
-320 H_{0,-1,-1}
-160 H_{0,0,-1}
+32 H_{0,0,1}-64 H_{0,1,1}\Bigr] H_{-1}
\N\\&&
+192 \zeta_3 H_{-1}+320 H_{0,-1,-1,-1}+64 H_{0,-1,1,1}+160 H_{0,0,-1,-1}-32 H_{0,0,-1,1}-32 H_{0,0,1,-1}
\N\\&&
+64 H_{0,1,-1,1}+64 H_{0,1,1,-1}+\Bigl[64 H_{-1} H_0-80 H_{-1}^2\Bigr] \zeta_2\Bigr]+{\gamma}_{qg}^{0} \Bigl[2 H_1^4-4 H_0^2 H_1^2+8 H_{0,1} H_1^2
\N\\&&
+\frac{10}{3} H_0^3 H_1
+\Bigl[48 H_{0,0,-1}+64 H_{0,0,1}\Bigr] H_1-136 \zeta_3 H_1-24 H_{0,-1} H_{0,1}+H_0 \Bigl[
-\frac{20}{3} H_1^3
\N\\&&
+\Bigl[-24 H_{0,-1}-16 H_{0,1}\Bigr] H_1+24 H_{0,-1,1}+24 H_{0,1,-1}\Bigr]-8 H_{0,1,1,1}+\Bigl[-8 H_1^2-40 H_0 H_1\Bigr] \zeta_2\Bigr]\Biggr]
\N\\&&
+L_Q \Biggl[
-\frac{4}{3} (51 z-11) H_0^4
+\frac{4}{9} \big(198 z^2-1648 z-83\big) H_0^3
-\frac{8}{3} \big(22 z^2+18 z+9\big) H_{-1} H_0^3
\N\\&&
+\frac{8}{3} \big(22 z^2-26 z+13\big) H_1 H_0^3
+8 \big(16 z^2+10 z+5\big) H_{-1}^2 H_0^2
+16 \big(7 z^2-8 z+4\big) H_1^2 H_0^2
\N\\&&
+\frac{2}{9} \big(18688 z^2-14584 z+3849\big) H_0^2
-\frac{8 \big(389 z^3+317 z^2+7 z+28\big) H_{-1} H_0^2}{3 z}
\N\\&&
+\frac{4 \big(822 z^3-631 z^2-61 z-72\big) H_1 H_0^2}{3 z}
+16 \big(3 z^2-22 z+9\big) H_{0,-1} H_0^2
\N\\&&
-4 \big(36 z^2+134 z+63\big) H_{0,1} H_0^2
-4 \big(24 z^2-230 z-9\big) \zeta_2 H_0^2
\N
\\
&&
+\frac{8 \big(477 z^3-428 z^2+37 z-28\big) H_1^2 H_0}{3 z}
+\frac{4 \big(37209 z^3-68257 z^2-7837 z-1136\big) H_0}{27 z}
\N\\&&
-\frac{8}{3} \big(708 z^3-1801 z^2-21 z-16\big) \frac{\zeta_2}{z} H_0
+\frac{16 \big(3243 z^3-3023 z^2+10 z-58\big) H_1 H_0}{9 z}
\N\\&&
+\frac{16 \big(129 z^3+194 z^2-50 z+36\big) H_{0,-1} H_0}{3 z}-64 \big(7 z^2+6 z+3\big) H_{-1} H_{0,-1} H_0
\N\\&&
-\frac{8 \big(42 z^3+833 z^2-49 z-40\big) H_{0,1} H_0}{3 z}
-64 (z-1)^2 H_1 H_{0,1} H_0
+128 \big(5 z^2+2 z+3\big) H_{0,-1,-1} H_0
\N\\&&
+32 \big(5 z^2+44 z-7\big) H_{0,0,-1} H_0
+32 \big(11 z^2+24 z+19\big) H_{0,0,1} H_0
+\big(10 z^2-2 z+5\big) \Bigl[32 H_{0,-1,1}
\N\\&&
+32 H_{0,1,-1}\Bigr] H_0+32 \big(2 z^2-32 z-5\big) H_{0,1,1} H_0+32 \big(14 z^2+10 z+5\big) H_{-1} \zeta_2 H_0
\N\\&&
-128 \big(5 z^2-6 z+3\big) H_1 \zeta_2 H_0
+32 (64 z+17) \zeta_3 H_0
+\frac{8 \big(424 z^3-382 z^2+29 z-24\big) H_1^3}{9 z}
\N\\&&
+\frac{8 \big(3661 z^3-3443 z^2+79 z-71\big) H_1^2}{9 z}
-32 \big(3 z^2-2 z+3\big) H_{0,-1}^2
-32 \big(3 z^2-4 z+2\big) H_{0,1}^2
\N\\&&
+\frac{4}{5} \big(352 z^2-18 z+157\big) \zeta_2^2
+\frac{2 \big(503837 z^3-529368 z^2+89781 z-57320\big)}{81 z}
\N\\&&
-\frac{16}{9} \big(4600 z^3-3718 z^2+405 z-136\big) \frac{\zeta_2}{z}
-\frac{8}{3} \big(1252 z^3-1106 z^2+15 z-96\big) \frac{\zeta_3}{z}
\N\\&&
+\frac{8}{3} \big(536 z^3+424 z^2-7 z+24\big) \frac{\zeta_2}{z} H_{-1}
+\frac{4 \big(52691 z^3-54734 z^2+469 z+3996\big) H_1}{27 z}
\N\\&&
-\frac{8}{3} \big(766 z^3-676 z^2+11 z-64\big) \frac{\zeta_2}{z} H_1
+\frac{\big(272 z^3+257 z^2-128 z-240\big) \Bigl[\frac{16}{9} H_{0,-1}
-\frac{16}{9} H_{-1} H_0\Bigr]}{z}
\N\\&&
+\frac{16 \big(1357 z^3-952 z^2+395 z+162\big) H_{0,1}}{9 z}
+\frac{\big(100 z^3+92 z^2+19 z-8\big)}{z} \Bigl[\frac{8}{3} H_0 H_{-1}^2
-\frac{16}{3} H_{0,-1} H_{-1}
\N\\&&
+\frac{16}{3} H_{0,-1,-1}\Bigr]+{\gamma}_{qg}^{0} \Bigl[-2 H_1^4+\Bigl[\frac{88}{3} H_{0,1}-48 H_{0,0,-1}\Bigr] H_1+H_0 \Bigl[24 H_1 H_{0,-1}
-\frac{28}{3} H_1^3\Bigr]+24 H_{0,-1} H_{0,1}\Bigr]
\N\\&&
+\frac{16 \big(131 z^3-71 z^2+107 z-44\big) H_{0,0,-1}}{3 z}
-\frac{16 \big(15 z^3-125 z^2+29 z+4\big) H_{0,0,1}}{3 z}
\N\\&&
+64 \big(4 z^2-6 z+3\big) H_1 H_{0,0,1}
+\frac{\big(218 z^3+166 z^2-13 z+16\big)}{z} \Bigl[-\frac{16}{3} H_{-1} H_{0,1}+\frac{16}{3} H_{0,-1,1}
\N\\&&
+\frac{16}{3} H_{0,1,-1}\Bigr]
+\frac{16 \big(60 z^3-488 z^2+z+8\big) H_{0,1,1}}{3 z}
+\big(2 z^2+6 z+3\big) \Bigl[\frac{32}{3} H_0 H_{-1}^3-32 H_{0,-1} H_{-1}^2
\N\\&&
+64 H_{0,-1,-1} H_{-1}-64 H_{0,-1,-1,-1}\Bigr]
+64 \big(5 z^2-8 z+5\big) H_{0,-1,0,1}
+\big(12 z^2+14 z+7\big) \Bigl[32 H_{-1} H_{0,0,-1}
\N\\&&
-32 H_{0,0,-1,-1}\Bigr]
-16 \big(26 z^2+114 z+3\big) H_{0,0,0,-1}
-16 \big(22 z^2+50 z+37\big) H_{0,0,0,1}
\N\\&&
+\big(8 z^2+6 z+3\big) \Bigl[-32 H_{-1} H_{0,0,1}+32 H_{0,0,-1,1}+32 H_{0,0,1,-1}\Bigr]-32 \big(6 z^2-8 z-1\big) H_{0,0,1,1}
\N\\&&
+\big(3 z^2+2 z+1\big) \Bigl[64 H_{0,1} H_{-1}^2+\Bigl[-128 H_{0,-1,1}-128 H_{0,1,-1}\Bigr] H_{-1}+128 H_{0,-1,-1,1}+128 H_{0,-1,1,-1}
\N\\&&
+128 H_{0,1,-1,-1}\Bigr]+\big(2 z^2+2 z+1\big) \Bigl[H_{-1} \Bigl[-64 H_0 H_{0,1}-64 H_{0,1,1}\Bigr]+64 H_{0,-1,1,1}+64 H_{0,1,-1,1}
\N\\&&
+64 H_{0,1,1,-1}\Bigr]-32 \big(2 z^2+22 z+7\big) H_{0,1,1,1}-16 \big(10 z^2+2 z+1\big) H_{-1}^2 \zeta_2-16 \big(4 z^2-14 z+9\big) H_{0,-1} \zeta_2
\N\\&&
+16 \big(24 z^2+38 z+31\big) H_{0,1} \zeta_2+16 \big(20 z^2+6 z+3\big) H_{-1} \zeta_3+\big(8 z^2-10 z+5\big) \Bigl[-32 \zeta_2 H_1^2-112 \zeta_3 H_1\Bigr]\Biggr]
\N\\&&
+272 (8 z-1) \zeta_5\Biggr]
+\textcolor{blue}{C_F^2} \textcolor{blue}{T_F} \Biggl[
\frac{2}{15} \big(8 z^2-2 z+1\big) H_0^5+\frac{1}{3} \big(52 z^2-16 z-3\big) H_0^4
-\frac{2}{3} \big(36 z^2+2 z+5\big) H_0^3
\N\\&&
+\frac{16}{3} \big(13 z^2-17 z+3\big) H_1 H_0^3+16 (2 z-1) H_{0,1} H_0^3
-\frac{2}{3} (2 z-3) (4 z-1) \zeta_2 H_0^3
\N\\&&
+2 \big(40 z^2-56 z+15\big) H_1^2 H_0^2
+\big(384 z^2-196 z+63\big) H_0^2
-4 \big(18 z^2-18 z-7\big) H_1 H_0^2
\N\\&&
-4 \big(12 z^2-60 z+17\big) H_{0,1} H_0^2
-8 \big(12 z^2+10 z-5\big) H_{0,0,1} H_0^2
+8 \big(16 z^2-6 z+3\big) H_{0,1,1} H_0^2
\N
\\
&&
-2 \big(52 z^2-37 z+4\big) \zeta_2 H_0^2
-\frac{16}{3} \big(22 z^2-10 z+5\big) \zeta_3 H_0^2
-\frac{4}{3} (4 z-3) (4 z+1) H_1^3 H_0
\N\\&&
-2 \big(88 z^2-86 z-7\big) H_1^2 H_0-8 \big(20 z^2-14 z+7\big) H_{0,1}^2 H_0
-\frac{8}{5} \big(284 z^2-94 z+57\big) \zeta_2^2 H_0
\N\\&&
+4 \big(136 z^2-91 z-13\big) H_0
+4 \big(192 z^2-156 z+25\big) H_1 H_0
-16 \big(13 z^2+7 z+3\big) H_{0,1} H_0
\N\\&&
-8 (64 z-25) H_{0,0,1} H_0-16 (z-1) (16 z-3) H_{0,1,1} H_0+32 \big(12 z^2+2 z-1\big) H_{0,0,0,1} H_0
\N\\&&
+192 (z-1)^2 H_{0,0,1,1} H_0-16 \big(36 z^2-38 z+19\big) H_{0,1,1,1} H_0+2 \big(122 z^2+38 z+29\big) \zeta_2 H_0
\N\\&&
-4 (4 z-3) (16 z-9) H_1 \zeta_2 H_0-32 z^2 H_{0,-1} \zeta_2 H_0+8 \big(44 z^2-58 z+29\big) H_{0,1} \zeta_2 H_0
\N\\&&
+8 (4 z-3) (8 z+1) \zeta_3 H_0
-\frac{1}{3} \big(72 z^2-76 z+19\big) H_1^4
-\frac{4}{3} \big(62 z^2-28 z-31\big) H_1^3
\N\\&&
-78 z^2+2 \big(136 z^2-129 z+74\big) H_1^2
-4 \big(12 z^2-24 z+7\big) H_{0,1}^2
-\frac{8}{5} \big(176 z^2-79 z+1\big) \zeta_2^2
\N\\&&
-84 z+2 \big(272 z^2-313 z+39\big) H_1
-2 \big(112 z^2-7 z+22\big) H_{0,1}
+2 \big(104 z^2+30 z-17\big) H_{0,0,1}
\N\\&&
+64 \big(5 z^2-2 z+1\big) H_{0,1} H_{0,0,1}+(2 z-3) (2 z-1) \Bigl[48 H_1 H_{0,0,1}-24 H_0 H_1 H_{0,1}\Bigr]
\N\\&&
-4 \big(36 z^2+102 z-37\big) H_{0,1,1}+64 \big(3 z^2-4 z+2\big) H_{0,1} H_{0,1,1}+(4 z-1) \Bigl[8 H_1^2 H_{0,1}-32 H_1 H_{0,1,1}\Bigr]
\N\\&&
+8 \big(24 z^2+67 z-33\big) H_{0,0,0,1}+8 \big(32 z^2-60 z+17\big) H_{0,0,1,1}-32 (2 z-1) (7 z-5) H_{0,1,1,1}
\N\\&&
-8 \big(48 z^2-2 z+1\big) H_{0,0,0,0,1}-16 \big(92 z^2-62 z+31\big) H_{0,0,0,1,1}-32 \big(20 z^2-6 z+3\big) H_{0,0,1,0,1}
\N\\&&
-16 \big(36 z^2-50 z+25\big) H_{0,0,1,1,1}-96 \big(4 z^2-6 z+3\big) H_{0,1,0,1,1}-16 \big(40 z^2-34 z+17\big) H_{0,1,1,1,1}
\N\\&&
+16 z (8 z-9) H_1^2 \zeta_2
-\frac{1}{2} \big(232 z^2-510 z-375\big) \zeta_2+4 \big(61 z^2-82 z-10\big) H_1 \zeta_2
\N\\&&
+(z+1) (3 z+2) \Bigl[16 H_{0,-1}-16 H_{-1} H_0\Bigr] \zeta_2
+4 \big(128 z^2-166 z+47\big) H_{0,1} \zeta_2
\N\\&&
+16 \big(6 z^2+2 z+1\big) H_{0,0,-1} \zeta_2
-8 \big(20 z^2-74 z+37\big) H_{0,0,1} \zeta_2-16 \big(2 z^2-6 z+3\big) H_{0,1,1} \zeta_2
\N\\&&
+96 {\gamma}_{qg}^{0} \log (2) \zeta_2
+L_Q^3 \Biggl[\frac{64}{3} H_{0,1} z^2-8 H_0 z
+\frac{4}{3} \big(8 z^2-2 z+1\big) H_0^2
-\frac{2}{3} (2 z-11)
-\frac{16}{3} (4 z-1) H_1
\N\\&&
+{\gamma}_{qg}^{0} \Bigl[
-\frac{8}{3} H_1^2
-\frac{8}{3} H_0 H_1\Bigr]
-\frac{32}{3} \big(4 z^2-2 z+1\big) \zeta_2\Biggr]
+L_M^3 \Biggl[
-\frac{64}{3} H_{0,1} z^2+8 H_0 z
\N\\&&
-\frac{4}{3} \big(8 z^2-2 z+1\big) H_0^2
+\frac{2}{3} (2 z-11)+\frac{16}{3} (4 z-1) H_1
+{\gamma}_{qg}^{0} \Bigl[\frac{8}{3} H_1^2+\frac{8}{3} H_0 H_1\Bigr]
\N\\&&
+\frac{32}{3} \big(4 z^2-2 z+1\big) \zeta_2\Biggr]
+\big(2 z^2+2 z+1\big) \Bigl[16 H_{-1} \zeta_2^2+\Bigl[16 H_0 H_{-1}^2
+\Bigl[-8 H_0^2-32 H_{0,-1}\Bigr] H_{-1}
\N\\&&
+32 H_{0,-1,-1}\Bigr] \zeta_2\Bigr]
+\frac{4}{3} \big(252 z^2-34 z+13\big) \zeta_3
+\frac{64}{3} \big(12 z^2-7 z-2\big) H_1 \zeta_3
\N\\&&
+\frac{128}{3} \big(5 z^2-6 z+3\big) H_{0,1} \zeta_3
-\frac{16}{3} \big(20 z^2+14 z-1\big) \zeta_2 \zeta_3
+L_M^2 \Biggl[
-\frac{4}{3} \big(24 z^2+2 z+3\big) H_0^3
\N\\&&
-4 z (32 z+9) H_0^2-4 \big(18 z^2-6 z+11\big) H_0-16 \big(10 z^2-18 z+5\big) H_1 H_0+64 z^2 H_{0,-1} H_0
\N\\&&
-32 \big(6 z^2-2 z+1\big) H_{0,1} H_0+8 \big(40 z^2-10 z+9\big) \zeta_2 H_0+104 z^2-32 (z-1) (5 z-2) H_1^2
\N\\&&
-92 z-2 \big(36 z^2-126 z+65\big) H_1+(z+1) (3 z+2) \Bigl[32 H_{-1} H_0-32 H_{0,-1}\Bigr]-8 \big(20 z^2+5 z-4\big) H_{0,1}
\N\\&&
-32 \big(6 z^2+2 z+1\big) H_{0,0,-1}+8 \big(24 z^2-14 z+7\big) H_{0,0,1}-32 \big(2 z^2+2 z-1\big) H_{0,1,1}
\N\\&&
+8 \big(40 z^2-11 z+6\big) \zeta_2+\big(2 z^2+2 z+1\big) \Bigl[-32 H_0 H_{-1}^2+\Bigl[16 H_0^2+64 H_{0,-1}\Bigr] H_{-1}
\N\\&&
-32 \zeta_2 H_{-1}-64 H_{0,-1,-1}\Bigr]+{\gamma}_{qg}^{0} \Bigl[8 H_1^3+20 H_0 H_1^2+8 H_0^2 H_1-32 \zeta_2 H_1\Bigr]+8 \big(32 z^2+2 z+7\big) \zeta_3
-33\Biggr]
\N\\&&
+L_Q^2 \Biggl[
-\frac{4}{3} \big(24 z^2+2 z+3\big) H_0^3
-4 z (32 z+9) H_0^2-4 \big(18 z^2-6 z+11\big) H_0
-16 \big(10 z^2-18 z+5\big) H_1 H_0
\N\\&&
+64 z^2 H_{0,-1} H_0
-32 \big(6 z^2-2 z+1\big) H_{0,1} H_0
+8 \big(40 z^2-10 z+9\big) \zeta_2 H_0
+104 z^2
\N\\&&
-32 (z-1) (5 z-2) H_1^2
-92 z-2 \big(36 z^2-126 z+65\big) H_1
+(z+1) (3 z+2) \Bigl[32 H_{-1} H_0-32 H_{0,-1}\Bigr]
\N\\&&
-8 \big(20 z^2+5 z-4\big) H_{0,1}
-32 \big(6 z^2+2 z+1\big) H_{0,0,-1}
+8 \big(24 z^2-14 z+7\big) H_{0,0,1}
\N\\&&
-32 \big(2 z^2+2 z-1\big) H_{0,1,1}
+8 \big(40 z^2-11 z+6\big) \zeta_2
+L_M \Biggl[-64 H_{0,1} z^2
+24 H_0 z-4 \big(8 z^2-2 z+1\big) H_0^2
\N\\&&
+2 (2 z-11)+16 (4 z-1) H_1
+{\gamma}_{qg}^{0} \Bigl[8 H_1^2+8 H_0 H_1\Bigr]
+32 \big(4 z^2-2 z+1\big) \zeta_2\Biggr]
\N\\&&
+\big(2 z^2+2 z+1\big) \Bigl[-32 H_0 H_{-1}^2
+\Bigl[16 H_0^2+64 H_{0,-1}\Bigr] H_{-1}
-32 \zeta_2 H_{-1}-64 H_{0,-1,-1}\Bigr]
\N\\&&
+{\gamma}_{qg}^{0} \Bigl[8 H_1^3+20 H_0 H_1^2+8 H_0^2 H_1-32
\zeta_2 H_1\Bigr]+8 \big(32 z^2+2 z+7\big) \zeta_3-33\Biggr]
+{\gamma}_{qg}^{0} \Bigl[\frac{1}{3} H_1^5+\frac{16}{3} H_{0,1} H_1^3
\N\\&&
-\frac{4}{3} H_0^3 H_1^2+\Bigl[-32 H_{0,0,1}-16 H_{0,1,1}\Bigr] H_1^2
-\frac{2}{3} H_0^4 H_1+20 H_{0,1}^2 H_1+\frac{264}{5} \zeta_2^2 H_1+12 H_0^2 H_{0,1} H_1
\N\\&&
+H_0 \Bigl[H_1^4+20 H_{0,1} H_1^2+\Bigl[-24 H_{0,0,1}-56 H_{0,1,1}\Bigr] H_1\Bigr]+\Bigl[
-\frac{40}{3} H_1^3-18 H_0 H_1^2
\N\\&&
+4 H_0^2 H_1-24 H_{0,1} H_1\Bigr] \zeta_2+\Bigl[\frac{4}{3} H_1^2+\frac{88}{3} H_0 H_1\Bigr] \zeta_3\Bigr]+L_M \Biggl[
-\frac{2}{3} \big(40 z^2+6 z+5\big) H_0^4
\N\\&&
-\frac{8}{3} z (82 z+29) H_0^3+\frac{2}{15} \big(576 z^3-4620 z^2-5510 z-585\big) H_0^2+128 (z+1) (2 z+3) H_{-1} H_0^2
\N\\&&
-8 \big(50 z^2-40 z-3\big) H_1 H_0^2+32 \big(10 z^2-2 z+3\big) H_{0,-1} H_0^2-16 \big(8 z^2-14 z-1\big) H_{0,1} H_0^2
\N\\&&
+8 \big(72 z^2-22 z+15\big) \zeta_2 H_0^2-64 \big(11 z^2-13 z+4\big) H_1^2 H_0
-\frac{4 \big(1464 z^3+1593 z^2+308 z-16\big) H_0}{15 z}
\N\\&&
-16 \big(55 z^2-95 z+29\big) H_1 H_0
-64 \big(7 z^2+18 z-2\big) H_{0,-1} H_0
-128 \big(4 z^2+1\big) H_{0,0,-1} H_0
\N\\&&
-64 \big(4 z^2+10 z+3\big) H_{0,0,1} H_0
+128 \big(4 z^2-6 z+3\big) H_{0,1,1} H_0
+16 \big(100 z^2-31 z+9\big) \zeta_2 H_0
\N\\&&
+32 \big(44 z^2-30 z+9\big) \zeta_3 H_0
-48 \big(7 z^2-8 z+2\big) H_1^3
-2 \big(368 z^2-546 z+155\big) H_1^2
\N\\&&
-32 (14 z-1) H_{0,-1}^2
-16 \big(8 z^2-6 z+3\big) H_{0,1}^2
-\frac{8}{5} \big(192 z^2-346 z+57\big) \zeta_2^2
\N\\&&
+\frac{2 \big(1092 z^3-1893 z^2+383 z-32\big)}{15 z}
-2 \big(272 z^2-216 z-85\big) H_1
-16 \big(37 z^2-6 z-13\big) H_{0,1}
\N\\&&
+\frac{\big(72 z^5-165 z^4-1090 z^3-915 z^2+2\big) \Bigl[\frac{32}{15} H_{0,-1}
-\frac{32}{15} H_{-1} H_0\Bigr]}{z^2}
+16 (4 z-1) H_1 H_{0,1}
\N\\&&
+(z+1) (z+14) \Bigl[-32 H_0 H_{-1}^2+64 H_{0,-1} H_{-1}-64 H_{0,-1,-1}\Bigr]+128 \big(3 z^2+8 z-8\big) H_{0,0,-1}
\N\\&&
+16 \big(26 z^2-77 z+26\big) H_{0,0,1}+(z+1) (3 z+2) \Bigl[64 H_{-1} H_{0,1}-64 H_{0,-1,1}-64 H_{0,1,-1}\Bigr]
\N\\&&
-16 \big(38 z^2-3 z-15\big) H_{0,1,1}
+\big(3 z^2-4 z+2\big) \Bigl[-128 H_0 H_{0,-1,-1}-128 H_{0,-1,0,1}\Bigr]
\N\\&&
-64 \big(10 z^2-2 z+5\big) H_{0,0,0,-1}+16 \big(48 z^2+34 z+27\big) H_{0,0,0,1}-16 \big(32 z^2-34 z+17\big) H_{0,0,1,1}
\N\\&&
-192 (2 z-1) H_{0,1,1,1}
-\frac{16}{15} \big(144 z^3-1380 z^2-665 z-240\big) \zeta_2-32 (z+1) (7 z+18) H_{-1} \zeta_2
\N\\&&
+16 \big(86 z^2-78 z+5\big) H_1 \zeta_2-32 \big(12 z^2-6 z+5\big) H_{0,-1} \zeta_2-64 (2 z+3) H_{0,1} \zeta_2
\N\\&&
+16 \big(128 z^2-54 z+23\big) \zeta_3+\big(2 z^2+2 z+1\big) \Bigl[\frac{128}{3} H_0 H_{-1}^3+\Bigl[-112 H_0^2-128 H_{0,-1}-64 H_{0,1}\Bigr] H_{-1}^2
\N\\&&
+\Bigl[\frac{64}{3} H_0^3+192 H_{0,-1} H_0+256 H_{0,-1,-1}+128 H_{0,-1,1}+64 H_{0,0,-1}+64 H_{0,0,1}+128 H_{0,1,-1}\Bigr] H_{-1}
\N\\&&
-224 \zeta_3 H_{-1}-256 H_{0,-1,-1,-1}-128 H_{0,-1,-1,1}-128 H_{0,-1,1,-1}-64 H_{0,0,-1,-1}-64 H_{0,0,-1,1}
\N\\&&
-64 H_{0,0,1,-1}
-128 H_{0,1,-1,-1}+\Bigl[128 H_{-1}^2-64 H_{-1} H_0\Bigr] \zeta_2\Bigr]+{\gamma}_{qg}^{0} \Bigl[8 H_1^4+20 H_0^2 H_1^2
\N\\&&
+8 H_{0,1} H_1^2+8 H_0^3 H_1
+\Bigl[128 H_{0,0,-1}-80 H_{0,0,1}\Bigr] H_1-120 \zeta_3 H_1-64 H_{0,-1} H_{0,1}
\N\\&&
+H_0 \Bigl[24 H_1^3
%+8 H_{0,1} H_1^2+8 H_0^3 H_1
+\Bigl[64 H_{0,1}-64 H_{0,-1}\Bigr] H_1+76 H_{0,1}+64 H_{0,-1,1}+64 H_{0,1,-1}\Bigr]
\N\\&&
+\Bigl[-64 H_1^2-128 H_0 H_1\Bigr] \zeta_2\Bigr]\Biggr]
+L_Q \Biggl[
\frac{2}{3} \big(40 z^2+6 z+5\big) H_0^4+\frac{8}{3} z (82 z+29) H_0^3
\N
\\
&&
-\frac{2}{15} \big(576 z^3-4620 z^2-5510 z-585\big) H_0^2
-128 (z+1) (2 z+3) H_{-1} H_0^2
+8 \big(50 z^2-40 z-3\big) H_1 H_0^2
\N\\&&
-32 \big(10 z^2-2 z+3\big) H_{0,-1} H_0^2
+16 \big(8 z^2-14 z-1\big) H_{0,1} H_0^2
-8 \big(72 z^2-22 z+15\big) \zeta_2 H_0^2
\N\\&&
+64 \big(11 z^2-13 z+4\big) H_1^2 H_0
+\frac{4 \big(1464 z^3+1593 z^2+308 z-16\big) H_0}{15 z}
+16 \big(55 z^2-95 z+29\big) H_1 H_0
\N\\&&
+64 \big(7 z^2+18 z-2\big) H_{0,-1} H_0
+128 \big(4 z^2+1\big) H_{0,0,-1} H_0
+64 \big(4 z^2+10 z+3\big) H_{0,0,1} H_0
\N\\&&
-128 \big(4 z^2-6 z+3\big) H_{0,1,1} H_0
-16 \big(100 z^2-31 z+9\big) \zeta_2 H_0
-32 \big(44 z^2-30 z+9\big) \zeta_3 H_0
\N\\&&
+48 \big(7 z^2-8 z+2\big) H_1^3
+2 \big(368 z^2-546 z+155\big) H_1^2
+32 (14 z-1) H_{0,-1}^2+16 \big(8 z^2-6 z+3\big) H_{0,1}^2
\N\\&&
+\frac{8}{5} \big(192 z^2-346 z+57\big) \zeta_2^2
-\frac{2 \big(1092 z^3-1893 z^2+383 z-32\big)}{15 z}+2 \big(272 z^2-216 z-85\big) H_1
\N\\&&
+\frac{\big(72 z^5-165 z^4-1090 z^3-915 z^2+2\big) \Bigl[\frac{32}{15} H_{-1} H_0
-\frac{32}{15} H_{0,-1}\Bigr]}{z^2}+16 \big(37 z^2-6 z-13\big) H_{0,1}
\N\\&&
-16 (4 z-1) H_1 H_{0,1}+(z+1) (z+14) \Bigl[32 H_0 H_{-1}^2-64 H_{0,-1} H_{-1}+64 H_{0,-1,-1}\Bigr]
\N\\&&
-128 \big(3 z^2+8 z-8\big) H_{0,0,-1}
-16 \big(26 z^2-77 z+26\big) H_{0,0,1}
+(z+1) (3 z+2) \Bigl[-64 H_{-1} H_{0,1}
\N\\&&
+64 H_{0,-1,1}+64 H_{0,1,-1}\Bigr]
+16 \big(38 z^2-3 z-15\big) H_{0,1,1}
+\big(3 z^2-4 z+2\big) \Bigl[128 H_0 H_{0,-1,-1}
\N\\&&
+128 H_{0,-1,0,1}\Bigr]
\N\\&&
+64 \big(10 z^2-2 z+5\big) H_{0,0,0,-1}-16 \big(48 z^2+34 z+27\big) H_{0,0,0,1}+16 \big(32 z^2-34 z+17\big) H_{0,0,1,1}
\N\\&&
+192 (2 z-1) H_{0,1,1,1}+\frac{16}{15} \big(144 z^3-1380 z^2-665 z-240\big) \zeta_2+32 (z+1) (7 z+18) H_{-1} \zeta_2
\N\\&&
-16 \big(86 z^2-78 z+5\big) H_1 \zeta_2+32 \big(12 z^2-6 z+5\big) H_{0,-1} \zeta_2+64 (2 z+3) H_{0,1} \zeta_2
\N\\&&
+L_M^2 \Biggl[64 H_{0,1} z^2-24 H_0 z+4 \big(8 z^2-2 z+1\big) H_0^2-2 (2 z-11)-16 (4 z-1) H_1
\N\\&&
+{\gamma}_{qg}^{0} \Bigl[-8 H_1^2-8 H_0 H_1\Bigr]
-32 \big(4 z^2-2 z+1\big) \zeta_2\Biggr]-16 \big(128 z^2-54 z+23\big) \zeta_3
\N\\&&
+L_M \Biggl[\frac{8}{3} \big(24 z^2+2 z+3\big) H_0^3
+8 z (32 z+9) H_0^2+8 \big(18 z^2-6 z+11\big) H_0
\N\\&&
+32 \big(10 z^2-18 z+5\big) H_1 H_0
-128 z^2 H_{0,-1} H_0+64 \big(6 z^2-2 z+1\big) H_{0,1} H_0
-16 \big(40 z^2-10 z+9\big) \zeta_2 H_0
\N\\&&
+64 (z-1) (5 z-2) H_1^2
-2 \big(104 z^2-92 z-33\big)+4 \big(36 z^2-126 z+65\big) H_1
\N\\&&
+(z+1) (3 z+2) \Bigl[64 H_{0,-1}-64 H_{-1} H_0\Bigr]
+16 \big(20 z^2+5 z-4\big) H_{0,1}+64 \big(6 z^2+2 z+1\big) H_{0,0,-1}
\N\\&&
-16 \big(24 z^2-14 z+7\big) H_{0,0,1}
+64 \big(2 z^2+2 z-1\big) H_{0,1,1}
-16 \big(40 z^2-11 z+6\big) \zeta_2
\N\\&&
+\big(2 z^2+2 z+1\big) \Bigl[64 H_0 H_{-1}^2
+\Bigl[-32 H_0^2-128 H_{0,-1}\Bigr] H_{-1}+64 \zeta_2 H_{-1}+128 H_{0,-1,-1}\Bigr]
\N\\&&
+{\gamma}_{qg}^{0} \Bigl[-16 H_1^3-40 H_0 H_1^2
-16 H_0^2 H_1+64 \zeta_2 H_1\Bigr]
-16 \big(32 z^2+2 z+7\big) \zeta_3\Biggr]
\N\\&&
+\big(2 z^2+2 z+1\big) \Bigl[
-\frac{128}{3} H_0 H_{-1}^3
+\Bigl[112 H_0^2+128 H_{0,-1}+64 H_{0,1}\Bigr] H_{-1}^2
+\Bigl[
-\frac{64}{3} H_0^3
\N\\&&
-192 H_{0,-1} H_0
-256 H_{0,-1,-1}
-128 H_{0,-1,1}
-64 H_{0,0,-1}
-64 H_{0,0,1}
-128 H_{0,1,-1}\Bigr] H_{-1}
\N\\&&
+224 \zeta_3 H_{-1}
+256 H_{0,-1,-1,-1}
+128 H_{0,-1,-1,1}
+128 H_{0,-1,1,-1}
+64 H_{0,0,-1,-1}
+64 H_{0,0,-1,1}
\N\\&&
+64 H_{0,0,1,-1}
+128 H_{0,1,-1,-1}
+\Bigl[64 H_{-1} H_0-128 H_{-1}^2\Bigr] \zeta_2\Bigr]
+{\gamma}_{qg}^{0} \Bigl[-8 H_1^4-20 H_0^2 H_1^2-8 H_{0,1} H_1^2
\N\\&&
-8 H_0^3 H_1+\Bigl[80 H_{0,0,1}-128 H_{0,0,-1}\Bigr] H_1+120 \zeta_3 H_1+64 H_{0,-1} H_{0,1}+H_0 \Bigl[-24 H_1^3
\N\\&&
+\Bigl[64 H_{0,-1}-64 H_{0,1}\Bigr] H_1-76 H_{0,1}-64 H_{0,-1,1}-64 H_{0,1,-1}\Bigr]+\Bigl[64 H_1^2+128 H_0 H_1\Bigr] \zeta_2\Bigr]\Biggr]
\N\\&&
-8 \big(56 z^2-2 z+1\big) \zeta_5-77\Biggr]
+\textcolor{blue}{C_F}  \textcolor{blue}{T_F^2} \Biggl[
\frac{4}{9} \big(4 z^2-20 z+1\big) H_0^4
\N\\&&
+\frac{16}{9} \big(10 z^2-63 z+4\big) H_0^3
-\frac{8}{3} \big(68 z^2+75 z-22\big) H_0^2
+\frac{16}{3} \big(10 z^2-12 z+1\big) H_1 H_0^2
\N\\&&
-\frac{64}{3} (z-1)^2 H_{0,1} H_0^2
+\frac{4}{3} \big(32 z^2+112 z-59\big) \zeta_2 H_0^2
+\frac{4}{3} \big(538 z^2-1578 z+21\big) H_0
\N
\\
&&
-\frac{32}{3} \big(16 z^2-27 z+10\big) H_1 H_0
-\frac{64}{3} \big(5 z^2-4 z+2\big) H_{0,1} H_0
-\frac{128}{3} \big(z^2+2 z-1\big) H_{0,0,1} H_0
\N\\&&
+\frac{4}{9} \big(24 z^2+1124 z-1063\big) \zeta_2 H_0
-\frac{32}{9} \big(36 z^2-74 z+37\big) \zeta_3 H_0
+\frac{32}{9} (z-1) (3 z+1) H_1^3
\N\\&&
+\Biggl[
-\frac{16}{3} (2 z-1) H_0^2
-\frac{16}{9} \big(24 z^2-8 z-5\big) H_0
+\frac{16 \big(62 z^3-111 z^2+75 z-8\big)}{27 z}
\N\\&&
+\frac{32}{9} {\gamma}_{qg}^{0} H_1\Biggr] L_M^3
+\frac{16}{3} \big(12 z^2-17 z+4\big) H_1^2
-\frac{16}{15} \big(218 z^2-194 z+91\big) \zeta_2^2
\N\\&&
+\frac{2 \big(6994 z^3-8610 z^2+939 z-208\big)}{9 z}
+\frac{2}{27} \big(1984 z^3+7716 z^2-12243 z-256\big) \frac{\zeta_2}{z}
\N\\&&
-\frac{16}{27} \big(170 z^3-1128 z^2+525 z-8\big) \frac{\zeta_3}{z}
+\frac{4 \big(810 z^3-1558 z^2+793 z+16\big) H_1}{3 z}
\N\\&&
+L_Q^3 \Biggl[\frac{16}{3} (2 z-1) H_0^2+\frac{16}{9} (4 z-11) H_0
-\frac{16 \big(62 z^3-147 z^2+84 z-8\big)}{27 z}+\frac{16}{9} {\gamma}_{qg}^{0} H_1\Biggr]
\N\\&&
+\frac{16}{3} \big(20 z^2-113 z+140\big) H_{0,1}+\frac{16}{3} \big(20 z^2-113 z+56\big) H_{0,0,1}+\frac{64}{3} \big(3 z^2-6 z-1\big) H_{0,1,1}
\N\\&&
+\frac{16}{3} \big(40 z^2-28 z+11\big) H_{0,0,0,1}+\frac{80}{9} \big(4 z^2-4 z-1\big) H_1 \zeta_2+{\gamma}_{qg}^{0} \Bigl[
-\frac{2}{9} H_1^4+\frac{16}{3} H_{0,1} H_1^2
\N\\&&
-\frac{8}{9} H_0^3 H_1+\Bigl[
-\frac{64}{3} H_{0,0,1}
-\frac{64}{3} H_{0,1,1}\Bigr] H_1+\frac{160}{9} \zeta_3 H_1+\frac{32}{3} H_{0,1}^2+H_0 \Bigl[\frac{32}{3} H_1 H_{0,1}
\N\\&&
-\frac{64}{3} H_{0,1,1}\Bigr]+\frac{80}{3} H_{0,1,1,1}+\Bigl[
-\frac{26}{3} H_1^2
-\frac{16}{3} H_0 H_1-12 H_{0,1}\Bigr] \zeta_2\Bigr]+L_Q^2 \Biggl[
-\frac{8}{3} \big(8 z^2+56 z-31\big) H_0^2
\N\\&&
+\frac{8}{9} \big(244 z^2-236 z+571\big) H_0
+\frac{4 \big(2156 z^3-7632 z^2+4977 z+256\big)}{27 z}
\N\\&&
+\frac{16 \big(130 z^3-215 z^2+112 z-8\big) H_1}{9 z}
+{\gamma}_{qg}^{0} \Bigl[-4 H_1^2
-\frac{32}{3} H_0 H_1\Bigr]
-\frac{16}{3} \big(12 z^2-8 z-5\big) H_{0,1}
\N\\&&
+\Biggl[-16 (2 z-1) H_0^2
-\frac{16}{3} \big(8 z^2-9\big) H_0+\frac{16 (z-1) \big(62 z^2-73 z+8\big)}{9 z}\Biggr] L_M
\N\\&&
-\frac{16}{3} \big(4 z^2-8 z+13\big) \zeta_2
+(2 z-1) \Bigl[-16 H_0^3+32 \zeta_2 H_0-32 H_{0,0,1}+32 \zeta_3\Bigr]\Biggr]
\N\\&&
+L_M^2 \Biggl[
-\frac{8}{3} \big(40 z^2+40 z-23\big) H_0^2+\frac{8}{9} \big(4 z^2-92 z+547\big) H_0+\frac{4 \big(1652 z^3-6192 z^2+4221 z+256\big)}{27 z}
\N\\&&
+\frac{16 \big(10 z^3-71 z^2+70 z-8\big) H_1}{9 z}+{\gamma}_{qg}^{0} \Bigl[\frac{20}{3} H_1^2+\frac{32}{3} H_0 H_1\Bigr]-16 \big(4 z^2-3\big) H_{0,1}
\N\\&&
+\frac{16}{3} \big(28 z^2-16 z-1\big) \zeta_2+(2 z-1) \Bigl[-16 H_0^3+32 \zeta_2 H_0-32 H_{0,0,1}+32 \zeta_3\Bigr]\Biggr]
\N\\&&
+L_Q \Biggl[\frac{64}{3} \big(2 z^2+15 z-5\big) H_0^3
-\frac{16}{45} \big(72 z^3+560 z^2-2660 z+2975\big) H_0^2
\N\\&&
-\frac{64}{3} \big(5 z^2-4 z+2\big) H_1 H_0^2
-\frac{16 \big(1444 z^3-5632 z^2+9213 z+4\big) H_0}{45 z}
\N\\&&
-\frac{32 \big(198 z^3-283 z^2+140 z-8\big) H_1 H_0}{9 z}
+\frac{128}{3} (z-2) (3 z-2) H_{0,-1} H_0
\N\\&&
+\frac{32}{3} \big(16 z^2-8 z-5\big) H_{0,1} H_0
-\frac{32}{3} \big(4 z^2+84 z-33\big) \zeta_2 H_0
-\frac{16 \big(168 z^3-253 z^2+131 z-8\big) H_1^2}{9 z}
\N\\&&
+\Biggl[
-\frac{16 \big(62 z^3-123 z^2+78 z-8\big)}{9 z}
+16 (2 z-1) H_0^2+\frac{16}{3} \big(16 z^2-4 z-7\big) H_0
-\frac{16}{3} {\gamma}_{qg}^{0} H_1\Biggr] L_M^2
\N\\&&
-\frac{4 \big(269954 z^3-828996 z^2+567861 z-11744\big)}{405 z}
+\frac{16}{45} \big(144 z^4+1600 z^3-1400 z^2+3045 z-80\big) \frac{\zeta_2}{z}
\N\\&&
-\frac{8 \big(3080 z^3-8448 z^2+5247 z+256\big) H_1}{27 z}
-\frac{128}{3} \big(7 z^2-14 z+9\big) H_{0,0,-1}
\N\\&&
+\frac{\big(36 z^5-155 z^4+40 z^3+225 z^2-20 z+1\big) \Bigl[\frac{64}{45} H_{-1} H_0
-\frac{64}{45} H_{0,-1}\Bigr]}{z^2}
\N\\&&
+\frac{16 \big(76 z^3-254 z^2-329 z-16\big) H_{0,1}}{9 z}
+{\gamma}_{qg}^{0} \Bigl[\frac{8}{3} H_1^3+8 H_0 H_1^2+\frac{32}{3} H_{0,1} H_1\Bigr]
\N\\&&
-\frac{32}{3} \big(8 z^2-60 z+15\big) H_{0,0,1}+\frac{32}{3} \big(24 z^2-20 z+1\big) H_{0,1,1}+\frac{64}{3} \big(8 z^2-6 z+3\big) H_1 \zeta_2
\N\\&&
+(z+1)^2 \Bigl[
-\frac{128}{3} H_0 H_{-1}^2
+\Bigl[\frac{64}{3} H_0^2+\frac{256}{3} H_{0,-1}\Bigr] H_{-1}
-\frac{128}{3} \zeta_2 H_{-1}
-\frac{256}{3} H_{0,-1,-1}\Bigr]
\N\\&&
+L_M \Biggl[
16 \big(8 z^2+16 z-9\big) H_0^2
-\frac{16}{9} \big(124 z^2-164 z+559\big) H_0
-\frac{8}{3} {\gamma}_{qg}^{0} H_1^2
\N\\&&
-\frac{8 \big(1904 z^3-6912 z^2+4599 z+256\big)}{27 z}
-\frac{32 \big(70 z^3-143 z^2+91 z-8\big) H_1}{9 z}
+\big(12 z^2-4 z-7\big) \Bigl[\frac{32}{3} H_{0,1}
\N\\&&
-\frac{32 \zeta_2}{3}\Bigr]
+(2 z-1) \Bigl[32 H_0^3-64 \zeta_2 H_0+64 H_{0,0,1}
-64 \zeta_3\Bigr]\Biggr]
+\frac{128}{3} \big(4 z^2-21 z+11\big) \zeta_3
\N\\&&
+(2 z-1) \Bigl[16 H_0^4-96 \zeta_2 H_0^2+64 H_{0,0,1} H_0-128 \zeta_3 H_0
-\frac{32 \zeta_2^2}{5}+64 H_{0,0,1,1}\Bigr]\Biggr]
\N\\&&
+L_M \Biggl[
-\frac{64}{9} \big(10 z^2+43 z-14\big) H_0^3
-\frac{16}{45} \big(72 z^3-170 z^2+2640 z-2945\big) H_0^2
\N\\&&
+\frac{64}{3} \big(3 z^2-4 z+2\big) H_1 H_0^2
+\frac{32 \big(173 z^3-2669 z^2+4406 z-2\big) H_0}{45 z}
\N\\&&
+\frac{32 \big(120 z^3-199 z^2+104 z-8\big) H_1 H_0}{9 z}
-\frac{128}{3} \big(z^2-4 z+2\big) H_{0,-1} H_0-32 \big(8 z^2-8 z+1\big) H_{0,1} H_0
\N\\&&
+\frac{32}{3} \big(28 z^2+68 z-25\big) \zeta_2 H_0
+\frac{16 \big(42 z^3-121 z^2+98 z-8\big) H_1^2}{9 z}
\N\\&&
+\frac{4 \big(274706 z^3-812364 z^2+549969 z-11456\big)}{405 z}
+\frac{16}{45} \big(144 z^4-340 z^3+520 z^2-2865 z+80\big) \frac{\zeta_2}{z}
\N\\&&
+\frac{8 \big(2108 z^3-7152 z^2+4941 z+256\big) H_1}{27 z}
+{\gamma}_{qg}^{0} \Bigl[\frac{8}{3} H_1^3+\frac{8}{3} H_0 H_1^2\Bigr]
\N\\&&
+\frac{\big(36 z^5+155 z^4+40 z^3-45 z^2+20 z+1\big) \Bigl[\frac{64}{45} H_{-1} H_0
-\frac{64}{45} H_{0,-1}\Bigr]}{z^2}
\N\\&&
-\frac{16 \big(172 z^3-326 z^2-365 z-16\big) H_{0,1}}{9 z}
+\frac{128}{3} \big(z^2-10 z+3\big) H_{0,0,-1}
\N\\&&
+\frac{32}{3} \big(8 z^2-76 z+23\big) H_{0,0,1}
-\frac{32}{3} \big(16 z^2-8 z-5\big) H_{0,1,1}+(z+1)^2 \Bigl[
-\frac{128}{3} H_0 H_{-1}^2
\N\\&&
+\Bigl[\frac{64}{3} H_0^2+\frac{256}{3} H_{0,-1}\Bigr] H_{-1}
-\frac{128}{3} \zeta_2 H_{-1}
-\frac{256}{3} H_{0,-1,-1}\Bigr]
+\frac{64}{3} \big(12 z^2+44 z-15\big) \zeta_3
\N\\&&
+(2 z-1) \Bigl[-16 H_0^4-64 H_{0,0,1} H_0
+128 \zeta_3 H_0
+\frac{32 \zeta_2^2}{5}
-64 H_{0,0,1,1}+\Bigl[96 H_0^2+\frac{64 H_1}{3}\Bigr]
\zeta_2\Bigr]\Biggr]
\N\\&&
+(2 z-1) \Bigl[\frac{40}{3} \zeta_2 H_0^3+\frac{64}{3} \zeta_3 H_0^2+\frac{64}{5} \zeta_2^2 H_0-32 H_{0,0,0,0,1}+32 \zeta_5\Bigr]\Biggr]
\N\\&&
+ \textcolor{blue}{C_F} \textcolor{blue}{N_F}  \textcolor{blue}{T_F^2} \Biggl[
-\frac{4}{9} (z-2) (6 z+1) H_0^4+\frac{4}{27} \big(404 z^2-54 z+69\big) H_0^3
-\frac{4}{27} \big(3112 z^2-1329 z-210\big) H_0^2
\N\\&&
-\frac{8 \big(94 z^3-234 z^2+159 z-16\big) H_1 H_0^2}{9 z}
+\frac{16}{3} \big(6 z^2+4 z-11\big) H_{0,1} H_0^2
\N
\\
&&
-\frac{8}{3} \big(14 z^2-5 z-11\big) \zeta_2 H_0^2
+\frac{8}{81} \big(27824 z^2+4929 z+2631\big) H_0
-\frac{32}{3} \big(2 z^2+28 z-17\big) H_{0,0,1} H_0
\N\\&&
+\frac{16 \big(1556 z^3-1539 z^2+72 z-80\big) H_1 H_0}{27 z}
-\frac{32 \big(101 z^3+222 z^2-39 z+8\big) H_{0,1} H_0}{9 z}
\N\\&&
+\frac{8}{9} \big(240 z^2+166 z+193\big) \zeta_2 H_0+\frac{32}{9} \big(78 z^2-133 z-28\big) \zeta_3 H_0+\frac{16}{9} (z-1) (3 z+1) H_1^3
\N\\&&
+\Biggl[
-\frac{16}{3} (2 z-1) H_0^2
-\frac{32}{9} \big(6 z^2-z-4\big) H_0
+\frac{8 \big(124 z^3-258 z^2+159 z-16\big)}{27 z}
+\frac{8}{9} {\gamma}_{qg}^{0} H_1\Biggr] L_M^3
\N\\&&
+\frac{8}{3} \big(12 z^2-17 z+4\big) H_1^2
-\frac{64}{15} \big(2 z^2+58 z-11\big) \zeta_2^2
-\frac{4 \big(221158 z^3-226026 z^2+17163 z-5248\big)}{243 z}
\N\\&&
-\frac{2}{27} \big(7280 z^3-5646 z^2-555 z-368\big) \frac{\zeta_2}{z}
-\frac{8}{27} \big(3784 z^3+2046 z^2+1095 z-16\big) \frac{\zeta_3}{z}
\N\\&&
+\frac{16}{3} \big(20 z^2-17 z-1\big) H_1
+L_Q^3 \Biggl[\frac{16}{3} (2 z-1) H_0^2+\frac{16}{9} (4 z-11) H_0
-\frac{16 \big(62 z^3-147 z^2+84 z-8\big)}{27 z}
\N\\&&
+\frac{16}{9} {\gamma}_{qg}^{0} H_1\Biggr]
-\frac{16 \big(1448 z^3-1341 z^2+18 z-80\big) H_{0,1}}{27 z}
+\frac{16 \big(498 z^3+654 z^2+3 z+16\big) H_{0,0,1}}{9 z}
\N\\&&
+\frac{32}{3} \big(3 z^2-6 z-1\big) H_{0,1,1}
-\frac{32}{3} \big(14 z^2-74 z+19\big) H_{0,0,0,1}
+L_M^2 \Biggl[\frac{32}{3} (2 z-1) H_0^3
\N\\&&
+\frac{16}{3} (2 z+3) (4 z-3) H_0^2
-\frac{8}{9} \big(160 z^2+146 z+305\big) H_0
+\frac{4 \big(1000 z^3+1356 z^2-2247 z-208\big)}{27 z}
\N\\&&
+\frac{32}{9} \big(4 z^2-4 z+5\big) H_1
+{\gamma}_{qg}^{0} \Bigl[\frac{4}{3} H_1^2+\frac{8}{3} H_{0,1}
-\frac{8 \zeta_2}{3}\Bigr]\Biggr]
+\frac{16}{9} \big(2 z^2-2 z-5\big) H_1 \zeta_2
+{\gamma}_{qg}^{0} \Bigl[
-\frac{1}{9} H_1^4
\N\\&&
+\frac{8}{3} H_{0,1} H_1^2
-\frac{4}{9} H_0^3 H_1+\Bigl[
-\frac{32}{3} H_{0,0,1}
-\frac{32}{3} H_{0,1,1}\Bigr] H_1
+\frac{88}{9} \zeta_3 H_1+\frac{16}{3} H_{0,1}^2+H_0 \Bigl[\frac{16}{3} H_1 H_{0,1}
\N\\&&
-\frac{32}{3} H_{0,1,1}\Bigr]+\frac{40}{3} H_{0,1,1,1}+\Bigl[-4 H_1^2
-\frac{4}{3} H_0 H_1
-\frac{20}{3} H_{0,1}\Bigr] \zeta_2\Bigr]+L_Q^2 \Biggl[
-\frac{8}{3} \big(8 z^2+56 z-31\big) H_0^2
\N\\&&
+\frac{8}{9} \big(244 z^2-236 z+571\big) H_0
+\frac{4 \big(2156 z^3-7632 z^2+4977 z+256\big)}{27 z}
+{\gamma}_{qg}^{0} \Bigl[-4 H_1^2
-\frac{32}{3} H_0 H_1\Bigr]
\N\\&&
+\frac{16 \big(130 z^3-215 z^2+112 z-8\big) H_1}{9 z}
-\frac{16}{3} \big(12 z^2-8 z-5\big) H_{0,1}+\Biggl[
-\frac{8}{3} (4 z-1)
\N\\&&
+\frac{16}{3} \big(4 z^2-2 z+1\big) H_0
-\frac{8}{3} {\gamma}_{qg}^{0} H_1\Biggr] L_M
-\frac{16}{3} \big(4 z^2-8 z+13\big) \zeta_2
+(2 z-1) \Bigl[-16 H_0^3
\N\\&&
+32 \zeta_2 H_0-32 H_{0,0,1}+32 \zeta_3\Bigr]\Biggr]+L_Q \Biggl[
\frac{8}{3} \big(16 z^2+108 z-35\big) H_0^3
\N\\&&
-\frac{8}{45} \big(144 z^3+1120 z^2-3745 z+5320\big) H_0^2
-\frac{16 \big(1984 z^3-5407 z^2+7593 z+4\big) H_0}{45 z}
\N\\&&
-\frac{64}{3} \big(5 z^2-4 z+2\big) H_1 H_0^2
-\frac{32 \big(198 z^3-283 z^2+140 z-8\big) H_1 H_0}{9 z}
+\frac{128}{3} (z-2) (3 z-2) H_{0,-1} H_0
\N\\&&
+\frac{32}{3} \big(16 z^2-8 z-5\big) H_{0,1} H_0
-\frac{32}{3} \big(4 z^2+84 z-33\big) \zeta_2 H_0
-\frac{16 \big(168 z^3-253 z^2+131 z-8\big) H_1^2}{9 z}
\N\\&&
-\frac{8 \big(91102 z^3-318513 z^2+229863 z-6952\big)}{405 z}
+\frac{16}{45} \big(144 z^4+1600 z^3-1400 z^2+3045 z-80\big) \frac{\zeta_2}{z}
\N\\&&
-\frac{8 \big(3080 z^3-8448 z^2+5247 z+256\big) H_1}{27 z}
+\frac{16 \big(76 z^3-254 z^2-329 z-16\big) H_{0,1}}{9 z}
\N\\&&
+\frac{\big(36 z^5-155 z^4+40 z^3+225 z^2-20 z+1\big) \Bigl[\frac{64}{45} H_{-1} H_0
-\frac{64}{45} H_{0,-1}\Bigr]}{z^2}
+{\gamma}_{qg}^{0} \Bigl[\frac{8}{3} H_1^3
+8 H_0 H_1^2
\N
\\
&&
+\frac{32}{3} H_{0,1} H_1\Bigr]
-\frac{128}{3} \big(7 z^2-14 z+9\big) H_{0,0,-1}
-\frac{32}{3} \big(8 z^2-60 z+15\big) H_{0,0,1}
\N\\&&
+\frac{32}{3} \big(24 z^2-20 z+1\big) H_{0,1,1}
+\frac{64}{3} \big(8 z^2-6 z+3\big) H_1 \zeta_2
+(z+1)^2 \Bigl[
-\frac{128}{3} H_0 H_{-1}^2
+\Bigl[\frac{64}{3} H_0^2
\N\\&&
+\frac{256}{3} H_{0,-1}\Bigr] H_{-1}
-\frac{128}{3} \zeta_2 H_{-1}
-\frac{256}{3} H_{0,-1,-1}\Bigr]+L_M \Biggl[\frac{8}{9} \big(36 z^2+82 z-61\big)
\N\\&&
-\frac{16}{9} \big(76 z^2-38 z+25\big) H_0
-\frac{16}{9} \big(76 z^2-88 z+41\big) H_1+{\gamma}_{qg}^{0} \Bigl[\frac{8}{3} H_1^2+\frac{32}{3} H_0 H_1\Bigr]
\N\\&&
+\frac{32}{3} \big(4 z^2-6 z+3\big) H_{0,1}+\big(4 z^2-2 z+1\big) \Bigl[\frac{32 \zeta_2}{3}
-\frac{32}{3} H_0^2\Bigr]\Biggr]
+\frac{128}{3} \big(4 z^2-21 z+11\big) \zeta_3
\N\\&&
+(2 z-1) \Bigl[\frac{44}{3} H_0^4-96 \zeta_2 H_0^2+64 H_{0,0,1} H_0-128 \zeta_3 H_0
-\frac{32 \zeta_2^2}{5}+64 H_{0,0,1,1}\Bigr]\Biggr]
\N\\&&
+L_M \Biggl[
-\frac{8}{9} \big(16 z^2+28 z-47\big) H_0^3
+\frac{8}{9} \big(422 z^2+137 z+410\big) H_0^2
-\frac{80}{27} \big(176 z^2-213 z-297\big) H_0
\N\\&&
+\frac{32 \big(35 z^3+29 z^2-40 z+8\big) H_1 H_0}{9 z}
-\frac{32}{3} \big(4 z^2-16 z+17\big) H_{0,1} H_0
-\frac{64}{3} \big(4 z^2-2 z+1\big) \zeta_2 H_0
\N\\&&
+\frac{8}{9} \big(86 z^2-104 z+67\big) H_1^2
+\frac{8 \big(3224 z^3-19683 z^2+16893 z-1064\big)}{81 z}
+\frac{8}{9} \big(152 z^2-258 z+163\big) H_1
\N\\&&
+\frac{16 \big(16 z^3-88 z^2+131 z-16\big) H_{0,1}}{9 z}
-\frac{128}{3} (5 z-7) H_{0,0,1}
-\frac{32}{3} \big(12 z^2-14 z+7\big) H_{0,1,1}
\N\\&&
-\frac{16}{9} \big(86 z^2-30 z+51\big) \zeta_2
+{\gamma}_{qg}^{0} \Bigl[
-\frac{32}{3} H_1 H_0^2
-\frac{8}{3} H_1^2 H_0
-\frac{16}{3} H_1 H_{0,1}
+\frac{32}{3} H_1 \zeta_2\Bigr]
\N\\&&
+\frac{32}{3} \big(16 z^2+2 z-19\big) \zeta_3+(2 z-1) \Bigl[
-\frac{20}{3} H_0^4+64 H_{0,0,1} H_0+128 \zeta_3 H_0+\frac{384 \zeta_2^2}{5}-192 H_{0,0,0,1}\Bigr]\Biggr]
\N\\&&
+(2 z-1) \Bigl[
-\frac{4}{15} H_0^5-8 \zeta_2 H_0^3+32 H_{0,0,1} H_0^2+\frac{208}{3}
\zeta_3 H_0^2-128 H_{0,0,0,1} H_0+128 H_{0,0,0,0,1}-128 \zeta_5\Bigr]
\Biggr]
\N\\&&
+\textcolor{blue}{C_F} \textcolor{blue}{C_A} \textcolor{blue}{T_F}\Biggl[
-\frac{2}{15} H_0^5
+\frac{1}{18} \big(16 z^2+178 z+13\big) H_0^4
-\frac{1}{27} \big(7624 z^2+1752 z+1131\big) H_0^3
\N\\&&
+\frac{16}{3} (z+1) (3 z+2) H_{-1} H_0^3
-\frac{4 \big(404 z^3-334 z^2-25 z-40\big) H_1 H_0^3}{9 z}
+\frac{16}{3} \big(2 z^2+16 z+7\big) H_{0,1} H_0^3
\N\\&&
+\frac{8}{3} \big(4 z^2+5 z+4\big) \zeta_2 H_0^3
-2 \big(20 z^2+24 z+19\big) H_{-1}^2 H_0^2
-\frac{4 \big(151 z^3-138 z^2-16\big) H_1^2 H_0^2}{3 z}
\N\\&&
+\frac{1}{9} \big(10622 z^2-2987 z-346\big) H_0^2
-4 \big(4 z^2-7\big) H_{-1} H_0^2+\frac{2 \big(124 z^3-1392 z^2+1269 z-40\big) H_1 H_0^2}{9 z}
\N\\&&
-12 (4 z+3) H_{0,-1} H_0^2
-\frac{8 \big(13 z^3+46 z^2-23 z+20\big) H_{0,1} H_0^2}{3 z}+16 \big(2 z^2-28 z-9\big) H_{0,0,1} H_0^2
\N\\&&
-16 \big(14 z^2-26 z+1\big) H_{0,1,1} H_0^2
-\frac{1}{3} \big(128 z^2-106 z-49\big) \zeta_2 H_0^2+\frac{16}{3} \big(6 z^2+13 z+10\big) \zeta_3 H_0^2
\N\\&&
-\frac{4 \big(94 z^3-48 z^2-3 z-16\big) H_1^3 H_0}{9 z}
+\frac{4 \big(728 z^3-1068 z^2+303 z-8\big) H_1^2 H_0}{9 z}
\N\\&&
+16 \big(6 z^2-10 z-1\big) H_{0,1}^2 H_0
-\frac{16}{5} (103 z+11) \zeta_2^2 H_0
-\frac{2}{81} \big(9514 z^2-34311 z+17499\big) H_0
\N\\&&
+\frac{4 \big(12769 z^3-12504 z^2-1401 z+740\big) H_1 H_0}{27 z}
+\frac{4}{3} \big(314 z^3-242 z^2-47 z-48\big) \frac{\zeta_2}{z} H_1 H_0
\N\\&&
+8 \big(2 z^2+14 z-3\big) H_{0,-1} H_0+8 \big(4 z^2+5\big) H_{-1} H_{0,-1} H_0
-\frac{8 \big(782 z^3+387 z^2+705 z-20\big) H_{0,1} H_0}{9 z}
\N\\&&
+\frac{32 \big(54 z^3-56 z^2+z-4\big) H_1 H_{0,1} H_0}{3 z}
-8 \big(4 z^2-16 z-11\big) H_{0,-1,-1} H_0
-16 \big(2 z^2-6 z-5\big) H_{0,0,-1} H_0
\N\\&&
-\frac{8}{3} \big(448 z^2-328 z-49\big) H_{0,1,1} H_0
+\frac{8 \big(370 z^3-88 z^2-133 z+40\big) H_{0,0,1} H_0}{3 z}
\N\\&&
-32 \big(10 z^2-34 z-7\big) H_{0,0,0,1} H_0
+16 \big(8 z^2-22 z+1\big) H_{0,0,1,1} H_0
+16 \big(40 z^2-22 z+23\big) H_{0,1,1,1} H_0
\N\\&&
+\frac{2}{9} \big(1180 z^2-1409 z-347\big) \zeta_2 H_0
-8 \big(17 z^2+27 z+13\big) H_{-1} \zeta_2 H_0
+80 (z+1)^2 H_{0,-1} \zeta_2 H_0
\N\\&&
-8 \big(26 z^2+14 z+29\big) H_{0,1} \zeta_2 H_0
-\frac{4}{9} \big(1828 z^2+134 z+131\big) \zeta_3 H_0
-\frac{2 \big(12 z^3+31 z^2-56 z-4\big) H_1^4}{9 z}
\N\\&&
-\frac{4 \big(57 z^3-94 z^2+24 z+4\big) H_1^3}{3 z}
-\frac{2 \big(2369 z^3-3096 z^2+2241 z+142\big) H_1^2}{27 z}
\N\\&&
-\frac{4}{3} \big(290 z^3-306 z^2+57 z-8\big) \frac{\zeta_2}{z} H_1^2
-64 (z+1) H_{0,-1}^2
+\frac{4 \big(384 z^3-256 z^2+35 z-16\big) H_{0,1}^2}{3 z}
\N\\&&
+\frac{4}{15} \big(2354 z^2-3310 z+101\big) \zeta_2^2
-\frac{54588 z^3-98666 z^2-2299 z+8388}{81 z}
-\frac{1}{18} \big(11000 z^3+11030 z^2
\N\\&&
-1283 z+1440\big) \frac{\zeta_2}{z}
-\frac{4 \big(30389 z^3-44025 z^2+11274 z-365\big) H_1}{81 z}
-\frac{4}{9} \big(2752 z^3-3646 z^2+593 z
\N\\&&
-72\big) \frac{\zeta_2}{z} H_1
+\frac{4}{9} \big(1088 z^3-1036 z^2+65 z-64\big) \frac{\zeta_3}{z} H_1
+\big(35 z^2+40 z+21\big) \Bigl[8 H_{0,-1}-8 H_{-1} H_0\Bigr]
\N\\&&
+\frac{8 \big(84 z^3-70 z^2+5 z-8\big) H_1^2 H_{0,1}}{3 z}
-\frac{4 \big(9292 z^3-15039 z^2-1215 z+740\big) H_{0,1}}{27 z}
\N\\&&
-\frac{4}{3} \big(150 z^3-338 z^2+169 z-48\big) \frac{\zeta_2}{z} H_{0,1}+\frac{16}{3} (z-1) (15 z+1) H_1 H_{0,1}+\big(3 z^2+z-5\big) \Bigl[8 H_0 H_{-1}^2
\N\\&&
-16 H_{0,-1} H_{-1}+16 H_{0,-1,-1}\Bigr]-8 (28 z+1) H_{0,0,-1}+\frac{8 \big(568 z^3+2052 z^2+801 z-20\big) H_{0,0,1}}{9 z}
\N\\&&
-\frac{8 \big(432 z^3-436 z^2+5 z-32\big) H_1 H_{0,0,1}}{3 z}
+48 (6 z+5) H_{0,1} H_{0,0,1}+\big(4 z^2+8 z+1\big) \Bigl[16 H_{-1} H_0 H_{0,1}
\N\\&&
+H_0 \Bigl[-16 H_{0,-1,1}-16 H_{0,1,-1}\Bigr]\Bigr]+(z-2) (z+1) \Bigl[-16 H_{-1} H_{0,1}+16 H_{0,-1,1}+16 H_{0,1,-1}\Bigr]
\N\\&&
-\frac{8 \big(2599 z^3-2553 z^2+459 z-8\big) H_{0,1,1}}{9 z}
-\frac{8 \big(336 z^3-292 z^2+23 z-32\big) H_1 H_{0,1,1}}{3 z}
\N\\&&
-32 \big(14 z^2-6 z+9\big) H_{0,1} H_{0,1,1}
+\big(z^2+z+1\big) \Bigl[32 H_0 H_{-1}^3-96 H_{0,-1} H_{-1}^2
\N\\&&
+192 H_{0,-1,-1} H_{-1}-192 H_{0,-1,-1,-1}\Bigr]
+8 (2 z-1) (2 z+5) H_{0,-1,0,1}
\N\\&&
+(2 z+1) (2 z+3) \Bigl[24 H_{-1} H_{0,0,-1}
-24 H_{0,0,-1,-1}\Bigr]+\big(4 z^2+2 z+1\big) \Bigl[32 H_0 H_{0,0,-1,-1}
\N\\&&
-8 H_0^2 H_{0,-1,-1}\Bigr]
-8 (20 z+11) H_{0,0,0,-1}
-\frac{8 \big(590 z^3-248 z^2-233 z+40\big) H_{0,0,0,1}}{3 z}
\N\\&&
+\big(4 z^2+16 z-3\big) \Bigl[-8 H_{-1} H_{0,0,1}
+8 H_{0,0,-1,1}+8 H_{0,0,1,-1}\Bigr]
+\frac{8}{3} \big(512 z^2-240 z-183\big) H_{0,0,1,1}
\N\\&&
+\big(8 z^2+12 z+7\big) \Bigl[-8 H_{0,1} H_{-1}^2
+\Bigl[16 H_{0,-1,1}+16 H_{0,1,-1}\Bigr] H_{-1}
-16 H_{0,-1,-1,1}-16 H_{0,-1,1,-1}
\N\\&&
-16 H_{0,1,-1,-1}\Bigr]
+z (z+1) \Bigl[64 H_{-1} H_{0,1,1}-64 H_{0,-1,1,1}-64 H_{0,1,-1,1}
-64 H_{0,1,1,-1}\Bigr]
\N\\&&
+64 \big(5 z^2+6 z+3\big) H_{0,-1,-1,0,1}
+\frac{16 \big(251 z^3-139 z^2+17 z-32\big) H_{0,1,1,1}}{3 z}
+z^2 \Bigl[64 H_0 H_{0,-1,0,1}
\N\\&&
+64 H_{0,0,-1,0,1}\Bigr]
+32 \big(20 z^2-36 z-3\big) H_{0,0,0,0,1}
+\big(16 z^2-2 z-1\big) \Bigl[16 H_{0,0,0,-1,1}
+16 H_{0,0,0,1,-1}\Bigr]
\N\\&&
-16 \big(8 z^2+86 z+75\big) H_{0,0,0,1,1}+\big(4 z^2-2 z-1\big) \Bigl[-8 H_{0,0,-1} H_0^2+16 H_{0,0,0,-1} H_0
-16 H_{0,-1} H_{0,0,1}
\N\\&&
-80 H_{0,0,0,-1,-1}
+16 H_{0,0,1,0,-1}\Bigr]
-16 \big(8 z^2+46 z+37\big) H_{0,0,1,0,1}
+16 \big(120 z^2-50 z+79\big) H_{0,0,1,1,1}
\N\\&&
+16 \big(56 z^2-10 z+41\big) H_{0,1,0,1,1}
+16 \big(32 z^2-18 z+15\big) H_{0,1,1,1,1}
+8 \big(14 z^2+18 z+13\big) H_{-1}^2 \zeta_2
\N\\&&
+8 \big(5 z^2-z-9\big) H_{-1} \zeta_2
+8 (z+1) (z+14) H_{0,-1} \zeta_2
-16 \big(2 z^2+6 z+3\big) H_{0,-1,-1} \zeta_2
\N\\&&
+8 \big(2 z^2-14 z-7\big) H_{0,0,-1} \zeta_2
+8 \big(26 z^2+50 z+47\big) H_{0,0,1} \zeta_2
+64 \big(8 z^2-7 z+5\big) H_{0,1,1} \zeta_2
\N\\&&
-48 {\gamma}_{qg}^{0} \log (2) \zeta_2
+L_M^3 \Biggl[
-\frac{16}{3} (4 z+1) H_0^2
+\frac{4}{9} \big(292 z^2-94 z+11\big) H_0
+\frac{2}{3} \big(40 z^2-20 z-31\big)
\N\\&&
+\frac{8 \big(146 z^3-142 z^2+5 z-16\big) H_1}{9 z}
+{\gamma}_{qg}^{0} \Bigl[
-\frac{16}{3} H_1^2
-\frac{16}{3} H_0 H_1\Bigr]-32 (2 z+1) H_{0,1}
\N\\&&
-\frac{32}{3} \big(4 z^2-10 z-1\big) \zeta_2\Biggr]
+L_Q^3 \Biggl[
-\frac{8}{3} (4 z+1) H_0^2
+\frac{8}{9} \big(106 z^2-40 z+11\big) H_0+\frac{4}{3} \big(10 z^2-16 z-5\big)
\N\\&&
+\frac{8 \big(106 z^3-104 z^2+19 z-8\big) H_1}{9 z}+{\gamma}_{qg}^{0} \Bigl[
-\frac{8}{3} H_1^2
-\frac{8}{3} H_0 H_1\Bigr]-16 (2 z+1) H_{0,1}
\N\\&&
-\frac{16}{3} \big(4 z^2-10 z-1\big) \zeta_2\Biggr]
+\frac{2}{3} \big(1360 z^2-4980 z+33\big) \zeta_3
-4 \big(52 z^2+56 z+43\big) H_{-1} \zeta_3
\N\\&&
-8 \big(48 z^2-34 z+33\big) H_{0,1} \zeta_3+\frac{4}{3} \big(236 z^2-638 z-125\big) \zeta_2 \zeta_3
\N\\&&
+L_Q^2 \Biggl[8 (4 z+1) H_0^3
-\frac{8}{3} \big(141 z^2-49 z+14\big) H_0^2
-\frac{2}{9} \big(2320 z^2-1126 z-109\big) H_0
\N\\&&
-\frac{8 \big(248 z^3-232 z^2+53 z-16\big) H_1 H_0}{3 z}
+32 \big(z^2+6 z+3\big) H_{0,1} H_0+16 \big(8 z^2-20 z-3\big) \zeta_2 H_0
\N\\&&
-\frac{8 \big(131 z^3-123 z^2+30 z-8\big) H_1^2}{3 z}
-\frac{52 z^3-536 z^2+193 z-48}{3 z}
\N\\&&
-\frac{4 \big(1052 z^3-1078 z^2+191 z+32\big) H_1}{9 z}
-\frac{8 \big(66 z^3+80 z^2-31 z+16\big) H_{0,1}}{3 z}
\N\\&&
-32 \big(z^2+7 z+2\big) H_{0,0,1}+16 (14 z+5) H_{0,1,1}+\Biggl[\frac{22}{3} (4 z-1)
-\frac{44}{3} \big(4 z^2-2 z+1\big) H_0
\N\\&&
+\frac{22}{3} {\gamma}_{qg}^{0} H_1\Biggr] L_M
+\frac{16}{3} \big(157 z^2-85 z+11\big) \zeta_2
+\big(2 z^2+2 z+1\big) \Bigl[-16 H_0 H_{0,-1}+24 H_{0,-1}
\N\\&&
+H_{-1} \Bigl[8 H_0^2-24 H_0+32 H_{0,1}\Bigr]
-32 H_{0,-1,1}+16 H_{0,0,-1}-32 H_{0,1,-1}-32 H_{-1} \zeta_2\Bigr]+{\gamma}_{qg}^{0} \Bigl[4 H_1^3
\N\\&&
+12 H_0 H_1^2+10 H_0^2 H_1-24 \zeta_2 H_1\Bigr]+64 z^2 \zeta_3\Biggr]+L_M^2 \Biggl[
-\frac{8}{3} (4 z+1) H_0^3+8 \big(9 z^2-11 z-1\big) H_0^2
\N\\&&
+\frac{2}{9} \big(3584 z^2-1850 z-455\big) H_0
+\frac{8 \big(208 z^3-192 z^2+9 z-16\big) H_1 H_0}{3 z}
+32 \big(z^2-8 z-2\big) H_{0,1} H_0
\N\\&&
-16 \big(8 z^2-12 z+1\big) \zeta_2 H_0+\frac{8 \big(157 z^3-161 z^2+22 z-8\big) H_1^2}{3 z}+\frac{1556 z^3-868 z^2-477 z-48}{3 z}
\N\\&&
+\frac{8 \big(1022 z^3-1051 z^2-28 z-64\big) H_1}{9 z}
-\frac{16 \big(33 z^3+35 z^2+5 z-8\big) H_{0,1}}{3 z}
-32 \big(z^2-13 z-3\big) H_{0,0,1}
\N\\&&
-16 (10 z+7) H_{0,1,1}
-\frac{8}{3} \big(142 z^2-244 z-1\big) \zeta_2
+\big(2 z^2+2 z+1\big) \Bigl[-16 H_0 H_{0,-1}+24 H_{0,-1}
\N\\&&
+H_{-1} \Bigl[8 H_0^2
-24 H_0+32 H_{0,1}\Bigr]-32 H_{0,-1,1}+16 H_{0,0,-1}-32 H_{0,1,-1}
-32 H_{-1} \zeta_2\Bigr]
+{\gamma}_{qg}^{0} \Bigl[-12 H_1^3
\N\\&&
-20 H_0 H_1^2-6 H_0^2 H_1+40 \zeta_2 H_1\Bigr]
-96 \big(2 z^2+1\big) \zeta_3\Biggr]+\big(2 z^2+2 z+1\big) \Bigl[8 H_0 H_{-1}^4+\big(-8 H_0^2
\N\\&&
-32 H_{0,-1}\big) H_{-1}^3+\Bigl[
-\frac{16}{3} H_0^3
+\Bigl[48 H_{0,-1}-64 H_{0,1}\Bigr] H_0
+96 H_{0,-1,-1}-48 H_{0,0,-1}+112 H_{0,0,1}
\N\\&&
-32 H_{0,1,1}\Bigr] H_{-1}^2
+72 \zeta_2^2 H_{-1}
+\Bigl[\frac{8}{3} H_0^4
+\Bigl[16 H_{0,-1}
+32 H_{0,1}\Bigr] H_0^2
+\Bigl[-96 H_{0,-1,-1}
\N\\&&
+128 H_{0,-1,1}
-64 H_{0,0,-1}
-32 H_{0,0,1}
+128 H_{0,1,-1}
+64 H_{0,1,1}\Bigr] H_0
-192 H_{0,-1,-1,-1}
\N
\\
&&
-160 H_{0,-1,0,1}+64 H_{0,-1,1,1}+96 H_{0,0,-1,-1}-224 H_{0,0,-1,1}+160 H_{0,0,0,-1}-32 H_{0,0,0,1}-224 H_{0,0,1,-1}
\N\\&&
-96 H_{0,0,1,1}+64 H_{0,1,-1,1}+64 H_{0,1,1,-1}\Bigr] H_{-1}+H_0^2 \Bigl[-32 H_{0,-1,1}-32 H_{0,1,-1}\Bigr]+H_0 \Bigl[96 H_{0,-1,-1,-1}
\N\\&&
-128 H_{0,-1,-1,1}-128 H_{0,-1,1,-1}-64 H_{0,-1,1,1}+32 H_{0,0,-1,1}+32 H_{0,0,1,-1}-128 H_{0,1,-1,-1}
\N\\&&
-64 H_{0,1,-1,1}-64 H_{0,1,1,-1}\Bigr]+192 H_{0,-1,-1,-1,-1}-64 H_{0,-1,-1,1,1}+160 H_{0,-1,0,-1,1}
\N\\&&
+160 H_{0,-1,0,1,-1}
\N\\&&
+32 H_{0,-1,0,1,1}-64 H_{0,-1,1,-1,1}-64 H_{0,-1,1,1,-1}-96 H_{0,0,-1,-1,-1}+224 H_{0,0,-1,-1,1}
\N\\&&
+224 H_{0,0,-1,1,-1}
\N\\&&
+96 H_{0,0,-1,1,1}+224 H_{0,0,1,-1,-1}+96 H_{0,0,1,-1,1}+96 H_{0,0,1,1,-1}-64 H_{0,1,-1,-1,1}-64 H_{0,1,-1,1,-1}
\N\\&&
-64 H_{0,1,1,-1,-1}+\Bigl[16 H_{-1}^3+24 H_0 H_{-1}^2+\Bigl[-60 H_0^2+16 H_{0,-1}-96 H_{0,1}\Bigr] H_{-1}+96 H_{0,-1,1}
\N\\&&
+96 H_{0,1,-1}\Bigr] \zeta_2
+\Bigl[-56 H_{-1}^2-16 H_0 H_{-1}\Bigr] \zeta_3\Bigr]+{\gamma}_{qg}^{0} \Bigl[\frac{1}{3} H_1 H_0^4+2 H_1^2 H_0^3
\N\\&&
+\Bigl[\frac{2}{3} H_1^3
-16 H_1 H_{0,1}\Bigr] H_0^2+\Bigl[
-\frac{5}{3} H_1^4-32 H_{0,1} H_1^2+\Bigl[24 H_{0,0,1}+88 H_{0,1,1}\Bigr] H_1\Bigr] H_0
\N\\&&
-\frac{434}{5} H_1 \zeta_2^2
-\frac{16}{3} H_1^3 H_{0,1}+H_1^2 \Bigl[52 H_{0,0,1}+20 H_{0,1,1}\Bigr]+H_1 \Bigl[-28 H_{0,1}^2+16 H_{0,0,0,1}-24 H_{0,0,1,1}\Bigr]
\N\\&&
+\Bigl[16 H_1^3+20 H_0 H_1^2-H_0^2 H_1+32 H_{0,1} H_1\Bigr] \zeta_2+\Bigl[
-\frac{14}{3} H_1^2
-\frac{116}{3} H_0 H_1\Bigr] \zeta_3\Bigr]
\N\\&&
+(2 z+1) \Bigl[
-\frac{16}{3} H_{0,-1} H_0^3+8 H_{0,-1}^2 H_0-48 H_{0,-1} H_{0,0,-1}+80 H_{0,0,-1,0,-1}+32 H_{0,0,0,0,-1}+8 H_{0,-1} \zeta_3\Bigr]
\N\\&&
+L_Q \Biggl[
-\frac{4}{3} (18 z+5) H_0^4+\frac{8}{45} \big(144 z^3+2305 z^2-610 z+225\big) H_0^3
-\frac{16}{3} \big(18 z^2+22 z+11\big) H_{-1} H_0^3
\N\\&&
+\frac{16}{3} \big(6 z^2-2 z+1\big) H_1 H_0^3+8 \big(18 z^2-14 z+7\big) H_1^2 H_0^2
+8 \big(4 z^2-6 z+9\big) H_{0,-1} H_0^2
\N\\&&
+\frac{4 \big(2016 z^4+16274 z^3-10977 z^2-602 z+24\big) H_0^2}{45 z}
+\frac{8 \big(303 z^3-364 z^2+161 z-16\big) H_1 H_0^2}{3 z}
\N\\&&
-\frac{4 \big(288 z^5+1140 z^4+1000 z^3+295 z^2+80 z+8\big) H_{-1} H_0^2}{15 z^2}
-24 \big(4 z^2-18 z-5\big) \zeta_2 H_0^2
\N\\&&
+\frac{8 \big(398 z^3-366 z^2+69 z-32\big) H_1^2 H_0}{3 z}
+\frac{4 \big(242 z^3+11758 z^2+3445 z+64\big) H_0}{45 z}
\N\\&&
+\frac{8 \big(1834 z^3-1520 z^2+223 z+64\big) H_1 H_0}{9 z}
-\frac{8 \big(1260 z^4-300 z^3-1655 z^2-80 z-8\big) H_{0,-1} H_0}{15 z^2}
\N\\&&
+\frac{8 \big(518 z^3+172 z^2-257 z+32\big) H_{0,1} H_0}{3 z}
+32 \big(2 z^2-6 z+3\big) H_1 H_{0,1} H_0
\N\\&&
+32 \big(12 z^2+38 z-5\big) H_{0,-1,-1} H_0
+64 \big(11 z^2+12 z+8\big) H_{0,0,-1} H_0
-32 \big(18 z^2+14 z+19\big) H_{0,0,1} H_0
\N\\&&
+\big(2 z^2-10 z+1\big) \Bigl[-64 H_{0,-1,1}-64 H_{0,1,-1}\Bigr] H_0-32 \big(2 z^2+22 z+13\big) H_{0,1,1} H_0
\N\\&&
-\frac{8}{5} \big(192 z^3+2020 z^2-320 z+85\big) \zeta_2 H_0+32 \big(34 z^2+42 z+21\big) H_{-1} \zeta_2 H_0+256 (z-1)^2 H_1 \zeta_2 H_0
\N\\&&
-32 \big(4 z^2+58 z+3\big) \zeta_3 H_0
+\frac{8 \big(93 z^3-82 z^2+26 z-8\big) H_1^3}{3 z}
+\frac{8 \big(518 z^3-346 z^2+65 z+32\big) H_1^2}{9 z}
\N\\&&
-16 \big(4 z^2+26 z-11\big) H_{0,-1}^2+32 \big(5 z^2-8 z+4\big) H_{0,1}^2+\frac{8}{5} \big(188 z^2-234 z+39\big) \zeta_2^2
\N\\&&
-\frac{2 \big(67432 z^3-39737 z^2-18123 z-2512\big)}{45 z}
-\frac{4}{45} \big(4032 z^4+29968 z^3-22628 z^2+1731 z+96\big) \frac{\zeta_2}{z}
\N\\&&
-\frac{8}{3} \big(144 z^4-6 z^3+646 z^2+49 z+32\big) \frac{\zeta_3}{z}
-\frac{2 \big(32084 z^3-22856 z^2-10349 z-544\big) H_1}{45 z}
\N\\&&
+\frac{16}{15} \big(216 z^5+900 z^4+1075 z^3+560 z^2+40 z+6\big) \frac{\zeta_2}{z^2} H_{-1}
\N
\\
&&
-\frac{16}{15} \big(72 z^5+1610 z^4-1585 z^3+495 z^2-120 z-2\big) \frac{\zeta_2}{z^2} H_1
\N\\&&
+\frac{\big(1008 z^5-558 z^4-6071 z^3-4851 z^2+12 z+28\big)}{z^2} \Bigl[\frac{16}{45} H_{0,-1}
-\frac{16}{45} H_{-1} H_0\Bigr]
\N\\&&
+\frac{4 \big(11628 z^3+16856 z^2-499 z-592\big) H_{0,1}}{45 z}+\frac{16}{3} \big(44 z^2-32 z+19\big) H_1 H_{0,1}
\N\\&&
+\frac{\big(72 z^5+600 z^4+405 z^3-55 z^2+40 z+2\big) \Bigl[\frac{16}{15} H_0 H_{-1}^2
-\frac{32}{15} H_{0,-1} H_{-1}+\frac{32}{15} H_{0,-1,-1}\Bigr]}{z^2}
\N\\&&
+\frac{8 \big(288 z^5+3660 z^4+400 z^3-3015 z^2-80 z-8\big) H_{0,0,-1}}{15 z^2}+{\gamma}_{qg}^{0} \Bigl[-24 H_{0,1} H_0^2
+\Bigl[
-\frac{40}{3} H_1^3
\N\\&&
-48 H_{0,-1} H_1\Bigr] H_0+8 H_1^2 H_{0,1}-48 H_{0,-1} H_{0,1}+96 H_1 H_{0,0,-1}\Bigr]
-128 \big(4 z^2-6 z+3\big) H_1 H_{0,0,1}
\N\\&&
+\frac{8 \big(288 z^4-2150 z^3+260 z^2+1215 z-160\big) H_{0,0,1}}{15 z}
-128 \big(5 z^2-6 z+3\big) H_{0,-1,0,1}
\N\\&&
+\frac{\big(144 z^5+300 z^4+670 z^3+615 z^2+4\big) \Bigl[
-\frac{16}{15} H_{-1} H_{0,1}+\frac{16}{15} H_{0,-1,1}+\frac{16}{15} H_{0,1,-1}\Bigr]}{z^2}
\N\\&&
+\frac{8 \big(34 z^3+304 z^2-107 z+64\big) H_{0,1,1}}{3 z}
+\big(4 z^2+6 z+3\big) \Bigl[
-\frac{128}{3} H_0 H_{-1}^3+\Bigl[48 H_0^2+128 H_{0,-1}\Bigr] H_{-1}^2
\N\\&&
+\Bigl[-64 H_0 H_{0,-1}-256 H_{0,-1,-1}-64 H_{0,0,-1}\Bigr] H_{-1}+256 H_{0,-1,-1,-1}+64 H_{0,0,-1,-1}\Bigr]
\N\\&&
-16 \big(108 z^2+82 z+101\big) H_{0,0,0,-1}+16 \big(36 z^2+98 z+61\big) H_{0,0,0,1}+(z+1)^2 \Bigl[-128 H_{-1} H_{0,0,1}
\N\\&&
+128 H_{0,0,-1,1}+128 H_{0,0,1,-1}\Bigr]+64 \big(3 z^2+13 z+6\big) H_{0,0,1,1}+\big(3 z^2+4 z+2\big) \Bigl[128 H_{0,1} H_{-1}^2
\N\\&&
+\Bigl[-256 H_{0,-1,1}-256 H_{0,1,-1}\Bigr] H_{-1}+256 H_{0,-1,-1,1}+256 H_{0,-1,1,-1}
+256 H_{0,1,-1,-1}\Bigr]
\N\\&&
+\big(2 z^2+2 z+1\big) \Bigl[
H_{-1} \Bigl[-128 H_0 H_{0,1}-128 H_{0,1,1}\Bigr]
+128 H_{0,-1,1,1}
+128 H_{0,1,-1,1}+128 H_{0,1,1,-1}\Bigr]
\N\\&&
+128 \big(z^2-7 z-1\big) H_{0,1,1,1}
-64 \big(10 z^2+14 z+7\big) H_{-1}^2 \zeta_2
-64 (2 z-1) H_1^2 \zeta_2
\N\\&&
-16 \big(8 z^2+26 z+13\big) H_{0,-1} \zeta_2
-16 \big(28 z^2-74 z+13\big) H_{0,1} \zeta_2
+L_M^2 \Biggl[
8 (4 z+1) H_0^2
\N\\&&
-\frac{16}{3} z (31 z-9) H_0
-\frac{8}{3} (z-1) (15 z+13)
-\frac{8 \big(62 z^3-60 z^2-3 z-8\big) H_1}{3 z}
+{\gamma}_{qg}^{0} \Bigl[8 H_1^2+8 H_0 H_1\Bigr]
\N\\&&
+48 (2 z+1) H_{0,1}+16 \big(4 z^2-10 z-1\big) \zeta_2\Biggr]+16 \big(74 z^2+102 z+51\big) H_{-1} \zeta_3
\N\\&&
+112 \big(10 z^2-14 z+7\big) H_1 \zeta_3+L_M \Biggl[
-\frac{16}{3} (4 z+1) H_0^3+\frac{8}{3} \big(114 z^2-16 z+17\big) H_0^2
\N\\&&
-\frac{4}{9} \big(632 z^2-362 z-173\big) H_0+\frac{32}{3} \big(10 z^2-10 z+11\big) H_1 H_0+64 (2 z+1) \zeta_2 H_0
\N\\&&
-\frac{16}{3} \big(13 z^2-19 z-4\big) H_1^2
-\frac{2}{3} \big(752 z^2-166 z-335\big)
-\frac{4 \big(992 z^3-1024 z^2-247 z-160\big) H_1}{9 z}
\N\\&&
+8 \big(44 z^2+50 z-7\big) H_{0,1}
+32 \big(2 z^2-6 z-1\big) H_{0,0,1}
-32 (2 z-1) H_{0,1,1}
-\frac{8}{3} \big(172 z^2+74 z+23\big) \zeta_2
\N\\&&
+\big(2 z^2+2 z+1\big) \Bigl[32 H_0 H_{0,-1}-48 H_{0,-1}
+H_{-1} \Bigl[-16 H_0^2+48 H_0-64 H_{0,1}\Bigr]
+64 H_{0,-1,1}
\N\\&&
-32 H_{0,0,-1}+64 H_{0,1,-1}+64 H_{-1} \zeta_2\Bigr]
+{\gamma}_{qg}^{0} \Bigl[8 H_1^3-4 H_0^2 H_1-16 \zeta_2 H_1+H_0 \Bigl[8 H_1^2+8 H_{0,1}\Bigr]\Bigr]
\N\\&&
+32 \big(4 z^2+3\big) \zeta_3\Biggr]\Biggr]
+L_M \Biggl[\frac{4}{3} (10 z+3) H_0^4
-\frac{8}{9} \big(293 z^2-56 z+34\big) H_0^3
\N\\&&
-\frac{4}{45} \big(432 z^3+8165 z^2-5075 z+385\big) H_0^2
+4 \big(8 z^2-16 z-27\big) H_{-1} H_0^2
\N\\&&
-\frac{8 \big(159 z^3-232 z^2+113 z-8\big) H_1 H_0^2}{3 z}
-8 \big(12 z^2+10 z+9\big) H_{0,-1} H_0^2
-32 \big(4 z^2-2 z+1\big) H_{0,1} H_0^2
\N
\\
&&
-8 \big(4 z^2+14 z+11\big) \zeta_2 H_0^2
-\frac{16 \big(13 z^3-5 z^2-5 z-8\big) H_1^2 H_0}{3 z}
\N\\&&
+\frac{4 \big(27226 z^3-15808 z^2-3393 z-24\big) H_0}{45 z}
+\frac{8 \big(461 z^3-676 z^2-73 z-184\big) H_1 H_0}{9 z}
\N\\&&
+8 \big(16 z^2+52 z-61\big) H_{0,-1} H_0
-\frac{8 \big(218 z^3+572 z^2-193 z+16\big) H_{0,1} H_0}{3 z}
\N\\&&
-32 \big(8 z^2+14 z-1\big) H_{0,-1,-1} H_0
-64 \big(5 z^2+2\big) H_{0,0,-1} H_0
+32 \big(18 z^2+6 z+11\big) H_{0,0,1} H_0
\N\\&&
+\big(2 z^2-10 z+1\big) \Bigl[64 H_{0,-1,1}
+64 H_{0,1,-1}\Bigr] H_0
-64 \big(3 z^2-10 z-1\big) H_{0,1,1} H_0
\N\\&&
+\frac{8}{3} \big(552 z^2+328 z+7\big) \zeta_2 H_0
-64 \big(2 z^2-29 z-4\big) \zeta_3 H_0
+8 \big(39 z^2-40 z+4\big) H_1^3
\N\\&&
+\frac{2 \big(5614 z^3-6188 z^2-77 z-272\big) H_1^2}{9 z}
+16 \big(4 z^2+10 z-3\big) H_{0,-1}^2
-96 \big(z^2+1\big) H_{0,1}^2
\N\\&&
-\frac{8}{5} \big(12 z^2-162 z-79\big) \zeta_2^2+\frac{2 \big(53302 z^3-22043 z^2-25297 z-552\big)}{45 z}
\N\\&&
-\frac{16}{3} \big(501 z^3-490 z^2+26 z-24\big) \frac{\zeta_3}{z}+\frac{2 \big(14956 z^3-14194 z^2-1243 z-344\big) H_1}{9 z}
\N\\&&
-\frac{16}{3} \big(32 z^3-z^2-49 z+8\big) \frac{\zeta_2}{z} H_1+\frac{\big(72 z^5+15 z^4-1105 z^3-1215 z^2+2\big) \Bigl[\frac{16}{15} H_{-1} H_0
-\frac{16}{15} H_{0,-1}\Bigr]}{z^2}
\N\\&&
+\frac{4 \big(252 z^3-3316 z^2+65 z+368\big) H_{0,1}}{9 z}
+\frac{32 \big(20 z^3-19 z^2-7 z-4\big) H_1 H_{0,1}}{3 z}
\N\\&&
+(z+1) (2 z-5) \Bigl[-48 H_0 H_{-1}^2
+96 H_{0,-1} H_{-1}-96 H_{0,-1,-1}\Bigr]-8 \big(40 z^2+88 z-149\big) H_{0,0,-1}
\N\\&&
+\frac{8 \big(202 z^3+460 z^2-167 z+16\big) H_{0,0,1}}{3 z}
+\big(20 z^2+34 z+17\big) \Bigl[16 H_{-1} H_{0,1}-16 H_{0,-1,1}-16 H_{0,1,-1}\Bigr]
\N\\&&
-\frac{16}{3} \big(53 z^2+209 z-10\big) H_{0,1,1}
+16 \big(68 z^2+2 z+37\big) H_{0,0,0,-1}
-16 \big(52 z^2+42 z+41\big) H_{0,0,0,1}
\N\\&&
+32 \big(6 z^2-10 z+1\big) H_{0,0,1,1}
-32 \big(8 z^2-14 z+7\big) H_{0,1,1,1}
+\frac{4}{45} \big(864 z^3-5870 z^2+10080 z+405\big) \zeta_2
\N\\&&
-16 \big(26 z^2+25 z+2\big) H_{-1} \zeta_2
+16 \big(16 z^2+26 z+13\big) H_{0,-1} \zeta_2
+16 \big(20 z^2-30 z+11\big) H_{0,1} \zeta_2
\N\\&&
+\big(2 z^2+2 z+1\big) \Bigl[\frac{128}{3} H_0 H_{-1}^3
+\Bigl[-48 H_0^2-128 H_{0,-1}-128 H_{0,1}\Bigr] H_{-1}^2
+\Bigl[\frac{112}{3} H_0^3
\N\\&&
+\Bigl[64 H_{0,-1}+128 H_{0,1}\Bigr] H_0
+256 H_{0,-1,-1}+256 H_{0,-1,1}+64 H_{0,0,-1}+256 H_{0,1,-1}+128 H_{0,1,1}\Bigr] H_{-1}
\N\\&&
-368 \zeta_3 H_{-1}-256 H_{0,-1,-1,-1}-256 H_{0,-1,-1,1}
-256 H_{0,-1,1,-1}-128 H_{0,-1,1,1}-64 H_{0,0,-1,-1}
\N\\&&
-256 H_{0,1,-1,-1}
-128 H_{0,1,-1,1}-128 H_{0,1,1,-1}+\Bigl[192 H_{-1}^2-416 H_{-1} H_0\Bigr] \zeta_2\Bigr]
+{\gamma}_{qg}^{0} \Bigl[-8 H_1^4+6 H_0^2 H_1^2
\N\\&&
-16 H_{0,1} H_1^2+\frac{4}{3} H_0^3 H_1
+\Bigl[-96 H_{0,0,-1}-16 H_{0,0,1}\Bigr] H_1+196 \zeta_3 H_1
+H_0 \Bigl[H_1 \Bigl[48 H_{0,-1}-24 H_{0,1}\Bigr]
\N\\&&
-\frac{16}{3} H_1^3\Bigr]+48 H_{0,-1} H_{0,1}-64 H_{0,-1,0,1}+\Bigl[48
H_1^2+80 H_0 H_1\Bigr] \zeta_2\Bigr]\Biggr]-4 \big(212 z^2-174
z+1\big) \zeta_5\Biggr] 
\N\\&&
 +a_{Qg}^{(3)} + \tilde{C}_{2,g}^{{\sf S},(3)}({N_F}+1)
\Biggr\}~.
\end{eqnarray}

==> (inline-3) <==
\begin{eqnarray}
\lefteqn{A_{Qg} = } &&
\nonumber \\ &&
\textcolor{blue}{a_s} {\gamma}_{qg}^{0} \textcolor{blue}{T_F} L_M 
+ \textcolor{blue}{a_s^2}
\Biggl\{
\frac{4}{3} {\gamma}_{qg}^{0} \textcolor{blue}{T_F^2} L_M^2
\nonumber \\ &&
+\textcolor{blue}{C_A} \textcolor{blue}{T_F} \Biggl[-\frac{4}{3} (2 z+1) H_0^3+\frac{2}{3} \big(23 z^2+12 z+3\big)H_0^2-32  z^2 H_0-\frac{4}{9} \big(328 z^2+129 z+42\big) H_0
\nonumber \\ &&
-\frac{4 (z-1) \big(65 z^2+17 z+8\big) H_1 H_0}{3 z}+16 (4 z+1) H_{0,1} H_0+2(z-1) (5 z+1) H_1^2
\nonumber \\ &&
+L_M^2 \Biggl[\frac{4 (z-1) \big(31 z^2+7 z+4\big)}{3 z}-8 (4 z+1) H_0-2{\gamma}_{qg}^{0} H_1\Biggr]
+\frac{4 \big(1588 z^3-1413 z^2-9 z-112\big)}{27 z}
\nonumber \\ &&
-4 (z-12) z \zeta_2-2 \big(26 z^2+26 z+5\big) \zeta_3
+2 \big(26 z^2+82 z+21\big) \zeta_3-32  (z-1) z H_1
\nonumber \\ &&
+4 \big(12z^2-12 z-1\big) H_1
+L_M \Biggl[8 (2 z+1) H_0^2-\frac{8}{3} \big(44z^2+24 z+3\big) H_0
+32 (z-1) z H_1
\nonumber \\ &&
+\frac{8 \big(218 z^3-225 z^2+18 z-20\big)}{9 z}
+{\gamma}_{qg}^{0} \Bigl[2 \zeta_2-2 H_1^2\Bigr]+\big(2 z^2+2z+1\big) \Bigl[8  \zeta_2+16  H_{-1} H_0-16 H_{0,-1}\Bigr]\Biggr]
\nonumber \\ &&
+\frac{4 \big(68 z^3-72 z^2-9 z-8\big) H_{0,1}}{3 z}+z \Bigl[32 H_{0,1}-32  \zeta_2\Bigr]
-32 \big(z^2+5 z+1\big) H_{0,0,1}
\nonumber \\ &&
+z (z+1) \Bigl[16 H_{-1} H_0 -16 H_{0,-1} +32  H_{0,0,1}\Bigr]
+\big(2 z^2+2 z+1\big) \Bigl[-8 H_0 H_{-1}^2+\Bigl[4 H_0^2-8 \zeta_2
\nonumber \\ &&
+16 H_{0,-1}\Bigr] H_{-1}-8 H_0 H_{0,-1}-16 H_{0,-1,-1}+8 H_{0,0,-1}
\Bigr]+{\gamma}_{qg}^{0}\Bigl[-\frac{1}{3} H_1^3+H_0 H_1^2-2 H_{0,1,1}\Bigr]\Biggr]
\nonumber \\ &&
+\textcolor{blue}{C_F} \textcolor{blue}{T_F} 
\Biggl[
\frac{2}{3} \big(4 z^2-2 z+1\big) H_0^3
+\big(20 z^2-12 z-1\big)H_0^2-2 \big(24 z^2+9 z+8\big) H_0
\nonumber \\ &&
+4 \big(10 z^2-12 z+1\big) H_1 H_0
-16 (z-1)^2 H_{0,1} H_0-4 (z-1) (3 z+1) H_1^2
\nonumber \\ &&
+ L_M^2 \Biggl[2 (4 z-1)-4 \big(4 z^2-2z+1\big) H_0+2 {\gamma}_{qg}^{0} H_1\Biggr]
+2 \big(40 z^2-41 z+13\big)+8 \big(3 z^2-6 z-1\big) \zeta_2
\nonumber \\ &&
+8 \big(2z^2+2 z-1\big) \zeta_3-4 z (12 z-13) H_1
+L_M \Biggl[-4 \big(4 z^2-2 z+1\big) H_0^2-4 \big(8z^2-4 z+3\big) H_0
\nonumber \\ &&
-4 \big(20 z^2-29 z+14\big)-32 (z-1) z H_1
+{\gamma}_{qg}^{0} \Bigl[2 H_1^2+4 H_0 H_1-4 \zeta_2\Bigr]\Biggr]
-4\big(16 z^2-24 z-1\big) H_{0,1}
\nonumber \\ &&
+8 \big(2 z^2-6 z+3\big) H_{0,0,1}
+{\gamma}_{qg}^{0} \Bigl[\frac{1}{3} H_1^3-H_0^2 H_1+2H_{0,1,1}\Bigr]
\Biggr]
\Biggr\}
\nonumber \\ &&
+ \textcolor{blue}{a_s^3}
\Biggl\{
a_{Qg}^{(3)}
+ \textcolor{blue}{T_F^3}
\Biggl[\frac{16}{9}
{\gamma}_{qg}^{0} L_M^3
-\frac{16}{9} {\gamma}_{qg}^{0} \zeta_3\Biggr]
+\textcolor{blue}{C_A} \textcolor{blue}{T_F^2}
\Biggl[-\frac{4}{9} (2 z+3) H_0^4
\nonumber \\ &&
+\frac{8}{27} \big(46 z^2+74 z-13\big)
H_0^3
-\frac{8}{27} \big(458 z^2-382 z+221\big) H_0^2+\frac{8}{3} \big(16 z^2+10
z-7\big) \zeta_2 H_0^2
\nonumber \\ &&
-\frac{16 (z-1) \big(65 z^2+17 z+8\big) H_1
  H_0^2}{9 z}
+\frac{64}{3} (4 z+1) H_{0,1} H_0^2+\frac{16}{81} \big(6612 z^2+5083
z+346\big) H_0
\nonumber \\ &&
+\frac{8}{9} \big(176 z^2+248 z+41\big) \zeta_2 H_0
+\frac{32}{9} \big(24 z^2+100 z+31\big) \zeta_3 H_0
\nonumber \\ &&
+\frac{16 \big(854
  z^3-882 z^2+99 z-80\big) H_1 H_0}{27 z}-\frac{32 \big(23 z^3+72 z^2+15
  z+8\big) H_{0,1} H_0}{9 z}
\nonumber \\ &&
+\frac{128}{3} \big(2 z^2-4 z-1\big) H_{0,0,1}
H_0-\frac{16}{9} (z-1) (5 z+1) H_1^3
+
L_M^3 \Biggl[\frac{112 (z-1) \big(31 z^2+7
  z+4\big)}{27 z}
\nonumber \\ &&
-\frac{224}{9} (4 z+1) H_0-\frac{56}{9}
{\gamma}_{qg}^{0} H_1\Biggr]
+\frac{8}{15}
\big(222 z^2-102 z-1\big) \zeta_2^2
-\frac{8}{15}  \big(222 z^2+222z-1\big) \zeta_2^2
\nonumber \\ &&
-\frac{8}{3} \big(38 z^2-43 z+3\big) H_1^2
-\frac{8
  \big(82666 z^3-87018 z^2+8835 z-5788\big)}{243 z}
-\frac{160}{9} \big(5 z^2-5 z+1\big) H_1 \zeta_2
\nonumber \\ &&
-\frac{4 \big(896 z^3-336
  z^2+43 z-128\big) \zeta_2}{9 z}
+\frac{32}{3}  z (13 z+5) \zeta_3
-\frac{16 \big(1489
  z^3+408 z^2+51 z-28\big) \zeta_3}{27 z}
\nonumber \\ &&
+z^2 \Bigl[H_0 \Bigl[\frac{256}{3}
 \zeta_2+\frac{1024 }{3}\Bigr]-\frac{128}{3} 
H_0^2\Bigr]-\frac{16 \big(2330 z^3-2321 z^2+391 z+36\big) H_1}{81 z}
\nonumber \\ &&
+(z-1) z
\Bigl[\frac{256}{3}  H_1^2+\frac{1024}{3}  H_1+H_0
\Bigl[\frac{64}{3} H_1^2+\frac{256}{3}  H_1\Bigr]\Bigr]
\nonumber \\ &&
+
L_M^2 \Biggl[\frac{64}{3} (z+1) H_0^2-\frac{32}{9} \big(79
z^2+68 z+11\big) H_0+\frac{8 \big(1769 z^3-1788 z^2+96 z-212\big)}{27
  z}
\nonumber \\ &&
+\frac{32}{9} \big(28 z^2-28 z+5\big) H_1+{\gamma}_{qg}^{0} \Bigl[4
\zeta_2-4 H_1^2\Bigr]+\big(2 z^2+2 z+1\big) \Bigl[16  \zeta_2+32
 H_{-1} H_0
\nonumber \\ &&
-32  H_{0,-1}\Bigr]\Biggr]
-\frac{16 \big(980 z^3-1218
  z^2+117 z-80\big) H_{0,1}}{27 z}-\frac{256}{3}  (z-2) z
H_{0,0,1}
\nonumber \\ &&
+\frac{32 \big(135 z^3+96 z^2+21 z+8\big) H_{0,0,1}}{9 z}
+L_M \Biggl[-\frac{16}{9} (14 z-1) H_0^3+\frac{8}{9}\big(30 z^2-104 z+9\big) H_0^2
\nonumber \\ &&
-\frac{256}{3}  z^2 H_0-\frac{16}{27}\big(418 z^2+904 z+79\big) H_0-\frac{32 (z-1) \big(65 z^2+17 z+8\big) H_1  H_0}{9 z}
\nonumber \\ &&
-\frac{32}{3} \big(2 z^2-18 z-3\big) H_{0,1} H_0+\frac{16}{9}\big(z^2+2 z-13\big) H_1^2+\frac{8 \big(3285 z^3-2894 z^2+95 z-264\big)}{27  z}
\nonumber \\ &&
+\frac{32}{9} \big(4 z^2+35 z+5\big) \zeta_2-\frac{32}{9} \big(7 z^2+31 z+5\big) \zeta_2-\frac{32}{3}  \big(10 z^2+10z+1\big) \zeta_3
\nonumber \\ &&
+\frac{32}{3} \big(10 z^2+44 z+9\big) \zeta_3-\frac{256}{3}  (z-1) z H_1+\frac{16}{27} \big(374 z^2-365 z+67\big)H_1
\nonumber \\ &&
+\big(7 z^2+7 z+5\big) \Bigl[\frac{64}{9}  H_{0,-1}-\frac{64}{9} H_{-1} H_0\Bigr]+\frac{256}{3}  z H_{0,1}
+\frac{32 \big(68 z^3-78  z^2-9 z-8\big) H_{0,1}}{9 z}
\nonumber \\ &&
-\frac{32}{3} \big(6 z^2+42 z+7\big) H_{0,0,1}
+z (z+1) \Bigl[\frac{128}{3}H_{-1} H_0-\frac{128}{3} H_{0,-1}+\frac{256}{3}  H_{0,0,1}\Bigr]
\nonumber \\ &&
+\big(2z^2+2 z+1\big) \Bigl[-\frac{64}{3} H_0 H_{-1}^2+\Bigl[-\frac{64}{3} \zeta_2+\frac{128}{3} H_{0,-1}
\Bigr]H_{-1}-\frac{128}{3}H_{0,-1,-1}
\Bigr]
\nonumber \\ &&
+{\gamma}_{qg}^{0} \Bigl[-\frac{4}{3} H_1^3+\frac{4}{3}H_0 H_1^2-\frac{4}{3} H_0^2 H_1+\Bigl[\frac{16}{3} H_{0,1}-\frac{8 \zeta_2}{3}\Bigr] H_1-\frac{40}{3} H_{0,1,1}\Bigr]\Biggr]
-\frac{32}{3} z (5 z-19)H_{0,1,1}
\nonumber \\ &&
+z \Bigl[\frac{512}{3}  \zeta_2-\frac{256}{3}  H_0H_{0,1}-\frac{512}{3}  H_{0,1,1}\Bigr]-\frac{256}{3} z (4 z+1)H_{0,0,0,1}
\nonumber \\ &&
+\frac{64}{3} \big(18 z^2-2 z+5\big) H_{0,0,1,1}+z (z+1)\Bigl[\frac{128}{3} H_0 H_{-1}^2+\Bigl[-\frac{64}{3} H_0^2-128 H_0-\frac{-128}{3} \zeta_2
\nonumber \\ &&
-\frac{256}{3} H_{0,-1}\Bigr] H_{-1}-\frac{128}{3}  H_0^2 \zeta_2+128 H_{0,-1}-\frac{256}{3}  H_{0,1}
+\frac{256}{3}H_{0,-1,-1}-\frac{128}{3}H_{0,0,-1}
\nonumber \\ &&
+H_0 \Bigl[-\frac{256}{3}  \zeta_3+\frac{128}{3}H_{0,-1}
-\frac{256}{3}  H_{0,0,1}\Bigr]+\frac{1024}{3}  H_{0,0,0,1}-\frac{512}{3} H_{0,0,1,1}\Bigr]
\nonumber \\ &&
+\big(2 z^2+2 z+1\big) \Bigl[-\frac{128}{9} H_0H_{-1}^3+\Bigl[\frac{32}{3} H_0^2-\frac{64}{3} \zeta_2+\frac{128}{3} H_{0,-1}
\Bigr]H_{-1}^2
\nonumber \\ &&
+\Bigl[\frac{32}{9} H_0^3+\Bigl[-\frac{80}{3}\zeta_2-\frac{128}{3} H_{0,-1}
+\frac{128}{3}  H_{0,1}\Bigr] H_0+64 \zeta_3
-\frac{256}{3} H_{0,-1,-1}
+\frac{128}{3} H_{0,0,-1}
\nonumber \\ &&
-\frac{256}{3} H_{0,0,1}\Bigr]H_{-1}
+\frac{80}{3} H_{0,-1} \zeta_2-\frac{32}{3}H_0^2 H_{0,-1}+H_0 \Bigl[\frac{128}{3} H_{0,-1,-1}-\frac{128}{3} H_{0,-1,1}+\frac{64}{3} H_{0,0,-1}
\nonumber \\ &&
-\frac{128}{3} H_{0,1,-1}\Bigr]+\frac{256}{3} H_{0,-1,-1,-1}+\frac{128}{3} H_{0,-1,0,1}
-\frac{128}{3}H_{0,0,-1,-1}
+\frac{256}{3} H_{0,0,-1,1}-\frac{64}{3}H_{0,0,0,-1}
\nonumber \\ &&
+\frac{256}{3} H_{0,0,1,-1}
\Bigr]+{\gamma}_{qg}^{0} \Bigl[\frac{2}{9} H_1^4+\frac{4}{3}H_0^2 H_1^2+\frac{10}{3} \zeta_2 H_1^2
+\Bigl[-\frac{40}{9} \zeta_3+\frac{80}{3} H_{0,0,1}+\frac{16}{3} H_{0,1,1}\Bigr] H_1
\nonumber \\ &&
-\frac{16}{3}H_{0,1}^2+H_0 \Bigl[-\frac{16}{9} H_1^3-16 H_{0,1} H_1+\frac{80}{3}H_{0,1,1}\Bigr]
-\frac{16}{3} H_{0,1,1,1}\Bigr]
\Biggr] 
\nonumber \\ &&
+\textcolor{blue}{C_A}  \textcolor{blue}{T_F^2}  \textcolor{blue}{N_F}\Biggl[
-\frac{4}{9} (2 z+1) H_0^4
+\frac{8}{27} \big(23 z^2+12 z+3\big) H_0^3
-\frac{8}{27} \big(292 z^2+39 z+42\big) H_0^2
\N\\&&
-\frac{8 (z-1) \big(65 z^2+17 z+8\big) H_1 H_0^2}{9 z}
+\frac{32}{3} (4 z+1) H_{0,1} H_0^2
+\frac{32}{3} (z-1) z H_1^2 H_0
\N\\&&
+\frac{16}{81} \big(3392 z^2+645 z+111\big) H_0
+\frac{32 (z-1) \big(254 z^2-7 z+20\big) H_1 H_0}{27 z}
\N\\&&
-\frac{16 \big(23 z^3+96 z^2+15 z+8\big) H_{0,1} H_0}{9 z}
+\frac{8}{9} \big(62 z^2-16 z-7\big) \zeta_2 H_0
+\frac{32}{9} (28 z+13) \zeta_3 H_0
\N\\&&
-\frac{8}{9} (z-1) (5 z+1) H_1^3
+ L_M^3 \Biggl[
\frac{16 (z-1) \big(31 z^2+7 z+4\big)}{27 z}
-\frac{32}{9} (4 z+1) H_0
\N\\&&
-\frac{8}{9} {\gamma}_{qg}^{0} H_1\Biggr]
-\frac{8}{3} \big(4 z^2-6 z+1\big) H_1^2
-\frac{32 \big(5854 z^3-6219 z^2+531 z-328\big)}{243 z}
\N\\&&
+\frac{4}{9} \big(19 z^3-50 z^2+2 z-4\big) \frac{\zeta_2}{z}
-\frac{16}{27} \big(550 z^3+228 z^2+33 z-4\big) \frac{\zeta_3}{z}
\N\\&&
+\frac{32}{3} \big(2 z^2-2 z-1\big) H_1
-\frac{32 \big(290 z^3-261 z^2+27 z-20\big) H_{0,1}}{27 z}
-\frac{16}{3} z (5 z-4) H_{0,1,1}
\N\\&&
+\frac{16 \big(111 z^3+144 z^2+21 z+8\big) H_{0,0,1}}{9 z}
-\frac{16}{9} \big(2 z^2-2 z-5\big) H_1 \zeta_2+z (z+1) \Bigl[
\frac{64}{3} H_0 H_{-1}^2
\N\\&&
+\Bigl[
-\frac{32}{3} H_0^2-64 H_0
-\frac{128}{3} H_{0,-1}\Bigr] H_{-1}
+\frac{64}{3} \zeta_2 H_{-1}
+\frac{64}{3} H_0 H_{0,-1}+64 H_{0,-1}
+\frac{128}{3} H_{0,-1,-1}
\N\\&&
-\frac{64}{3} H_{0,0,-1}\Bigr]+(6 z+1) \Bigl[
-\frac{8}{3} \zeta_2 H_0^2
-\frac{64}{3} H_{0,0,1} H_0\Bigr]+z \Bigl[128 H_{0,0,0,1}
-\frac{1216 \zeta_2^2}{15}\Bigr]
\N\\&&
+L_M^2 \Biggl[
-\frac{4}{3} {\gamma}_{qg}^{0} H_1^2
-\frac{32}{9} \big(4 z^2-4 z+5\big) H_1
-\frac{8 \big(205 z^3-168 z^2+42 z-52\big)}{27 z}
\N\\&&
-\frac{32}{9} \big(9 z^2-20 z-5\big) H_0+\big(2 z^2+2 z+1\big) \Bigl[
\frac{32}{3} H_{-1} H_0
-\frac{32}{3} H_{0,-1}\Bigr]+z \Bigl[
\frac{64}{3} H_0^2
+\frac{64 \zeta_2}{3}\Bigr]\Biggr]
\N\\&&
+L_M \Biggl[
-\frac{16}{9} (10 z-1) H_0^3
+\frac{8}{9} \big(7 z^2-66 z-13\big) H_0^2
+\frac{16}{27} \big(58 z^2-269 z-2\big) H_0
\N\\&&
-\frac{16 (z-1) \big(65 z^2+17 z+8\big) H_1 H_0}{9 z}
-\frac{32}{3} \big(2 z^2-10 z-1\big) H_{0,1} H_0
-\frac{8}{9} \big(13 z^2-16 z+23\big) H_1^2
\N\\&&
+\frac{8 \big(592 z^3-268 z^2-119 z-4\big)}{27 z}
+\frac{16}{27} \big(64 z^2-64 z+29\big) H_1
+\big(4 z^2+4 z+5\big) \Bigl[
\frac{64}{9} H_{0,-1}
\N\\&&
-\frac{64}{9} H_{-1} H_0\Bigr]
+\frac{16 \big(68 z^3-54 z^2-9 z-8\big) H_{0,1}}{9 z}
+\frac{32}{3} \big(2 z^2-18 z-3\big) H_{0,0,1}
-\frac{16}{9} z (3 z+10) \zeta_2
\N\\&&
+\big(2 z^2+2 z+1\big) \Bigl[
-\frac{32}{3} H_0 H_{-1}^2+\Bigl[
\frac{64}{3} H_{0,-1}
-\frac{16}{3} H_0^2\Bigr] H_{-1}
-\frac{32}{3} \zeta_2 H_{-1}
+\frac{32}{3} H_0 H_{0,-1}
\N\\&&
-\frac{64}{3} H_{0,-1,-1}
-\frac{32}{3} H_{0,0,-1}\Bigr]
+{\gamma}_{qg}^{0} \Bigl[
-\frac{8}{9} H_1^3
-\frac{4}{3} H_0^2 H_1
+\frac{16}{3} H_{0,1} H_1
-\frac{8}{3} \zeta_2 H_1
-\frac{32}{3} H_{0,1,1}\Bigr]
\N\\&&
+\frac{128}{3} (5 z+1) \zeta_3\Biggr]
+\big(2 z^2+2 z+1\big) \Bigl[
-\frac{64}{9} H_0 H_{-1}^3+\Bigl[
\frac{16}{3} H_0^2
+\frac{64}{3} H_{0,-1}\Bigr] H_{-1}^2+\Bigl[
\frac{16}{9} H_0^3
\N\\&&
+\Bigl[
\frac{64}{3} H_{0,1}
-\frac{64}{3} H_{0,-1}\Bigr] H_0
-\frac{128}{3} H_{0,-1,-1}
+\frac{64}{3} H_{0,0,-1}
-\frac{128}{3} H_{0,0,1}\Bigr] H_{-1}+32 \zeta_3 H_{-1}
\N\\&&
-\frac{16}{3} H_0^2 H_{0,-1}+H_0 \Bigl[
\frac{64}{3} H_{0,-1,-1}
-\frac{64}{3} H_{0,-1,1}
+\frac{32}{3} H_{0,0,-1}
-\frac{64}{3} H_{0,1,-1}\Bigr]
+\frac{128}{3} H_{0,-1,-1,-1}
\N\\&&
+\frac{64}{3} H_{0,-1,0,1}
-\frac{64}{3} H_{0,0,-1,-1}
+\frac{128}{3} H_{0,0,-1,1}
-\frac{32}{3} H_{0,0,0,-1}
+\frac{128}{3} H_{0,0,1,-1}+\Bigl[
-\frac{32}{3} H_{-1}^2
\N\\&&
-\frac{32}{3} H_0 H_{-1}
+\frac{32}{3} H_{0,-1}\Bigr] \zeta_2\Bigr]
+{\gamma}_{qg}^{0} \Bigl[
\frac{1}{9} H_1^4
+\frac{2}{3} H_0^2 H_1^2
+\frac{4}{3} \zeta_2 H_1^2+\Bigl[
\frac{40}{3} H_{0,0,1}
+\frac{8}{3} H_{0,1,1}\Bigr] H_1
\N\\&&
-\frac{40}{9} \zeta_3 H_1
-\frac{8}{3} H_{0,1}^2
+H_0 \Bigl[
-\frac{8}{9} H_1^3-8 H_{0,1} H_1
+\frac{40}{3} H_{0,1,1}\Bigr]
-\frac{40}{3} H_{0,0,1,1}
-\frac{8}{3} H_{0,1,1,1}\Bigr]\Biggr]
\N\\&&
+\textcolor{blue}{C_A^2}  \textcolor{blue}{T_F}
\Biggl[\frac{1}{9} \big(18 z^2-26z+23\big) H_0^4+\frac{2}{9} \big(225 z^2-12 z-35\big) H_0^3-\frac{8}{3} (z-15) z \zeta_2 H_0^3
\nonumber \\ &&
+\frac{8}{3} \big(z^2-7 z-5\big) \zeta_2H_0^3-\frac{4 \big(60 z^3+46 z^2+5 z+8\big) H_{-1} H_0^3}{9 z}+\frac{8 (z-1)  \big(65 z^2+17 z+8\big) H_1 H_0^3}{9 z}
\nonumber \\ &&
-\frac{32}{3} (4 z+1) H_{0,1}H_0^3-\frac{4 \big(120 z^3+106 z^2+5 z+8\big) H_{-1}^2 H_0^2}{3 z}
+\frac{2  \big(190 z^3-142 z^2-13 z-24\big) H_1^2 H_0^2}{3 z}
\nonumber \\ &&
+\frac{2}{27} \big(5248z^2-6573 z+738\big) H_0^2+\frac{8}{3}  \big(37 z^2+46 z-3\big)\zeta_2 H_0^2
\nonumber \\ &&
-\frac{2}{3} \big(110 z^2+190 z-59\big) \zeta_2H_0^2-\frac{32}{3} (43 z-5) \zeta_3 H_0^2+\frac{8 (z+1) \big(359 z^2-32  z+20\big) H_{-1} H_0^2}{9 z}
\nonumber \\ &&
+\frac{2 (z-1) \big(1907 z^2-169 z+308\big) H_1  H_0^2}{9 z}+\frac{4 \big(96 z^3+70 z^2+5 z+8\big) H_{0,-1} H_0^2}{3  z}
\nonumber \\ &&
+\frac{8}{3} \big(32 z^2-86 z+7\big) H_{0,1} H_0^2+16 \big(6 z^2-2z+5\big) H_{0,-1,-1} H_0^2-64 \big(z^2+2 z-1\big) H_{0,0,1} H_0^2
\nonumber \\ &&
+96 (z-3) z H_{0,1,1} H_0^2-\frac{8 \big(93 z^3-82 z^2+8 z-8\big) H_1^3 H_0}{9  z}+\frac{32}{5} (2 z+3) (10 z-3) \zeta_2^2 H_0
\nonumber \\ &&
-\frac{16}{5} \big(40 z^2-76 z+1\big) \zeta_2^2 H_0-\frac{8 \big(169 z^3-157 z^2+11  z-20\big) H_1^2 H_0}{3 z}+32 \big(z^2+9 z+3\big) H_{0,1}^2 H_0
\nonumber \\ &&
-\frac{32}{9} \big(701 z^2+12\big) H_0-\frac{4 \big(175490 z^3+100242 z^2+15513  z+2624\big) H_0}{81 z}
\nonumber \\ &&
-\frac{4}{9}  \big(2359 z^2+462 z+120\big)\zeta_2 H_0-\frac{2 \big(1756 z^3+940 z^2+925 z+160\big) \zeta_2  H_0}{9 z}
\nonumber \\ &&
-\frac{8 \big(180 z^3+166 z^2+5 z+8\big) H_{-1} \zeta_2 H_0}{3  z}+\frac{8  \big(247 z^3+212 z^2+7 z+20\big) H_{-1} \zeta_2  H_0}{3 z}
\nonumber \\ &&
-\frac{8 (z-1) \big(137 z^2+41 z+20\big) H_1 \zeta_2 H_0}{3  z}-8  \big(18 z^2-22 z+19\big) H_{0,-1} \zeta_2 H_0
\nonumber \\ &&
+8 \big(2z^2+38 z+11\big) H_{0,1} \zeta_2 H_0+\frac{8}{3}  z (51 z+62)\zeta_3 H_0
\nonumber \\ &&
+\frac{8 \big(57 z^3+154 z^2-269 z-8\big) \zeta_3 H_0}{9  z}-\frac{8 \big(11936 z^3-12231 z^2+1431 z-1244\big) H_1 H_0}{27 z}
\nonumber \\ &&
-\frac{16  \big(323 z^3+111 z^2-12 z+20\big) H_{0,-1} H_0}{9 z}+\frac{64}{3} \big(6 z^2+33 z+2\big) H_{0,1} H_0
\nonumber \\ &&
+\frac{4 \big(1213 z^3+4308 z^2-3 z+468\big)  H_{0,1} H_0}{9 z}-\frac{8 \big(406 z^3-330 z^2-3 z-40\big) H_1 H_{0,1}  H_0}{3 z}
\nonumber \\ &&
-\frac{16 \big(108 z^3+82 z^2+5 z+8\big) H_{0,-1,-1} H_0}{3  z}-\frac{8 \big(132 z^3+94 z^2+5 z+8\big) H_{0,0,-1} H_0}{3 z}
\nonumber \\ &&
+\frac{32}{3} z (54 z+11) H_{0,0,1} H_0-\frac{16 \big(237 z^3-188 z^2+28 z-8\big)  H_{0,0,1} H_0}{3 z}
\nonumber \\ &&
+\frac{8 \big(768 z^3-542 z^2+19 z-56\big) H_{0,1,1}  H_0}{3 z}+64 \big(z^2-5 z+2\big) H_{0,0,0,-1} H_0
\nonumber \\ &&
-256  z (2 z+1)H_{0,0,0,1} H_0
+128 \big(4 z^2+9 z-1\big) H_{0,0,0,1} H_0-32 \big(18 z^2+26z+9\big) H_{0,0,1,1} H_0
\nonumber \\ &&
-32 \big(6 z^2-14 z+1\big) H_{0,1,1,1}H_0
+\frac{\big(204 z^3-166 z^2-19 z-8\big) H_1^4}{9 z}
+\frac{2 \big(3049  z^3-3168 z^2+15 z-4\big) H_1^3}{27 z}
\nonumber \\ &&
-\frac{2 \big(3846 z^3-10226 z^2+675  z-592\big) \zeta_2^2}{15 z}+\frac{2  \big(4534 z^3+3158 z^2-45  z+16\big) \zeta_2^2}{15 z}
\nonumber \\ &&
+\frac{2 \big(19952 z^3-19524 z^2+615  z-710\big) H_1^2}{27 z}-\frac{8 \big(161 z^3-130 z^2-4 z-16\big)  H_{0,1}^2}{3 z}
\nonumber \\ &&
+\frac{4 \big(1158802 z^3-1178838 z^2+87399 z-70927\big)}{243  z}+\frac{4 \big(102 z^3-94 z^2+11 z-8\big) H_1^2 \zeta_2}{3  z}
\nonumber \\ &&
+\frac{2}{9}  \big(5643 z^2-5900 z-143\big) \zeta_2+\frac{2  \big(40619 z^3+7491 z^2+5019 z-2176\big) \zeta_2}{27 z}
\nonumber \\ &&
+\frac{4  \big(2247 z^3-2188 z^2+116 z-242\big) H_1 \zeta_2}{9 z}+\frac{8 \big(72  z^3+94 z^2+5 z+8\big) H_{0,-1} \zeta_2}{3 z}
\nonumber \\ &&
-\frac{8  \big(175  z^3+164 z^2+7 z+20\big) H_{0,-1} \zeta_2}{3 z}-\frac{8 \big(124 z^3+114  z^2+33 z+16\big) H_{0,1} \zeta_2}{3 z}
\nonumber \\ &&
+16  \big(6 z^2-26z+11\big) H_{0,-1,-1} \zeta_2+8  \big(18 z^2-62 z+29\big)H_{0,0,-1} \zeta_2
\nonumber \\ &&
+8 \big(46 z^2+2 z-7\big) H_{0,0,1} \zeta_2-16\big(30 z^2-22 z+17\big) H_{0,1,1} \zeta_2
\nonumber \\ &&
-\frac{4  \big(3551  z^3+1551 z^2+36 z+100\big) \zeta_3}{9 z}+\frac{4 \big(27017 z^3+29781  z^2+3645 z+748\big) \zeta_3}{27 z}
\nonumber \\ &&
-4  \big(66 z^2-134 z+19\big)\zeta_2 \zeta_3+\frac{4}{3} \big(198 z^2+154 z+223\big) \zeta_2\zeta_3
\nonumber \\ &&
+\frac{4  \big(304 z^3+262 z^2+15 z+24\big) H_{-1}  \zeta_3}{z}-\frac{4 \big(528 z^3+458 z^2+25 z+40\big) H_{-1} \zeta_3}{z}
\nonumber \\ &&
-\frac{8 \big(874 z^3-698 z^2-41 z-80\big) H_1 \zeta_3}{9 z}+32\big(13 z^2-17 z+14\big) H_{0,-1} \zeta_3
\nonumber \\ &&
+\frac{160}{3} \big(2 z^2+6z+3\big) H_{0,1} \zeta_3+8  (12 z+5) \zeta_5+104 (20 z-3)\zeta_5
\nonumber \\ &&
+(4 z-1) \Bigl[\frac{4}{15} H_0^5-32 H_{0,-1} \zeta_2 H_0+64H_{0,0,-1} \zeta_2\Bigr]-\frac{32  (z-1) \big(701 z^2+32\big) H_1}{9  z}
\nonumber \\ &&
+\frac{4 \big(34870 z^3-34925 z^2+2054 z-2233\big) H_1}{27 z}+\frac{(z-1)  \big(57 z^2+2\big) \Bigl[-\frac{64}{3}  H_1^2-\frac{64}{3}  H_0  H_1\Bigr]}{z}
\nonumber \\ &&
+(z-1) z \Bigl[-128  H_1^3-192  H_0 H_1^2-64 H_0^2 H_1+384  \zeta_2 H_1\Bigr]
\nonumber \\ &&
+\frac{(z+1) \big(2443 z^2-244  z+94\big) \Bigl[\frac{16}{27} H_{-1} H_0-\frac{16}{27}  H_{0,-1}\Bigr]}{z}+\frac{32  \big(17 z^2+20 z-12\big) H_{0,1}}{9  z}
\nonumber \\ &&
+\frac{8 \big(9594 z^3-17547 z^2+885 z-1244\big) H_{0,1}}{27 z}
+\frac{8 \big(84 z^3-70 z^2+5 z-8\big) H_1 H_{0,1,1}}{3 z}
\nonumber \\ &&
+L_M^3 
\Biggl[\frac{16}{3} (8 z-1) H_0^2-\frac{8  \big(18 z^3-152 z^2-11 z-8\big) H_0}{9 z}-\frac{4 (z-1) \big(1883 z^2-97  z+272\big)}{27 z}
\nonumber \\ &&
-\frac{64}{3} (4 z+1) \zeta_2-\frac{8 \big(146 z^3-118  z^2-z-16\big) H_1}{9 z}+{\gamma}_{qg}^{0} \Bigl[\frac{8}{3}H_1^2+\frac{8}{3} H_0 H_1\Bigr]
+\frac{32}{3} \big(2 z^2+6 z+3\big)H_{0,1}\Biggr]
\nonumber \\ &&
+\frac{16 \big(287 z^3-105 z^2-12 z+20\big) H_{0,0,-1}}{9  z}+\frac{32}{9}  \big(251 z^2-375 z-12\big) H_{0,0,1}
\nonumber \\ &&
-\frac{4  \big(5533 z^3+6840 z^2+399 z+628\big) H_{0,0,1}}{9 z}+\frac{8 \big(728  z^3-590 z^2-11 z-72\big) H_1 H_{0,0,1}}{3 z}
\nonumber \\ &&
+\frac{(z+1) \big(305 z^2-32 z+20\big) }{z}
\Bigl[-\frac{16}{9} H_0  H_{-1}^2+\Bigl[-\frac{16}{3} \zeta_2+\frac{32}{9} H_{0,-1}+\frac{32}{9}  H_{0,1}\Bigr] H_{-1}
\nonumber \\ &&
-\frac{32}{9} H_{0,-1,-1}-\frac{32}{9}  H_{0,-1,1}-\frac{32}{9} H_{0,1,-1}\Bigr]
-192 \big(z^2+5 z+2\big) H_{0,1}H_{0,0,1}
\nonumber \\ &&
+\frac{(z+1) \big(251 z^2-32  z+20\big) }{z}
\Bigl[H_{-1} \Bigl[\frac{32}{9}  \zeta_2
-\frac{32}{9}   H_{0,1}\Bigr]+\frac{32}{9}  H_{0,-1,1}
+\frac{32}{9}   H_{0,1,-1}\Bigr]
\nonumber \\ &&
+\frac{128}{3}  \big(9 z^2+30 z+2\big)H_{0,1,1}+\frac{4 \big(2561 z^3-6192 z^2-144 z-240\big) H_{0,1,1}}{9  z}
\nonumber \\ &&
+L_M^2 
\Biggl[\frac{16}{3}  z (z+1)H_0^3-\frac{16}{3} \big(z^2+9 z-2\big) H_0^3-\frac{8}{3} \big(13 z^2-8z+12\big) H_0^2
\nonumber \\ &&
+\frac{8}{3}  \big(31 z^2-6 z+6\big) H_0^2+\frac{8}{9} \big(197 z^2-42 z+48\big) H_0+\frac{16 \big(569 z^3+376 z^2+109  z+20\big) H_0}{9 z}
\nonumber \\ &&
+32 (2 z+1) \zeta_2 H_0-32  (4 z-1) \zeta_2 H_0+\frac{16 (z-1) \big(19 z^2+7 z+4\big) H_1 H_0}{3 z}
\nonumber \\ &&
+16  \big(6z^2-10 z+7\big) H_{0,-1} H_0-16 \big(2 z^2+6 z+3\big) H_{0,1} H_0-\frac{4  \big(132 z^3-118 z^2+5 z-8\big) H_1^2}{3 z}
\nonumber \\ &&
-\frac{4  (z-1) \big(1231  z^2-191 z+178\big)}{27 z}-\frac{4 \big(14939 z^3-14544 z^2+783  z-1286\big)}{27 z}
\nonumber \\ &&
-\frac{4}{3} \big(30 z^2+214 z-11\big) \zeta_2+8 \big(2 z^2-46 z+13\big) \zeta_3
\nonumber \\ &&
-8 \big(2 z^2+22 z+5\big)\zeta_3-\frac{8 \big(617 z^3-604 z^2-70 z-28\big) H_1}{9  z}+{\gamma}_{qg}^{0} \Bigl[4 H_1^3-2 H_0^2 H_1-8 \zeta_2H_1\Bigr]
\nonumber \\ &&
+\frac{\big(146 z^3+118 z^2-z+16\big) }{z}\Bigl[-\frac{4}{3}   \zeta_2-\frac{8}{3}  H_{-1} H_0+\frac{8}{3}   H_{0,-1}\Bigr]
+\frac{16}{3} z (25 z+36) H_{0,1}
\nonumber \\ &&
-16  \big(6 z^2-26z+11\big) H_{0,0,-1}+\big(2 z^2+2 z+1\big) \Bigl[32  H_0H_{-1}^2+\Bigl[-24  H_0^2
\nonumber \\ &&
+64  \zeta_2-64  H_{0,-1}-32 H_{0,1}\Bigr] H_{-1}+64  H_{0,-1,-1}+32  H_{0,-1,1}
\nonumber \\ &&
+16H_{0,0,1}+32  H_{0,1,-1}\Bigr]+32 (4 z+1) H_{0,1,1}\Biggr]
-64  z (3z+2) H_{0,-1,0,1}
\nonumber \\ &&
-\frac{16 \big(60 z^3+58 z^2+5 z+8\big) H_{0,-1,0,1}}{3  z}+\frac{8 \big(168 z^3+118 z^2+5 z+8\big) H_{0,0,0,-1}}{3 z}
\nonumber \\ &&
-\frac{64}{3} z (93 z+46) H_{0,0,0,1}+\frac{16 \big(575 z^3-224 z^2+69 z-16\big)  H_{0,0,0,1}}{3 z}
\nonumber \\ &&
+\frac{\big(72 z^3+58 z^2+5 z+8\big) }{z}\Bigl[H_{-1}  
\Bigl[\frac{16}{3} H_{0,0,1}-\frac{16}{3} H_{0,0,-1}\Bigr]+\frac{16}{3}  H_{0,0,-1,-1}
\nonumber \\ &&
-\frac{16}{3} H_{0,0,-1,1}-\frac{16}{3}  H_{0,0,1,-1}\Bigr]
+\frac{64}{3}  z (54 z-1) H_{0,0,1,1}-\frac{8  \big(1364 z^3-274 z^2+31 z-56\big) H_{0,0,1,1}}{3 z}
\nonumber \\ &&
+{\gamma}_{qg}^{0}\Bigl[-\frac{1}{3} H_1^5-\frac{8}{3} \zeta_2 H_1^3-\frac{2}{3} H_0^3H_1^2+\Bigl[\frac{52 \zeta_3}{3}-44 H_{0,0,1}-4 H_{0,1,1}\Bigr] H_1^2+H_0^2\Bigl[\zeta_2+8 H_{0,1}\Bigr] H_1
\nonumber \\ &&
+\Bigl[46 \zeta_2^2-32 H_{0,1}\zeta_2+20 H_{0,1}^2-16 H_{0,0,0,1}+24 H_{0,0,1,1}\Bigr] H_1+H_0\Bigl[\frac{5}{3} H_1^4+\Bigl[2 \zeta_2+24 H_{0,1}\Bigr] H_1^2
\nonumber \\ &&
+\big(\frac{40  \zeta_3}{3}-8 H_{0,0,1}-56 H_{0,1,1}\big) H_1\Bigr]-40 H_{0,1}H_{0,1,1}\Bigr]
\nonumber \\ &&
+\frac{\big(96 z^3+82 z^2+5 z+8\big)}{z}
 \Bigl[\Bigl[\frac{16}{3}   H_{0,1}-\frac{16}{3}  \zeta_2\Bigr]  H_{-1}^2+\Bigl[\frac{16}{3} H_0 H_{0,-1}-\frac{32}{3}   H_{0,-1,1}
\nonumber \\ &&
-\frac{32}{3}  H_{0,1,-1}\Bigr] H_{-1}+\frac{32}{3}   H_{0,-1,-1,1}+\frac{32}{3}  H_{0,-1,1,-1}+\frac{32}{3}   H_{0,1,-1,-1}\Bigr]
\nonumber \\ &&
+\frac{\big(108 z^3+94 z^2+5 z+8\big) }{z}
 \Bigl[\frac{16}{9} H_0 H_{-1}^3+\Bigl[8 \zeta_2-\frac{16}{3}  H_{0,-1}-\frac{16}{3} H_{0,1}\Bigr] H_{-1}^2+\Bigl[-\frac{16}{3}  H_0  H_{0,1}
\nonumber \\ &&
+\frac{32}{3} H_{0,-1,-1}+\frac{32}{3} H_{0,-1,1}+\frac{16}{3}   H_{0,0,1}+\frac{32}{3} H_{0,1,-1}\Bigr] H_{-1}
\nonumber \\ &&
+H_0 \Bigl[\frac{16}{3}  H_{0,-1,1}+\frac{16}{3}   H_{0,1,-1}\Bigr]-\frac{32}{3} H_{0,-1,-1,-1}-\frac{32}{3}  H_{0,-1,-1,1}-\frac{32}{3} H_{0,-1,1,-1}
\nonumber \\ &&
-\frac{16}{3}  H_{0,0,-1,1}-\frac{16}{3}   H_{0,0,1,-1}-\frac{32}{3} H_{0,1,-1,-1}
\Bigr]
+L_M \Biggl[\frac{4}{3} (19 z-5) H_0^4
-\frac{4}{9}\big(54 z^2
\nonumber \\ &&
+40 z-37\big) H_0^3
-\frac{2}{9} \big(4303 z^2+216 z+1303\big)H_0^2
+4  (34 z-9) \zeta_2 H_0^2+32 \big(3 z^2-7 z+1\big) 
\nonumber \\ &&
\times \zeta_2 H_0^2
-\frac{4 \big(108 z^3+94 z^2+5 z+8\big) H_{-1} H_0^2}{3 z}
+\frac{8   \big(122 z^3+127 z^2+32 z+16\big) H_{-1} H_0^2}{3 z}
\nonumber \\ &&
-\frac{4 \big(18  z^3+59 z^2-58 z-8\big) H_1 H_0^2}{3 z}
-16  \big(z^2-10 z+3\big)H_{0,-1} H_0^2
\nonumber \\ &&
+4 \big(36 z^2-2 z+23\big) H_{0,1} H_0^2+\frac{40 (z-1) \big(31  z^2+7 z+4\big) H_1^2 H_0}{3 z}
\nonumber \\ &&
+\frac{8 \big(28596 z^3+13409 z^2+3023  z+448\big) H_0}{27 z}
+\frac{4 (z-1) \big(1487 z^2-5 z+192\big) H_1 H_0}{3 z}
\nonumber \\ &&
-\frac{32}{3} \big(57 z^2+38 z-3\big) \zeta_2H_0
+\frac{8}{3}  \big(318 z^2+59 z+27\big) \zeta_2 H_0+8 \big(4 z^2+24 z-21\big) \zeta_3 H_0
\nonumber \\ &&
-8 \big(4 z^2+288 z+15\big) \zeta_3 H_0
+\frac{16   \big(28 z^3-208 z^2-5 z-16\big) H_{0,-1} H_0}{3 z}
\nonumber \\ &&
+\frac{8 \big(72 z^3+70  z^2+5 z+8\big) H_{0,-1} H_0}{3 z}
+\frac{8 \big(40 z^3-281 z^2-86 z-24\big)  H_{0,1} H_0}{3 z}
\nonumber \\ &&
-32  \big(8 z^2-2 z+7\big) H_{0,-1,-1} H_0
+\big(2z^2-6 z+3\big) \Bigl[-32 H_{0,-1,-1}-32 H_{0,0,-1}\Bigr] H_0
\nonumber \\ &&
-32 (z+1) (9 z+7) H_{0,0,1} H_0+\big(2 z^2-10 z+1\big) \Bigl[-32H_{0,-1,1}-32 H_{0,1,-1}\Bigr] H_0
\nonumber \\ &&
-32 \big(12 z^2+8 z+11\big) H_{0,1,1}H_0-\frac{8}{9} \big(103 z^2-94 z+2\big) H_1^3+\frac{8}{5} \big(24 z^2-696z-71\big) \zeta_2^2
\nonumber \\ &&
-\frac{4}{5}  \big(160 z^2+366 z+103\big)\zeta_2^2-\frac{2 \big(2599 z^3-2608 z^2-247 z-84\big) H_1^2}{9 z}
-32  z (z+22)H_{0,0,-1} H_0
\nonumber \\ &&
+32 \big(z^2-4 z+2\big) H_{0,-1}^2+64 \big(3 z^2-z+2\big) H_{0,1}^2-\frac{4  \big(290560 z^3-295527 z^2+32808 z-25024\big)}{81 z}
\nonumber \\ &&
+\frac{4 \big(617  z^3-2690 z^2+490 z-128\big) \zeta_2}{9 z}-\frac{8  \big(975  z^3+85 z^2-136 z+104\big) \zeta_2}{9 z}
\nonumber \\ &&
-\frac{16  \big(76 z^3+103  z^2+50 z+12\big) H_{-1} \zeta_2}{3 z}-\frac{8 \big(54 z^3-76 z^2+41  z-8\big) H_1 \zeta_2}{3 z}
\nonumber \\ &&
-16  (6 z-1) H_{0,-1} \zeta_2-32\big(8 z^2-4 z+7\big) H_{0,-1} \zeta_2-16 \big(20 z^2-26 z+9\big) H_{0,1}\zeta_2
\nonumber \\ &&
+\frac{2 \big(640 z^3-4874 z^2-543 z-360\big) \zeta_3}{3  z}+\frac{2  \big(2240 z^3-614 z^2+319 z-24\big) \zeta_3}{3  z}
\nonumber \\ &&
+\frac{64  (z-1) \big(33 z^2+2\big) H_1}{3 z}-\frac{4 \big(14636  z^3-18161 z^2+3913 z+204\big) H_1}{27 z}
\nonumber \\ &&
+(z-1) z \Bigl[128  H_1^2+128 H_0 H_1\Bigr]+\frac{(z+1) \big(251 z^2-32 z+20\big)}{z} \Bigl[\frac{16}{9}  H_{0,-1}-\frac{16}{9} H_{-1} H_0\Bigr]
\nonumber \\ &&
+\frac{\big(831 z^3+733 z^2-88  z+104\big)}{z} \Bigl[\frac{16}{9}  H_{0,-1}-\frac{16}{9}  H_{-1}  H_0\Bigr]+\big(z^2-z+1\big) \Bigl[32 H_{0,-1} H_0^2
\nonumber \\ &&
+64H_{0,-1}^2\Bigr]-\frac{64}{3}  (21 z+2) H_{0,1}-\frac{4 \big(3416  z^3-4824 z^2+1257 z-416\big) H_{0,1}}{9 z}
\nonumber \\ &&
-\frac{16 \big(40 z^3-26 z^2-17  z-8\big) H_1 H_{0,1}}{3 z}
+\frac{(z+1) \big(40 z^2-25 z+4\big) }{z} \Bigl[\frac{16}{3}  H_0 H_{-1}^2-\frac{32}{3}  H_{0,-1}  H_{-1}
\nonumber \\ &&
+\frac{32}{3}  H_{0,-1,-1}\Bigr]
-\frac{8 \big(36 z^3+46 z^2+5  z+8\big) H_{0,0,-1}}{3 z}-\frac{16  \big(178 z^3-289 z^2+22 z-16\big)  H_{0,0,-1}}{3 z}
\nonumber \\ &&
-\frac{32}{3}  z (42 z+11) H_{0,0,1}+\frac{8 \big(16  z^3+668 z^2+75 z+40\big) H_{0,0,1}}{3 z}
\nonumber \\ &&
+\frac{\big(96 z^3+82 z^2+5 z+8\big) }{z}
 \Bigl[\frac{8}{3} H_0 H_{-1}^2+\Bigl[8 \zeta_2-\frac{16}{3}  H_{0,-1}-\frac{16}{3} H_{0,1}\Bigr] H_{-1}+\frac{16}{3}  H_{0,-1,-1}
\nonumber \\ &&
+\frac{16}{3} H_{0,-1,1}+\frac{16}{3}  H_{0,1,-1}\Bigr]
+\frac{\big(116 z^3+118 z^2+29 z+16\big) }{z}
 \Bigl[\frac{16}{3}  H_{-1} H_{0,1}-\frac{16}{3}   H_{0,-1,1}-\frac{16}{3}  H_{0,1,-1}\Bigr]
\nonumber \\ &&
+\frac{32}{3} \big(8z^2+73 z-11\big) H_{0,1,1}+z \Bigl[-128  H_0 H_{0,1}-256 H_{0,1,1}\Bigr]+z^2 \Bigl[704  H_0
\nonumber \\ &&
-128 H_{0,-1,0,1}\Bigr]+64  (4 z-1)H_{0,-1,0,1}+64 \big(z^2-5 z+2\big) H_{0,0,0,-1}
\nonumber \\ &&
+48  \big(2 z^2+22z+5\big) H_{0,0,0,-1}+128  z (3 z+1) H_{0,0,0,1}-16 \big(2 z^2-118z-13\big) H_{0,0,0,1}
\nonumber \\ &&
+32 \big(20 z^2+12 z+9\big) H_{0,0,1,1}+z (z+1) \Bigl[-128 H_0 H_{0,0,1}-256  H_{0,0,1,1}\Bigr]
\nonumber \\ &&
+\big(2 z^2+2 z+1\big)\Bigl[-\frac{160}{3} H_0 H_{-1}^3+\Bigl[8 H_0^2-80 \zeta_2
+160H_{0,-1}\Bigr] H_{-1}^2+\Bigl[\frac{8}{3} H_0^3
+\Bigl[64 \zeta_2+64 H_{0,-1}\Bigr] H_0
\nonumber \\ &&
+192 \zeta_3-320 H_{0,-1,-1}
-160 H_{0,0,-1}+32H_{0,0,1}-64H_{0,1,1}\Bigr] H_{-1}
+H_0 \Bigl[-64  H_{0,-1,1}-64 H_{0,1,-1}\Bigr]
\nonumber \\ &&
+320 H_{0,-1,-1,-1}
+64H_{0,-1,1,1}
+160 H_{0,0,-1,-1}-32 H_{0,0,-1,1}-32H_{0,0,1,-1}\nonumber \\ &&
+64H_{0,1,-1,1}+64 H_{0,1,1,-1}\Bigr]+{\gamma}_{qg}^{0}\Bigl[2 H_1^4-4 H_0^2 H_1^2+\Bigl[8 H_{0,1}-8 \zeta_2\Bigr]H_1^2
\nonumber \\ &&
+\frac{10}{3} H_0^3 H_1+\Bigl[-136 \zeta_3+48 H_{0,0,-1}+64H_{0,0,1}\Bigr] H_1+H_0 \Bigl[H_1 \Bigl[-40 \zeta_2-24 H_{0,-1}-16H_{0,1}\Bigr]
\nonumber \\ &&
-\frac{20}{3} H_1^3\Bigr]-24 H_{0,-1} H_{0,1}-8H_{0,1,1,1}\Bigr]+\frac{128  (z-1)}{3 z}\Biggr]
-\frac{8 \big(30 z^3+278  z^2-7 z-8\big) H_{0,1,1,1}}{3 z}
\nonumber \\ &&
+z \Bigl[\Bigl[128  \zeta_3+64 H_{0,1}\Bigr] H_0^2+384  H_{0,1,1} H_0-384  H_{0,1}\zeta_2
\nonumber \\ &&
+768  H_{0,1,1,1}\Bigr]+\big(2 z^2-6 z+3\big) \Bigl[-16H_{0,0,-1} H_0^2-96 H_{0,-1,-1} \zeta_2+64 H_{0,-1,0,1,1}\Bigr]
\nonumber \\ &&
+\big(z^2-z+1\big) \Bigl[\frac{32}{3} H_{0,-1}H_0^3+\Bigl[128  H_{0,-1,0,1}-64 H_{0,-1}^2\Bigr] H_0+H_{0,-1} \Bigl[-288 \zeta_3
+256 H_{0,-1,-1}
\nonumber \\ &&
+128 H_{0,0,-1}\Bigr]+256 H_{0,-1,-1,0,1}-512 H_{0,-1,0,-1,-1}-256 H_{0,-1,0,1,1}-1024H_{0,0,-1,-1,-1}
\nonumber \\ &&
-128 H_{0,0,-1,0,-1}\Bigr]-32 \big(2 z^2+18 z-3\big)H_{0,0,-1,0,1}-32 \big(2 z^2-22 z+7\big) H_{0,0,0,-1,-1}
\nonumber \\ &&
-32 \big(2 z^2-14z+5\big) H_{0,0,0,0,-1}-32 \big(40 z^2+54 z-1\big) H_{0,0,0,0,1}+z^2 \Bigl[32H_{0,-1}^2+1280  H_{0,0,0,0,1}\Bigr]
\nonumber \\ &&
+\big(4 z^2+16 z-1\big) \Bigl[-64H_{0,0,0,-1,1}-64 H_{0,0,0,1,-1}\Bigr]+\big(8 z^2-4 z+7\big) \Bigl[64 H_{0,0,0,-1,1}
\nonumber \\ &&
+64  H_{0,0,0,1,-1}\Bigr]-128  z (11 z+7)H_{0,0,0,1,1}+64 \big(35 z^2+97 z+32\big) H_{0,0,0,1,1}
\nonumber \\ &&
+\big(6 z^2+14 z+1\big)\Bigl[32 H_{0,-1} H_{0,0,1}-32 H_{0,0,1,0,-1}\Bigr]+\big(4 z^2+3\big) \Bigl[-64 H_{0,-1} H_{0,0,1}
\nonumber \\ &&
-128 H_0 H_{0,-1,-1,-1}-128  H_{0,-1,-1,0,1}+64 H_{0,0,1,0,-1}\Bigr]+64 \big(5 z^2+29 z+11\big) H_{0,0,1,0,1}
\nonumber \\ &&
-128\big(18 z^2-2 z+7\big) H_{0,0,1,1,1}+z (z+1) \Bigl[64  H_{0,0,1}H_0^2+128 H_{-1} H_{0,1} H_0+\big(-128 H_{0,-1,1}
\nonumber \\ &&
-128 H_{0,1,-1}+384 H_{0,0,1,1}\big) H_0-384  H_{0,0,1} \zeta_2+768 H_{0,0,1,1,1}\Bigr]
\nonumber \\ &&
-64 \big(9 z^2-7 z+5\big) H_{0,1,0,1,1}+\big(2 z^2+2z+1\big) \Bigl[-16 H_0 H_{-1}^4+\Bigl[\frac{64}{3} H_0^2-\frac{160}{3} \zeta_2
\nonumber \\ &&
+64 H_{0,-1}-\frac{-64}{3}H_{0,1}\Bigr] H_{-1}^3+\Bigl[-\frac{8}{3} H_0^3+\Bigl[40\zeta_2-64 H_{0,-1}
\nonumber \\ &&
+32 H_{0,1}\Bigr] H_0+160 \zeta_3-192 H_{0,-1,-1}-64H_{0,-1,1}
-96  H_{0,0,1}-64 H_{0,1,-1}\Bigr] H_{-1}^2+\Bigl[-\frac{4}{3} H_0^4
\nonumber \\ &&
+\Bigl[36 \zeta_2-16 H_{0,-1}-32  H_{0,1}\Bigr] H_0^2+\Bigl[-64 \zeta_3+128 H_{0,-1,-1}
-64H_{0,-1,1}+96 H_{0,0,-1}
\nonumber \\ &&
+64 H_{0,0,1}-64 H_{0,1,-1}
-64 H_{0,1,1}\Bigr] H_0-\frac{376}{5}\zeta_2^2-16 H_{0,-1} \zeta_2
+96 H_{0,1} \zeta_2+384 H_{0,-1,-1,-1}
\nonumber \\ &&
+128H_{0,-1,-1,1}+128  H_{0,-1,0,1}
+128H_{0,-1,1,-1}+192  H_{0,0,-1,1}-160H_{0,0,0,-1}
\nonumber \\ &&
-32 H_{0,0,0,1}+192  H_{0,0,1,-1}+128 H_{0,0,1,1}
+128 H_{0,1,-1,-1}
\Bigr] H_{-1}
-96H_{0,-1,1} \zeta_2-96 H_{0,1,-1} \zeta_2
\nonumber \\ &&
+H_0^2\Bigl[32  H_{0,-1,1}
+32  H_{0,1,-1}\Bigr]+H_0 \Bigl[64 H_{0,-1,-1,1}-64 H_{0,-1,0,1}
\nonumber \\ &&
+64H_{0,-1,1,-1}
+64 H_{0,-1,1,1}-96 H_{0,0,-1,-1}-64H_{0,0,-1,1}
\nonumber \\ &&
-64 H_{0,0,1,-1}
+64 H_{0,1,-1,-1}
+64 H_{0,1,-1,1}
+64H_{0,1,1,-1}\Bigr]
-384 H_{0,-1,-1,-1,-1}
\nonumber \\ &&
-128H_{0,-1,-1,-1,1}
-128 H_{0,-1,-1,1,-1}
-128  H_{0,-1,0,-1,1}
-128 H_{0,-1,0,1,-1}-128 H_{0,-1,1,-1,-1}
\nonumber \\ &&
-192 H_{0,0,-1,-1,1}
+64  H_{0,0,-1,0,1}-192  H_{0,0,-1,1,-1}-128 H_{0,0,-1,1,1}
-192  H_{0,0,1,-1,-1}
\nonumber \\ &&
-128  H_{0,0,1,-1,1}
-128 H_{0,0,1,1,-1}-128 H_{0,1,-1,-1,-1}
\Bigr]
-64 \big(z^2+z+1\big) H_{0,1,1,1,1}
-\frac{640   (z-1)}{9 z}\Biggr]
\nonumber \\ &&
+\textcolor{blue}{C_F^2}  \textcolor{blue}{T_F}
\Biggl[\frac{1}{3} \big(20 z^2-7 z-1\big)H_0^4
-\frac{1}{3} \big(32 z^2+2 z-13\big) H_0^3
+\frac{16}{3}  z (z+1)\zeta_2 H_0^3
\nonumber \\ &&
+\frac{4}{3} \big(20 z^2-28 z+3\big) H_1 H_0^3
+(2 z-1)\Bigl[\frac{2 \zeta_2}{3}+8 H_{0,1}\Bigr] H_0^3
+4 \big(10 z^2-12 z+1\big)H_1^2 H_0^2
\nonumber \\ &&
+3 z (176 z-67) H_0^2
+8  z (3 z+4) \zeta_2 H_0^2
-2\big(24 z^2-19 z-4\big) \zeta_2 H_0^2
\nonumber \\ &&
-\frac{4}{3} \big(112 z^2-34z+17\big) \zeta_3 H_0^2
-2 \big(16 z^2-46 z-1\big) H_1 H_0^2
+4 (6 z-7)H_{0,1} H_0^2
\nonumber \\ &&
-8 \big(12 z^2+2 z-1\big) H_{0,0,1} H_0^2+32 \big(5 z^2-4z+2\big) H_{0,1,1} H_0^2
\nonumber \\ &&
-8  \big(4 z^2+2 z+1\big) \zeta_2^2H_0-\frac{48}{5} \big(44 z^2-14 z+7\big) \zeta_2^2 H_0-16 (z-1) (2 z-3)H_1^2 H_0
\nonumber \\ &&
-32 \big(4 z^2-2 z+1\big) H_{0,1}^2 H_0-2 \big(160 z^2+105 z+59\big)H_0+64  z \zeta_2 H_0-4 z (11 z-4) \zeta_2 H_0
\nonumber \\ &&
-4 \big(24z^2-20 z+1\big) H_1 \zeta_2 H_0+8 \big(36 z^2-38 z+19\big) H_{0,1}\zeta_2 H_0-8 \big(32 z^2-19 z+1\big) \zeta_3 H_0
\nonumber \\ &&
+4 \big(264 z^2-233z-6\big) H_1 H_0-8 (14 z+11) H_{0,1} H_0-8 \big(20 z^2-14 z-9\big) H_{0,0,1}H_0
\nonumber \\ &&
+32 \big(8 z^2-18 z-1\big) H_{0,1,1} H_0+z^2 \Bigl[64 H_{0,0,1,1}-32 H_{0,-1} \zeta_2\Bigr] H_0+\big(16 z^2-12 z-5\big) H_1^4
\nonumber \\ &&
+\frac{8}{3}\big(24 z^2-40 z+7\big) H_1^3+562 z^2-\frac{8}{5} \big(255 z^2-140 z+13\big)\zeta_2^2+2 \big(152 z^2-137 z+36\big) H_1^2
\nonumber \\ &&
-8 \big(10 z^2-16 z+1\big)H_{0,1}^2-718 z+4 \big(4 z^2-20 z+7\big) H_1^2 \zeta_2-\frac{1}{2}\big(264 z^2+1078 z-311\big) \zeta_2
\nonumber \\ &&
-4 \big(11 z^2+36 z-21\big) H_1\zeta_2+4 \big(32 z^2+22 z+23\big) H_{0,1} \zeta_2
+16  \big(6z^2+2 z+1\big) H_{0,0,-1} \zeta_2
\nonumber \\ &&
-40 \big(4 z^2-10 z+5\big) H_{0,0,1}\zeta_2
-32 \big(5 z^2-8 z+4\big) H_{0,1,1} \zeta_2+(z+1) (3 z+2)\Bigl[-8  \zeta_2^2-16  H_{-1} H_0 \zeta_2
\nonumber \\ &&
+16 H_{0,-1} \zeta_2\Bigr]+\big(2 z^2+2 z+1\big) \Bigl[16  H_0 \zeta_2 H_{-1}^2+\Bigl[16  \zeta_2^2
%\nonumber \\ &&
-8  H_0^2 \zeta_2-32 H_{0,-1} \zeta_2\Bigr] H_{-1}+32  H_{0,-1,-1} \zeta_2\Bigr]
\nonumber \\ &&
-\frac{2}{3} \big(384 z^2-862 z+277\big) \zeta_3-16  \big(5z^2+2 z+1\big) \zeta_2 \zeta_3
-4 \big(112 z^2-271 z-24\big) H_{0,1}
\nonumber \\ &&
+\frac{16}{3} \big(19 z^2-8 z+4\big)\zeta_2 \zeta_3-\frac{32}{3} \big(24 z^2-34 z+1\big) H_1 \zeta_3+\frac{32}{3} \big(14 z^2-30 z+15\big) H_{0,1} \zeta_3
\nonumber \\ &&
-4 \big(80 z^2-111z+41\big) H_1+(z-1) (3 z+1) \Bigl[\frac{16}{3} H_0 H_1^3-16  \zeta_2\Bigr]
\nonumber \\ &&
+L_M^3 \Biggl[-\frac{64}{3} H_{0,1} z^2+8 H_0z-\frac{4}{3} \big(8 z^2-2 z+1\big) H_0^2+\frac{2}{3} (2 z-11)+\frac{32}{3}\big(4 z^2-2 z+1\big) \zeta_2
\nonumber \\ &&
+\frac{16}{3} (4 z-1)H_1
+{\gamma}_{qg}^{0} \Bigl[\frac{8}{3} H_1^2+\frac{8}{3} H_0H_1\Bigr]\Biggr]
+4 (4 z+39) H_{0,0,1}+\big(5 z^2-8 z+1\big) \Bigl[64 H_1H_{0,0,1}
\nonumber \\ &&
-32 H_0 H_1 H_{0,1}\Bigr]+\big(6 z^2+2 z-1\big) \Bigl[32 H_{0,1}H_{0,0,1}-64 \zeta_5\Bigr]+8 \big(56 z^2-95 z+29\big) H_{0,1,1}
\nonumber \\ &&
+32 \big(4z^2-6 z+3\big) H_{0,1} H_{0,1,1}
%\nonumber \\ &&
+L_M^2 \Biggl[-\frac{32}{3}  z (z+1) H_0^3-16 z (3 z+4) H_0^2-4 \big(8 z^2-2 z+1\big) H_0^2
\nonumber \\ &&
-128  z H_0
-2\big(100 z^2-90 z+27\big) H_0+16  \big(4 z^2+2 z+1\big) \zeta_2H_0-16 \big(4 z^2-8 z+1\big) H_1 H_0
\nonumber \\ &&
+64  z^2 H_{0,-1} H_0
+8 z^2-4\big(16 z^2-20 z+1\big) H_1^2+20 z+32  (z-1) (3 z+1)
\nonumber \\ &&
+16 z (5 z-2)\zeta_2+32  \big(5 z^2+2 z+1\big) \zeta_3-8 \big(25 z^2-37z+17\big) H_1
\nonumber \\ &&
+{\gamma}_{qg}^{0} \Bigl[4 H_1^3+12 H_0 H_1^2+4 H_0^2 H_1-16\zeta_2 H_1-4 \zeta_3\Bigr]+(z+1) (3 z+2) \Bigl[16  \zeta_2
\nonumber \\ &&
+32  H_{-1} H_0-32  H_{0,-1}\Bigr]+\big(4 z^2-2 z+1\big) \Bigl[H_0\Bigl[32 \zeta_2-32 H_{0,1}\Bigr]-\frac{8}{3} H_0^3\Bigr]
\nonumber \\ &&
-16 \big(4z^2+z+1\big) H_{0,1}+\big(2 z^2+2 z+1\big) \Bigl[-32  H_0H_{-1}^2+\Bigl[16  H_0^2-32  \zeta_2
\nonumber \\ &&
+64  H_{0,-1}\Bigr]H_{-1}-64  H_{0,-1,-1}\Bigr]-32  \big(6 z^2+2 z+1\big)H_{0,0,-1}+16 \big(8 z^2-6 z+3\big) H_{0,0,1}
\nonumber \\ &&
-16 (2 z-1) H_{0,1,1}+5\Biggr]
+(4z-1) \Bigl[8 H_1^2 H_{0,1}-32 H_1 H_{0,1,1}\Bigr]+16 \big(30 z^2-22 z-5\big)H_{0,0,0,1}
\nonumber \\ &&
+\big(8 z^2-2 z+1\big) \Bigl[\frac{1}{15} H_0^5+48 H_{0,0,0,1}H_0\Bigr]
-32 \big(8 z^2-23 z-2\big) H_{0,0,1,1}
+8 \big(36 z^2-44 z
\nonumber \\ && 
-17\big)H_{0,1,1,1}
+L_M \Biggl[-\frac{1}{3} \big(24 z^2+2 z+3\big)H_0^4-\frac{4}{3} \big(40 z^2+23 z+4\big) H_0^3-4 
\big(112 z^2
\nonumber \\ &&
+32 z+25\big)H_0^2
+16 (2 z-1) (4 z-1) \zeta_2 H_0^2+32  \big(2 z^2+1\big)\zeta_2 H_0^2+32  (z+1) (5 z+4) H_{-1} H_0^2
\nonumber \\ &&
-4 (16 z-11) H_1H_0^2+16  \big(6 z^2+2 z+3\big) H_{0,-1} H_0^2-8 \big(4 z^2-6 z-1\big)H_{0,1} H_0^2
\nonumber \\ &&
-8 \big(6 z^2+2 z-7\big) H_1^2 H_0-4 \big(94 z^2+79 z+67\big)H_0+16  \big(8 z^2+2 z+11\big) \zeta_2 H_0
\nonumber \\ &&
+16 \big(10 z^2-18z-7\big) \zeta_2 H_0+32 \big(8 z^2-8 z-1\big) \zeta_3 H_0+16 \big(12 z^2-6 z+7\big) \zeta_3 H_0
\nonumber \\ &&
-4 \big(184 z^2-214 z+63\big) H_1H_0-32  \big(2 z^2+16 z-3\big) H_{0,-1} H_0-8 \big(12 z^2-46 z+17\big)H_{0,1} H_0
\nonumber \\ &&
-128  H_{0,-1,-1} H_0-16 \big(8 z^2+2 z+7\big) H_{0,0,1}H_0+32 \big(14 z^2-10 z+5\big) H_{0,1,1} H_0
\nonumber \\ &&
-16 (z-1) (5 z+1)H_1^3+\frac{16}{5}  \big(12 z^2-30 z+11\big) \zeta_2^2-\frac{8}{5}\big(156 z^2-154 z+85\big) \zeta_2^2
\nonumber \\ &&
-4 \big(109 z^2-128 z+29\big)H_1^2-32  \big(2 z^2+2 z-1\big) H_{0,-1}^2-32 \big(4 z^2-2 z+1\big)H_{0,1}^2
\nonumber \\ &&
+\frac{1}{2} \big(-324 z^2+1134 z-959\big)+8 \big(99 z^2-56 z-14\big)\zeta_2+16 \big(10 z^2-2 z-7\big) H_1 \zeta_2
\nonumber \\ &&
-64  H_{0,-1}\zeta_2-64 H_{0,1} \zeta_2+16  \big(11 z^2-17 z+23\big)\zeta_3
\nonumber \\ &&
+16 \big(49 z^2-16 z-20\big) \zeta_3-8 \big(47 z^2-20z-29\big) H_1+\big(5 z^2+23 z+20\big) \Bigl[16  \zeta_2
\nonumber \\ &&
+32 H_{-1} H_0-32  H_{0,-1}\Bigr]-4 \big(34 z^2+10 z-11\big) H_{0,1}-64 (z-1)(3 z-2) H_1 H_{0,1}
\nonumber \\ &&
+(z+1)^2 \Bigl[-128  H_0 H_{-1}^2+\Bigl[256 H_{0,-1}-128  \zeta_2\Bigr] H_{-1}-256  H_{0,-1,-1}\Bigr]
\nonumber \\ &&
-64 \big(3 z^2-7 z+7\big) H_{0,0,-1}+\big(2 z^2+2 z+1\big) \Bigl[-32 H_{-1}^2 H_0^2-96  H_{0,0,-1} H_0
\nonumber \\ &&
+H_{-1} \Bigl[\frac{16}{3} H_0^3+64  H_{0,-1} H_0\Bigr]\Bigr]-24 \big(4 z^2+12 z-5\big) H_{0,0,1}+16(z+10) H_{0,1,1}
\nonumber \\ &&
-32  \big(2 z^2-10 z+1\big) H_{0,0,0,-1}+64 \big(5 z^2-2z+4\big) H_{0,0,0,1}-16 \big(16 z^2-10 z+5\big)H_{0,0,1,1}
\nonumber \\ &&
+{\gamma}_{qg}^{0} \Bigl[2 H_1^4+6 H_0^2 H_1^2+\Bigl[16H_{0,1}-24 \zeta_2\Bigr] H_1^2+\frac{8}{3} H_0^3 H_1+\Bigl[-56 \zeta_3+32 H_{0,0,-1}-24 H_{0,0,1}
\nonumber \\ &&
-24 H_{0,1,1}\Bigr] H_1-16 H_{0,-1} H_{0,1}+H_0\Bigl[\frac{8}{3} H_1^3+\big(-48 \zeta_2-16 H_{0,-1}+24 H_{0,1}\big)H_1+16 H_{0,-1,1}
\nonumber \\ &&
+16 H_{0,1,-1}\Bigr]+16 H_{0,-1,0,1}+8H_{0,1,1,1}\Bigr]\Biggr]
+{\gamma}_{qg}^{0} \Bigl[-\frac{1}{3}H_1^5+\Bigl[\frac{16}{3} H_{0,1}-8 \zeta_2\Bigr] H_1^3-\frac{2}{3} H_0^3H_1^2
\nonumber \\ &&
+\Bigl[\frac{28 \zeta_3}{3}-24 H_{0,0,1}-16 H_{0,1,1}\Bigr]H_1^2-\frac{1}{3} H_0^4 H_1+12 H_0^2 H_{0,1} H_1+\Bigl[\frac{264}{5} \zeta_2^2-16 H_{0,1} \zeta_2
\nonumber \\ &&
+16 H_{0,1}^2\Bigr] H_1+96 \ln(2) \zeta_2+H_0 \Bigl[-\frac{1}{3} H_1^4+\Bigl[16 H_{0,1}-18 \zeta_2\Bigr]H_1^2+\Bigl[\frac{112 \zeta_3}{3}-24 H_{0,0,1}
\nonumber \\ &&
-48 H_{0,1,1}\Bigr] H_1+40H_{0,1,1,1}\Bigr]\Bigr]-16 \big(24 z^2-14 z+7\big) H_{0,0,0,0,1}-32 \big(26z^2+10 z-5\big) H_{0,0,0,1,1}
\nonumber \\ &&
-96 \big(4 z^2+2 z-1\big) H_{0,0,1,0,1}-16\big(28 z^2-54 z+27\big) H_{0,0,1,1,1}-32 \big(8 z^2-14 z+7\big)H_{0,1,0,1,1}
\nonumber \\ &&
-16 \big(16 z^2-18 z+9\big) H_{0,1,1,1,1}+133\Biggr]
+\textcolor{blue}{C_F} \textcolor{blue}{T_F^2}
\Biggl[\frac{2}{9} \big(8 z^2+32 z-13\big) H_0^4+\frac{8}{9} \big(20 z^2+93 z
\nonumber \\ &&
-43\big) H_0^3 
-\frac{16}{3} \big(16 z^2-135 z+58\big) H_0^2+\frac{4}{3}\big(32 z^2+40 z-29\big) \zeta_2 H_0^2+\frac{16}{3} \big(10 z^2-12z+1\big) H_1 H_0^2
\nonumber \\ &&
-\frac{64}{3} (z-1)^2 H_{0,1} H_0^2+\frac{64}{3} \big(29z^2+9 z-69\big) H_0+\frac{4}{9} \big(24 z^2-136 z-559\big) \zeta_2H_0
\nonumber \\ &&
-\frac{16}{9} \big(72 z^2-40 z+29\big) \zeta_3 H_0-\frac{32}{3}\big(16 z^2-27 z+10\big) H_1 H_0-\frac{64}{3} \big(5 z^2-4 z+2\big) H_{0,1}H_0
\nonumber \\ &&
-\frac{128}{3} \big(z^2+2 z-1\big) H_{0,0,1} H_0+\frac{32}{9} (z-1) (3 z+1)H_1^3
+L_M^3 \Biggl[-\frac{16}{3} (2 z-1) H_0^2
\nonumber \\ &&
-\frac{16}{9} \big(24 z^2-8 z-5\big)H_0
+\frac{16 \big(62 z^3-111 z^2+75 z-8\big)}{27 z}+\frac{32}{9}{\gamma}_{qg}^{0} H_1\Biggr]
\nonumber \\ &&
-\frac{16}{15} \big(218 z^2-122 z+61\big) \zeta_2^2+\frac{16}{3} \big(12z^2-17 z+4\big) H_1^2-\frac{2 \big(9794 z^3-20814 z^2+12015 z+160\big)}{9  z}
\nonumber \\ &&
-\frac{2 \big(608 z^3-6636 z^2+4467 z+256\big) \zeta_2}{27  z}+\frac{80}{9} \big(4 z^2-4 z-1\big) H_1 \zeta_2
-\frac{16 \big(170 z^3-183 z^2+147 z-8\big) \zeta_3}{27 z}
\nonumber \\ &&
+(2 z-1)\Bigl[\frac{4}{15} H_0^5+8 \zeta_2 H_0^3+\frac{16}{3} \zeta_3 H_0^2\Bigr]
+\frac{32}{3}\big(20 z^2-17 z-1\big) H_1+\frac{32}{3} \big(28 z^2-49 z+16\big) H_{0,1}
\nonumber \\ &&
+L_M^2 \Biggl[-\frac{32}{3} (2 z-1)H_0^3-\frac{64}{3} (z+1) (3 z-2) H_0^2+\frac{8}{9} \big(144 z^2+166 z+325\big)H_0
\nonumber \\ &&
-\frac{4 \big(2296 z^3-24 z^2-1677 z-208\big)}{27 z}
-\frac{32}{9} \big(8z^2-8 z-5\big) H_1+{\gamma}_{qg}^{0} 
\Bigl[4 H_1^2+\frac{16}{3} H_0 H_1-8\zeta_2
\nonumber \\ &&
+\frac{8}{3} H_{0,1}\Bigr]\Biggr]
+\frac{32}{3} \big(10 z^2-4 z+7\big)H_{0,0,1}+\frac{64}{3} \big(3 z^2-6 z-1\big) H_{0,1,1}
\nonumber \\ &&
+L_M \Biggl[-\frac{20}{3} (2 z-1) H_0^4-\frac{8}{9}\big(16 z^2+80 z-55\big) H_0^3+\frac{4}{9} \big(296 z^2-260 z+931\big)H_0^2
\nonumber \\ &&
-\frac{8}{27} \big(240 z^2-2203 z-4228\big) H_0+\frac{64}{9} \big(23z^2-26 z+4\big) H_1 H_0-\frac{64}{3} \big(4 z^2-6 z+3\big) H_{0,1}H_0
\nonumber \\ &&
-\frac{32}{9} \big(2 z^2+z-8\big) H_1^2+\frac{2 \big(6892 z^3-85110  z^2+85137 z-1600\big)}{81 z}+\frac{64}{9} \big(2 z^2-11 z-8\big) \zeta_2
\nonumber \\ &&
+\frac{32}{3} \big(6 z^2+2 z-1\big) \zeta_3-\frac{16}{27} \big(244z^2-271 z+56\big) H_1-\frac{64}{9} \big(25 z^2-37 z-4\big)H_{0,1}
\nonumber \\ &&
+\frac{256}{3} (z-1)^2 H_{0,0,1}+{\gamma}_{qg}^{0}\Bigl[\frac{4}{3} H_1^3-\frac{16}{3} H_0^2 H_1+8H_{0,1,1}\Bigr]\Biggr]+\frac{64}{3} \big(10 z^2+2 z-1\big)H_{0,0,0,1}
\nonumber \\ &&
+{\gamma}_{qg}^{0} \Bigl[-\frac{2}{9} H_1^4+\Bigl[\frac{16}{3}H_{0,1}-\frac{26 \zeta_2}{3}\Bigr] H_1^2-\frac{8}{9} H_0^3H_1+\Bigl[\frac{160 \zeta_3}{9}-\frac{64}{3} H_{0,0,1}-\frac{64}{3}H_{0,1,1}\Bigr] H_1
\nonumber \\ &&
+\frac{32}{3} H_{0,1}^2-12 H_{0,1} \zeta_2+H_0 \Bigl[H_1\Bigl[\frac{32}{3} H_{0,1}-\frac{16 \zeta_2}{3}\Bigr]-\frac{64}{3}H_{0,1,1}\Bigr]+\frac{80}{3} H_{0,1,1,1}\Bigr]
\Biggr]
\nonumber \\ &&
+\textcolor{blue}{C_F}  \textcolor{blue}{T_F^2} \textcolor{blue}{N_F}\Biggl[
-\frac{4}{9} (z-2) (6 z+1) H_0^4
+\frac{4}{27} \big(404 z^2-54 z+69\big) H_0^3
\N\\&&
-\frac{4}{27} \big(3112 z^2-1329 z-210\big) H_0^2
-\frac{8 \big(94 z^3-234 z^2+159 z-16\big) H_1 H_0^2}{9 z}
\N\\&&
+\frac{16}{3} \big(6 z^2+4 z-11\big) H_{0,1} H_0^2
-\frac{8}{3} \big(14 z^2-5 z-11\big) \zeta_2 H_0^2
\N\\&&
+\frac{8}{81} \big(27824 z^2+4929 z+2631\big) H_0
+\frac{16 \big(1556 z^3-1539 z^2+72 z-80\big) H_1 H_0}{27 z}
\N\\&&
-\frac{32 \big(101 z^3+222 z^2-39 z+8\big) H_{0,1} H_0}{9 z}
-\frac{32}{3} \big(2 z^2+28 z-17\big) H_{0,0,1} H_0
\N\\&&
+\frac{8}{9} \big(240 z^2+166 z+193\big) \zeta_2 H_0
+\frac{32}{9} \big(78 z^2-133 z-28\big) \zeta_3 H_0
+\frac{16}{9} (z-1) (3 z+1) H_1^3
\N\\&&
+ L_M^3 \Biggl[
-\frac{16}{3} (2 z-1) H_0^2
-\frac{32}{9} \big(6 z^2-z-4\big) H_0
+\frac{8 \big(124 z^3-258 z^2+159 z-16\big)}{27 z}
+\frac{8}{9} {\gamma}_{qg}^{0} H_1\Biggr]
\N\\&&
+\frac{8}{3} \big(12 z^2-17 z+4\big) H_1^2
-\frac{64}{15} \big(2 z^2+58 z-11\big) \zeta_2^2
-\frac{2}{27} \big(7280 z^3-5646 z^2-555 z-368\big) \frac{\zeta_2}{z}
\N\\&&
-\frac{4 \big(221158 z^3-226026 z^2+17163 z-5248\big)}{243 z}
-\frac{8}{27} \big(3784 z^3+2046 z^2+1095 z-16\big) \frac{\zeta_3}{z}
\N\\&&
+\frac{16}{3} \big(20 z^2-17 z-1\big) H_1
-\frac{16 \big(1448 z^3-1341 z^2+18 z-80\big) H_{0,1}}{27 z}
\N\\&&
+\frac{16 \big(498 z^3+654 z^2+3 z+16\big) H_{0,0,1}}{9 z}
+\frac{32}{3} \big(3 z^2-6 z-1\big) H_{0,1,1}
\N\\&&
-\frac{32}{3} \big(14 z^2-74 z+19\big) H_{0,0,0,1}
+L_M^2 \Biggl[
\frac{32}{3} (2 z-1) H_0^3
+\frac{16}{3} (2 z+3) (4 z-3) H_0^2
\N\\&&
-\frac{8}{9} \big(160 z^2+146 z+305\big) H_0
+\frac{4 \big(1000 z^3+1356 z^2-2247 z-208\big)}{27 z}
+\frac{32}{9} \big(4 z^2-4 z+5\big) H_1
\N\\&&
+{\gamma}_{qg}^{0} \Bigl[
\frac{4}{3} H_1^2
+\frac{8}{3} H_{0,1}
-\frac{8 \zeta_2}{3}\Bigr]\Biggr]
+\frac{16}{9} \big(2 z^2-2 z-5\big) H_1 \zeta_2
+{\gamma}_{qg}^{0} \Bigl[
-\frac{1}{9} H_1^4
+\frac{8}{3} H_{0,1} H_1^2
\N\\&&
-\frac{4}{9} H_0^3 H_1+\Bigl[
-\frac{32}{3} H_{0,0,1}
-\frac{32}{3} H_{0,1,1}\Bigr] H_1
+\frac{88}{9} \zeta_3 H_1
+\frac{16}{3} H_{0,1}^2
+H_0 \Bigl[
\frac{16}{3} H_1 H_{0,1}
-\frac{32}{3} H_{0,1,1}\Bigr]
\N\\&&
+\frac{40}{3} H_{0,1,1,1}+\Bigl[-4 H_1^2
-\frac{4}{3} H_0 H_1
-\frac{20}{3} H_{0,1}\Bigr] \zeta_2\Bigr]
+L_M \Biggl[
-\frac{16}{3} \big(6 z^2+3 z-7\big) H_0^3
\N\\&&
+\frac{8}{9} \big(290 z^2+194 z+377\big) H_0^2
-\frac{16}{27} \big(1244 z^2-1226 z-1319\big) H_0
+\frac{32}{3} \big(2 z^2+8 z-13\big) H_{0,1} H_0
\N\\&&
-\frac{16 \big(62 z^3-202 z^2+149 z-16\big) H_1 H_0}{9 z}
+\frac{2 \big(20960 z^3-77478 z^2+62367 z-4256\big)}{81 z}
\N\\&&
+\frac{16}{9} \big(5 z^2-8 z+13\big) H_1^2
-\frac{32}{27} \big(68 z^2-77 z+28\big) H_1
+\frac{16 \big(72 z^3-194 z^2+175 z-16\big) H_{0,1}}{9 z}
\N\\&&
-\frac{32}{3} \big(10 z^2+10 z-23\big) H_{0,0,1}
+{\gamma}_{qg}^{0} \Bigl[
\frac{8}{9} H_1^3-4 H_0^2 H_1
+\frac{16}{3} H_{0,1,1}\Bigr]
-\frac{32}{9} \big(5 z^2+4 z+13\big) \zeta_2
\N\\&&
+\frac{64}{3} \big(10 z^2-9\big) \zeta_3+(2 z-1) \Bigl[
-\frac{20}{3} H_0^4+64 H_{0,0,1} H_0+128 \zeta_3 H_0
+\frac{384 \zeta_2^2}{5}-192 H_{0,0,0,1}\Bigr]\Biggr]
\N\\&&
+(2 z-1) \Bigl[
-\frac{4}{15} H_0^5-8 \zeta_2 H_0^3+32 H_{0,0,1} H_0^2
+\frac{208}{3} \zeta_3 H_0^2
-128 H_{0,0,0,1} H_0+128 H_{0,0,0,0,1}-128 \zeta_5\Bigr]
\Biggr]
\nonumber \\ &&
+\textcolor{blue}{C_A}\textcolor{blue}{C_F}\textcolor{blue}{T_F}
\Biggl[-\frac{1}{18} \big(76 z^2-178 z+11\big) H_0^4-\frac{1}{27} \big(4496z^2+1656 z+993\big) H_0^3-\frac{8}{3}  z (9 z+5) \zeta_2H_0^3
\nonumber \\ &&
+\frac{8}{3} \big(13 z^2+8 z+3\big) \zeta_2 H_0^3-\frac{4}{3} \big(8z^2+4 z-1\big) H_{-1} H_0^3-\frac{4 \big(274 z^3-238 z^2-7 z-24\big) H_1  H_0^3}{9 z}
\nonumber \\ &&
+\frac{16}{3} \big(2 z^2+8 z+5\big) H_{0,1} H_0^3+4 \big(12z^2+16 z+1\big) H_{-1}^2 H_0^2-\frac{2 \big(166 z^3-156 z^2-9 z-16\big) H_1^2  H_0^2}{3 z}
\nonumber \\ &&
+\frac{1}{27} \big(36352 z^2+3459 z-48\big) H_0^2+4  z (13z+4) \zeta_2 H_0^2-\frac{1}{3} \big(76 z^2+110 z-1\big) \zeta_2H_0^2
\nonumber \\ &&
-32  z (2 z+1) \zeta_3 H_0^2+\frac{8}{3} \big(36 z^2+2z+11\big) \zeta_3 H_0^2-8 \big(5 z^2+7 z-4\big) H_{-1} H_0^2
\nonumber \\ &&
+\frac{2  \big(952 z^3-1740 z^2+969 z-184\big) H_1 H_0^2}{9 z}
-4 (4 z+1) H_{0,-1}H_0^2
\nonumber \\ &&
-\frac{4 \big(32 z^3+122 z^2-25 z+24\big) H_{0,1} H_0^2}{3 z}
-32 (z+1)^2H_{0,-1,-1} H_0^2+96 \big(z^2-2 z-1\big) H_{0,0,1} H_0^2
\nonumber \\ && 
-8 \big(36 z^2-46z+11\big) H_{0,1,1} H_0^2
-\frac{8}{3} (z+2) (3 z-2) H_1^3 H_0-\frac{32}{5} \big(4 z^2-8 z-1\big) \zeta_2^2 H_0
+\frac{48}{5} \big(12 z^2
\nonumber \\ &&
-49z-3\big) \zeta_2^2 H_0
+\frac{8 \big(229 z^3-297 z^2+63 z-40\big) H_1^2  H_0}{9 z}+8 (2 z-5) (8 z+1) H_{0,1}^2 H_0
\nonumber \\ &&
-\frac{2}{81} \big(122248 z^2-67419z+15057\big) H_0-96  z (z+2) \zeta_2 H_0
-\frac{2}{9} \big(724z^2+1757 z+629\big) \zeta_2 H_0
\nonumber \\ &&
-8  z (13 z+19) H_{-1} \zeta_2H_0
%\nonumber \\ &&
+8 \big(32 z^2+36 z+1\big) H_{-1} \zeta_2 H_0+\frac{4 \big(138 z^3-122  z^2-23 z-16\big) H_1 \zeta_2 H_0}{3 z}
\nonumber \\ &&
+16  \big(z^2+4 z+2\big)H_{0,-1} \zeta_2 H_0-8 \big(26 z^2-18 z+21\big) H_{0,1} \zeta_2H_0
-\frac{4}{9} \big(736 z^2+1826z+149\big) \zeta_3 H_0
\nonumber \\ &&
+16  z (13 z+9) \zeta_3 H_0
%\nonumber \\ &&
-\frac{4 \big(888 z^3-695 z^2+380 z-396\big) H_1  H_0}{9 z}-16 \big(7 z^2-z+4\big) H_{0,-1} H_0
\nonumber \\ &&
+\frac{32 \big(9 z^3+231 z^2-99  z+23\big) H_{0,1} H_0}{9 z}+\frac{8 \big(382 z^3-368 z^2+7 z-32\big) H_1  H_{0,1} H_0}{3 z}
\nonumber \\ &&
-64  z (2 z-3) H_{0,0,1} H_0+\frac{16 \big(189 z^3-8  z^2-35 z+12\big) H_{0,0,1} H_0}{3 z}
\nonumber \\ &&
-\frac{8 \big(792 z^3-700 z^2+5  z-48\big) H_{0,1,1} H_0}{3 z}+16 \big(8 z^2+2 z+1\big) H_{0,0,0,-1} H_0
\nonumber \\ &&
+64 z (6 z+7) H_{0,0,0,1} H_0-64 \big(11 z^2-3 z-2\big) H_{0,0,0,1} H_0+32(2 z+1) (8 z+9) H_{0,0,1,1} H_0
\nonumber \\ &&
+32 \big(20 z^2-18 z+9\big) H_{0,1,1,1}H_0
-\frac{2 \big(174 z^3-137 z^2-32 z-4\big) H_1^4}{9 z}
\nonumber \\ &&
-\frac{4 \big(221 z^3-262 z^2+13 z+4\big) H_1^3}{3 z}
-\frac{2}{5}  \big(26 z^2-102z-23\big) \zeta_2^2
+\frac{2}{15} \big(7754 z^2-9554 z+31\big) \zeta_2^2
\nonumber \\ &&
-\frac{4 \big(990 z^3-1029 z^2+151 z-17\big) H_1^2}{3 z}
+\frac{8 \big(275  z^3-200 z^2+19 z-16\big) H_{0,1}^2}{3 z}
\nonumber \\ &&
-\frac{96828 z^3-132146 z^2-16891  z+8388}{81 z}-\frac{8 \big(47 z^3-45 z^2+6 z-4\big) H_1^2 \zeta_2}{z}
\nonumber \\ &&
-8 \big(141 z^2+46 z+9\big) \zeta_2+\frac{\big(5072 z^3-69594  z^2+5289 z-4320\big) \zeta_2}{54 z}
\nonumber \\ &&
-\frac{4 \big(2302 z^3-2680 z^2+293  z-216\big) H_1 \zeta_2}{9 z}-\frac{4 \big(126 z^3-218 z^2+121 z-16\big)  H_{0,1} \zeta_2}{3 z}
\nonumber \\ &&
+16  \big(6 z^2-2 z-1\big) H_{0,-1,-1}\zeta_2+8  \big(10 z^2-2 z-1\big) H_{0,0,-1} \zeta_2
\nonumber \\ &&
-8 \big(22z^2+46 z-35\big) H_{0,0,1} \zeta_2+16 \big(48 z^2-26 z+31\big) H_{0,1,1}\zeta_2
\nonumber \\ &&
+\big(4 z^2+2 z+1\big) \Bigl[16 H_0 H_{0,-1} \zeta_2-32H_{0,0,-1} \zeta_2\Bigr]-4  \big(59 z^2+65 z+20\big) \zeta_3
\nonumber \\ &&
+\frac{2}{3} \big(3526 z^2-3590 z+323\big) \zeta_3-8  \big(7z^2-12 z+2\big) \zeta_2 \zeta_3
+\frac{4}{3} \big(134 z^2-374z-77\big) \zeta_2 \zeta_3
\nonumber \\ &&
+12 \big(36 z^2+56 z+5\big) H_{-1}\zeta_3
%\nonumber \\ &&
-4  \big(52 z^2+88 z+9\big) H_{-1} \zeta_3+\frac{8  \big(1666 z^3-1454 z^2-17 z-128\big) H_1 \zeta_3}{9 z}
\nonumber \\ &&
+8 \big(8 z^2-22z-11\big) H_{0,-1} \zeta_3-32 \big(12 z^2+6 z+13\big) H_{0,1} \zeta_3-4  \big(12 z^2+6 z-5\big) \zeta_5
\nonumber \\ &&
-4 \big(28 z^2-34 z-17\big)\zeta_5-\frac{4 \big(76964 z^3-85257 z^2+9162 z-2381\big) H_1}{81  z}
\nonumber \\ &&
+(z+1) (2 z+5) \Bigl[16 H_{0,-1}-16 H_{-1} H_0\Bigr]+\frac{8 \big(84 z^3-70  z^2+5 z-8\big) H_1^2 H_{0,1}}{3 z}
\nonumber \\ &&
+32  z (16 z+23) H_{0,1}+\frac{4  \big(2084 z^3+5661 z^2+1260 z-1188\big) H_{0,1}}{27 z}+\frac{16}{3} (z-1)(15 z+1) H_1 H_{0,1}
\nonumber \\ &&
+L_M^3 \Biggl[-\frac{16}{3} (4 z+1) H_0^2+\frac{4}{9}\big(292 z^2-94 z+11\big) H_0+\frac{2}{3} \big(40 z^2-20z-31\big)
\nonumber \\ &&
-\frac{32}{3} \big(4 z^2-10 z-1\big) \zeta_2+\frac{8 \big(146  z^3-142 z^2+5 z-16\big) H_1}{9 z}+{\gamma}_{qg}^{0} \Bigl[-\frac{16}{3}H_1^2-\frac{16}{3} H_0 H_1\Bigr]
\nonumber \\ &&
-32 (2 z+1) H_{0,1}\Biggr]+16 \big(19 z^2+5 z+4\big) H_{0,0,-1}-32  (z-17)z H_{0,0,1}
\nonumber \\ &&
-\frac{4 \big(2012 z^3+1014  z^2-807 z+184\big) H_{0,0,1}}{9 z}-\frac{8 \big(764 z^3-724 z^2+11 z-64\big)  H_1 H_{0,0,1}}{3 z}
\nonumber \\ &&
-16 \big(4 z^2-50 z-23\big) H_{0,1}H_{0,0,1}+\big(z^2-z+4\big) \Bigl[-16 H_0 H_{-1}^2+\Bigl[-48 \zeta_2+32H_{0,-1}
+32 H_{0,1}\Bigr] H_{-1}
\nonumber \\ &&
-32 H_{0,-1,-1}-32 H_{0,-1,1}-32 H_{0,1,-1}\Bigr]+\big(7 z^2+5 z+4\big)\Bigl[H_{-1} \Bigl[32  \zeta_2-32  H_{0,1}\Bigr]
\nonumber \\ &&
+32  H_{0,-1,1}+32 H_{0,1,-1}\Bigr]-\frac{8 \big(2105 z^3-3075 z^2+216 z-80\big) H_{0,1,1}}{9  z}
\nonumber \\ &&
-\frac{8 \big(336 z^3-292 z^2+23 z-32\big) H_1 H_{0,1,1}}{3 z}-32 \big(18z^2-10 z+11\big) H_{0,1} H_{0,1,1}
\nonumber \\ &&
+L_M^2 \Biggl[-\frac{8}{3} \big(13 z^2+21 z+6\big)H_0^2-8  z (5 z-6) H_0+\frac{2}{9} \big(2468 z^2-3050 z-587\big) H_0
\nonumber \\ &&
-16\big(4 z^2-6 z+1\big) \zeta_2 H_0+\frac{16 (z-1) \big(55 z^2+7 z+4\big)  H_1 H_0}{3 z}+16 \big(2 z^2-10 z-1\big) H_{0,1} H_0
\nonumber \\ &&
+\frac{8 \big(90 z^3-89 z^2+4 z-4\big) H_1^2}{3 z}-4  (z-1) (3z-1)+\frac{2380 z^3-1636 z^2-533 z-48}{3 z}
\nonumber \\ &&
-\frac{4}{3} \big(70 z^2-278 z+31\big) \zeta_2-8 \big(18 z^2-2z+9\big) \zeta_3
+\frac{8 \big(842 z^3-937 z^2+83  z-28\big) H_1}{9 z}
\nonumber \\ &&
+24 z (z+1) H_0^2
%\nonumber \\ &&
+{\gamma}_{qg}^{0} \Bigl[-8 H_1^3-12 H_0 H_1^2-2H_0^2 H_1+24 \zeta_2 H_1\Bigr]-\frac{16 \big(33 z^3+26 z^2-13 z-4\big)  H_{0,1}}{3 z}
\nonumber \\ &&
-32 \big(z^2-8 z-1\big) H_{0,0,1}+\big(2 z^2+2 z+1\big)\Bigl[-12  \zeta_2+8  \zeta_3+24  H_{0,-1}
-16 H_0 H_{0,-1}
\nonumber \\ &&
+H_{-1} \Bigl[8  H_0^2-24  H_0-32 \zeta_2+32  H_{0,1}\Bigr]
%\nonumber \\ &&
-32  H_{0,-1,1}+16 H_{0,0,-1}-32  H_{0,1,-1}\Bigr]-48 (2 z+1) H_{0,1,1}\Biggr]
\nonumber \\ &&
-8 \big(16z^2+20 z+1\big) H_{0,0,0,-1}-\frac{8 \big(730 z^3-260 z^2-137 z+24\big)  H_{0,0,0,1}}{3 z}+(z-1) z \Bigl[128  H_1^3
\nonumber \\ &&
+512  H_1^2+64 H_0^2 H_1+\Bigl[-384  \zeta_2-224 \Bigr] H_1-24  H_{0,-1}\zeta_2
%\nonumber \\ &&
+H_0 \Bigl[192  H_1^2+512  H_1\Bigr]+256 H_{0,0,0,1}\Bigr]
\nonumber \\ &&
+(2 z-1) (2 z+1) \Bigl[H_{-1} \Bigl[16 H_{0,0,1}-16H_{0,0,-1}\Bigr]
-16 H_{0,-1,0,1}+16 H_{0,0,-1,-1}
\nonumber \\ &&
-16 H_{0,0,-1,1}-16H_{0,0,1,-1}\Bigr]
+{\gamma}_{qg}^{0} \Bigl[\frac{2}{3} H_1^5+\Bigl[\frac{32  \zeta_2}{3}-\frac{16}{3} H_{0,1}\Bigr] H_1^3
\nonumber \\ &&
+\frac{4}{3} H_0^3H_1^2+\Bigl[-\frac{80}{3} \zeta_3+68 H_{0,0,1}+20 H_{0,1,1}\Bigr]H_1^2+\frac{1}{3} H_0^4 H_1+H_0^2 \Bigl[-\zeta_2-20 H_{0,1}\Bigr]H_1
\nonumber \\ &&
+\Bigl[-\frac{494}{5} \zeta_2^2+48 H_{0,1} \zeta_2-36 H_{0,1}^2+16H_{0,0,0,1}-24 H_{0,0,1,1}\Bigr] H_1-48 \ln(2) \zeta_2
\nonumber \\ &&
+H_0\Bigl[-\frac{4}{3} H_1^4+\Bigl[16 \zeta_2-40 H_{0,1}\Bigr]H_1^2+\Bigl[-\frac{152}{3} \zeta_3+32 H_{0,0,1}+104 H_{0,1,1}\Bigr]H_1\Bigr]\Bigr]
\nonumber \\ &&
-128  z (2 z-5) H_{0,0,1,1}+\frac{8 \big(740 z^3-546 z^2-93  z-48\big) H_{0,0,1,1}}{3 z}
\nonumber \\ &&
+\big(4 z^2+8 z+1\big) \Bigl[\big(16 \zeta_2-16  H_{0,1}\big) H_{-1}^2+\Bigl[-16 H_0 H_{0,-1}
+32 H_{0,-1,1}
+32  H_{0,1,-1}\Bigr] H_{-1}
\nonumber \\ &&
+16 H_0 H_{0,-1,-1}-32 H_{0,-1,-1,1}-32  H_{0,-1,1,-1}
-32  H_{0,1,-1,-1}\Bigr]
+\big(8z^2+12 z+1\big) \Bigl[-\frac{16}{3} H_0 H_{-1}^3
\nonumber \\ &&
+\big(-24 \zeta_2+16H_{0,-1}+16 H_{0,1}\big) H_{-1}^2
%\nonumber \\ &&
+\Bigl[16  H_0 H_{0,1}-32 H_{0,-1,-1}-32H_{0,-1,1}-16  H_{0,0,1}
\nonumber \\ &&
-32 H_{0,1,-1}
\Bigr] H_{-1}
-8 H_{0,-1} \zeta_2
+H_0 \Bigl[-16  H_{0,-1,1}+8H_{0,0,-1}-16  H_{0,1,-1}\Bigr]
\nonumber \\ &&
+32 H_{0,-1,-1,-1}+32 H_{0,-1,-1,1}+32H_{0,-1,1,-1}+16  H_{0,0,-1,1}
%\nonumber \\ &&
+16 H_{0,0,1,-1}+32 H_{0,1,-1,-1}\Bigr]
\nonumber \\ &&
+L_M \Biggl[\frac{4}{3} (5 z+2) H_0^4-\frac{2}{3}\big(236 z^2-2 z+11\big) H_0^3-\frac{2}{9} \big(1578 z^2-1883 z-353\big)H_0^2
\nonumber \\ &&
+16 \big(2 z^2-4 z-3\big) \zeta_2 H_0^2-8  \big(8 z^2+2z+3\big) \zeta_2 H_0^2-8  \big(6 z^2+8 z+5\big) H_{-1} H_0^2
\nonumber \\ &&
+4\big(8 z^2+12 z+1\big) H_{-1} H_0^2-\frac{4 \big(274 z^3-360 z^2+111 z-16\big)  H_1 H_0^2}{3 z}
\nonumber \\ &&
+8  \big(2 z^2-10 z-3\big) H_{0,-1} H_0^2
-16 \big(7 z^2-10 z+2\big) H_{0,1} H_0^2-\frac{8 \big(97 z^3-99 z^2+6  z-16\big) H_1^2  H_0}{3 z}
\nonumber \\ &&
+\frac{4}{27} \big(4322 z^2-10579 z+200\big) H_0
-16  \big(5 z^2+13\big) \zeta_2 H_0+8 \big(128 z^2+124 z+29\big)\zeta_2 H_0
\nonumber \\ &&
-4  \big(52 z^2+10 z+33\big) \zeta_3 H_0+4 \big(52 z^2+370 z+97\big)\zeta_3 H_0
\nonumber \\ &&
+\frac{4 \big(450 z^3-812 z^2+415 z-208\big) H_1 H_0}{9 z}-8(4 z+1) H_{0,-1} H_0-16  
\big(4 z^2-16 z+21\big) H_{0,-1} H_0
\nonumber \\ &&
-\frac{8  \big(108 z^3+394 z^2-101 z+16\big) H_{0,1} H_0}{3 z}-64  \big(6 z^2+4z+1\big) H_{0,-1,-1} H_0
\nonumber \\ &&
-16  \big(26 z^2-2 z+11\big) H_{0,0,-1} H_0+16\big(18 z^2-22 z+15\big) H_{0,0,1} H_0
\nonumber \\ &&
+\big(2 z^2-10 z+1\big) \Bigl[32H_{0,-1,1}+32 H_{0,1,-1}\Bigr] H_0-16 \big(8 z^2-30 z-9\big) H_{0,1,1}H_0
\nonumber \\ &&
+\frac{8}{9} \big(193 z^2-166 z-16\big) H_1^3
-\frac{12}{5}  \big(88z^2+6 z+75\big) \zeta_2^2+\frac{12}{5} \big(88 z^2+106 z+113\big)\zeta_2^2
\nonumber \\ &&
+\frac{4 \big(2365 z^3-2510 z^2+121 z-56\big) H_1^2}{9 z}+16 \big(6 z^2+2 z-1\big) H_{0,-1}^2-32 \big(2 z^2+3\big)H_{0,1}^2
\nonumber \\ &&
+\frac{122748 z^3-97910 z^2-30697 z-1440}{54 z}+8  \big(50z^2-19 z-37\big) \zeta_2
\nonumber \\ &&
-\frac{8}{9} \big(1207 z^2-1190 z-233\big)\zeta_2-16  \big(5 z^2+6 z+4\big) H_{-1} \zeta_2
\nonumber \\ &&
+\frac{8  \big(52 z^3-78 z^2+45 z-16\big) H_1 \zeta_2}{3 z}+32  (8 z+1)H_{0,-1} \zeta_2
\nonumber \\ &&
+16 \big(4 z^2+10 z+5\big) H_{0,-1} \zeta_2+32\big(6 z^2-16 z+3\big) H_{0,1} \zeta_2-2  \big(44 z^2-184z+235\big) \zeta_3
\nonumber \\ &&
-\frac{2 \big(3428 z^3-3120 z^2-825 z-192\big)  \zeta_3}{3 z}+\frac{8 \big(8065 z^3-9010 z^2+1094 z+102\big) H_1}{27  z}
\nonumber \\ &&
+(z-1) z \Bigl[-128  H_1^2-128  H_0 H_1\Bigr]+(z+1) (5 z+2)\Bigl[16 H_{-1} H_0-16 H_{0,-1}\Bigr]
\nonumber \\ &&
+(z+1) (18 z-37) \Bigl[16  H_{-1}H_0-16  H_{0,-1}\Bigr]+(2 z+1) \Bigl[-8 H_{0,-1} H_0^2-16H_{0,-1}^2\Bigr]
\nonumber \\ &&
+\frac{4 \big(1640 z^3-1658 z^2-215 z+208\big) H_{0,1}}{9  z}+\frac{16 \big(80 z^3-90 z^2+9 z-8\big) H_1 H_{0,1}}{3 z}
\nonumber \\ &&
+(z+1) (5 z+9)\Bigl[16  H_0 H_{-1}^2-32  H_{0,-1} H_{-1}+32 H_{0,-1,-1}\Bigr]
\nonumber \\ &&
+z^2 \Bigl[H_0 \Bigl[-64 H_{0,-1,-1}-64 H_{0,0,-1}\Bigr]-64 H_0^2\Bigr]-8 \big(8 z^2+4 z-1\big) H_{0,0,-1}
\nonumber \\ &&
+16  \big(14 z^2-24z+47\big) H_{0,0,-1}+\frac{32 (17 z-4) \big(2 z^2+2 z-1\big) H_{0,0,1}}{3  z}
\nonumber \\ &&
+\big(4 z^2+8 z+1\big) \Bigl[-8 H_0 H_{-1}^2+\Bigl[-24 \zeta_2+16H_{0,-1}+16 H_{0,1}\Bigr] H_{-1}-16 H_{0,-1,-1}-16 H_{0,-1,1}
\nonumber \\ &&
-16H_{0,1,-1}\Bigr]+\big(10 z^2+20 z+13\big) \Bigl[16  H_{-1} H_{0,1}-16 H_{0,-1,1}-16  H_{0,1,-1}\Bigr]
\nonumber \\ &&
-\frac{8}{3} \big(72 z^2+290 z+11\big) H_{0,1,1}+z \Bigl[128  H_0 H_{0,1}-192  H_{0,0,1}+256 H_{0,1,1}\Bigr]
\nonumber \\ &&
+{\gamma}_{qg}^{0} \Bigl[-4 H_1^4+6 H_0^2H_1^2+\Bigl[32 \zeta_2-24 H_{0,1}\Bigr] H_1^2-\frac{2}{3} H_0^3H_1+\Bigl[168 \zeta_3-48 H_{0,0,-1}-40 H_{0,0,1}
\nonumber \\ &&
+24 H_{0,1,1}\Bigr] H_1+H_0\Bigl[4 H_1^3+\Bigl[64 \zeta_2+24 H_{0,-1}-8 H_{0,1}\Bigr] H_1\Bigr]+24H_{0,-1} H_{0,1}\Bigr]
\nonumber \\ &&
-32  (6 z-1) H_{0,-1,0,1}+32 \big(8 z^2-6 z+3\big)H_{0,-1,0,1}+16 \big(8 z^2+2 z+1\big) H_{0,0,0,-1}
\nonumber \\ &&
+16  \big(50 z^2+2z+31\big) H_{0,0,0,-1}-64  z (4 z+5) H_{0,0,0,1}-16 \big(18 z^2-18z+25\big) H_{0,0,0,1}
\nonumber \\ &&
-32 \big(10 z^2+14 z+5\big) H_{0,0,1,1}+z (z+1) \Bigl[-128 H_{0,1}+128  H_0 H_{0,0,1}+256  H_{0,0,1,1}\Bigr]
\nonumber \\ &&
+\big(2z^2+2 z+1\big) \Bigl[\frac{160}{3} H_0 H_{-1}^3+\big(-72 H_0^2+208 \zeta_2
-160 H_{0,-1}-128 H_{0,1}\big)H_{-1}^2
+\Bigl[\frac{104}{3} H_0^3
\nonumber \\ &&
+\Bigl[-352 \zeta_2+128 H_{0,-1}+64 H_{0,1}\Bigr]H_0-384 \zeta_3
%\nonumber \\ &&
+320H_{0,-1,-1}+256 H_{0,-1,1}+32 H_{0,0,-1}+96 H_{0,0,1}
\nonumber \\ &&
+256 H_{0,1,-1}+64H_{0,1,1}\Bigr] H_{-1}-320 H_{0,-1,-1,-1}
%\nonumber \\ &&
-256 H_{0,-1,-1,1}-256 H_{0,-1,1,-1}-64 H_{0,-1,1,1}
\nonumber \\ &&
-32 H_{0,0,-1,-1}
-96H_{0,0,-1,1}-96 H_{0,0,1,-1}
%\nonumber \\ &&
-256H_{0,1,-1,-1}
-64 H_{0,1,-1,1}-64H_{0,1,1,-1}\Bigr]\Biggr]
\nonumber \\ &&
+\frac{8 \big(282 z^3+160 z^2+25 z-48\big)  H_{0,1,1,1}}{3 z}
+z \Bigl[\frac{4}{15} H_0^5-64  H_{0,1}H_0^2
+\Bigl[-128  H_{0,1}
-384  H_{0,1,1}\Bigr] H_0
\nonumber \\ &&
+384 H_{0,1} \zeta_2
-768  H_{0,1,1,1}\Bigr]
%\nonumber \\ &&
+z^2 \Bigl[-\frac{64}{3} H_0^3+\Bigl[256 -32 H_{0,0,-1}\Bigr] H_0^2-224  H_0
-192 H_{0,-1,-1}\zeta_2
\nonumber \\ &&
+128  H_{0,-1,0,1,1}\Bigr]
+(2 z+1) \Bigl[-\frac{8}{3} H_{0,-1}H_0^3
+\Bigl[16 H_{0,-1}^2-32  H_{0,-1,0,1}\Bigr] H_0
\nonumber \\ &&
+H_{0,-1} \Bigl[72 \zeta_3-64 H_{0,-1,-1}-32 H_{0,0,-1}\Bigr]-64 H_{0,-1,-1,0,1}
+128H_{0,-1,0,-1,-1}
\nonumber \\ &&
+64 H_{0,-1,0,1,1}+256 H_{0,0,-1,-1,-1}+32H_{0,0,-1,0,-1}\Bigr]+32 \big(10 z^2+6 z+3\big) H_{0,0,-1,0,1}
\nonumber \\ &&
-64 \big(5 z^2+2z+1\big) H_{0,0,0,-1,-1}-32 \big(6 z^2+2 z+1\big) H_{0,0,0,0,-1}-320  z(2 z+3) H_{0,0,0,0,1}
\nonumber \\ &&
%\\ &&
%\end{eqnarray}

==> (inline-4) <==
\begin{eqnarray} &&
\lefteqn{A_{gg,Q,\rm reg} =} \nonumber\\ 
&& 
\textcolor{blue}{a_s^2}\Bigl\{\textcolor{blue}{C_A}\textcolor{blue}{T_F}
\Biggl[\frac{4}{3}(z+1)H_0^2+\frac{4}{9}(22z+13)H_0-\frac{8\big(z^3-z^2+2z-1\big)L_M^2}{3z}
\nonumber \\ &&
-\frac{4\big(175z^3-137z^2+157z-139\big)}{27z}+\frac{4}{3}zH_1+L_M\Biggl[\frac{16}{3}
(z+1)H_0-\frac{8\big(23z^3-19z^2+29z-23\big)}{9z}\Biggr]\Biggr]
\nonumber \\ &&
+\textcolor{blue}{C_F}\textcolor{blue}{T_F}\Biggl[\frac{4}{3}
(z+1)H_0^3+2(5z+3)H_0^2+16(3z+2)H_0+L_M^2\Biggl[8(z+1)H_0-\frac{4(z-1)\big(4z^2+7z+4\big)}{3z}\Biggr]
\nonumber \\ && -\frac{8(z-1)\big(3z^2+9z-1\big)}{z}
+L_M\Biggl[8(z+1)H_0^2+8(5z+3)H_0-\frac{16(z-1)\big(5z^2+11z-1\big)}{3z}\Biggr]\Biggr]\Bigr\}
\nonumber \\ && +\textcolor{blue}{a_s^3} \Biggl\{
\textcolor{blue}{C_A^2}\textcolor{blue}{T_F}
\Biggl[\frac{88}{27}(z+1)H_0^3+\frac{44}{27}(22z+13)H_0^2+\frac{8}{3}\big(2z^3-2z^2-4z-1\big)\frac{\zeta_2}{z+1}H_0^2
\nonumber \\ && +\frac{88}{81}(161z+62)H_0+\frac{8}{9}
\big(44z^2+11z+47\big)\zeta_2H_0+\frac{176\big(z^3-z^2+2z-1\big)L_M^3}{27z}-\frac{44}{9}
zH_1^2 \nonumber \\ && +L_M^2
\Biggl[\frac{\big(z^2+z+1\big)^2}{z(z+1)}\Bigl[\frac{64}{3}H_{-1}H_0-\frac{64}{3}H_{0,-1}\Bigr]-\frac{16\big(2z^3-2z^2-4z-1\big)H_0^2}{3(z+1)}
\nonumber \\ &&
+\frac{8\big(208z^3-273z^2+204z-208\big)}{27z}+\frac{32}{3}\big(2z^3+2z^2+4z+3\big)\frac{\zeta_2}{z+1}-\frac{64}{9}\big(11z^2+9\big)H_0
\nonumber \\ && -\frac{64\big(z^3-z^2+2z-1\big)H_0H_1}{3z}
\Biggr]-\frac{8\big(12283z^3-9665z^2+8143z-7927\big)}{243z} \nonumber
\\ &&
-\frac{4}{27}\big(416z^3-437z^2+433z-416\big)\frac{\zeta_2}{z}-\frac{16}{3}\big(2z^3+2z^2+4z+3\big)\frac{\zeta_2^2}{z+1}
+\frac{176\big(4z^2+3z-3\big)H_1}{27z} \nonumber \\ &&
+\big(z^2+z+1\big)^2\frac{\zeta_2}{z(z+1)}\Bigl[\frac{32}{3}H_{0,-1}-\frac{32}{3}H_{-1}
H_0\Bigr]+\frac{\big(z^3-z^2+2z-1\big)}{z}
\Bigl[\frac{32}{3}H_0H_1\zeta_2-\frac{176\zeta_3}{27}\Bigr] \nonumber
\\ &&
+L_M\Biggl[\frac{(z+1)^3}{z}\Bigl[-\frac{64}{3}H_{-1}H_{0,1}+\frac{64}{3}H_{0,-1,1}+\frac{64}{3}H_{0,1,-1}\Bigr]+\frac{8\big(4z^2-31z+4\big)H_{-1}H_0^2(z+1)}{3z}
\nonumber \\ &&
-\frac{16}{3}
\big(2z^2-35z+2\big)\frac{\zeta_2}{z}H_{-1}(z+1)+\frac{\big(2z^2-9z+2\big)(z+1)}{z}\Bigl[-16H_0H_{-1}^2+32H_{0,-1}H_{-1}
\nonumber \\ &&
-32H_{0,-1,-1}\Bigr]
+\Bigl[-24H_{0,1}H_0^2+96H_{0,0,1}
H_0-\frac{1832}{9}H_{0,1}+192H_{0,0,0,-1}-192H_{0,0,0,1}
\nonumber \\ &&
+96H_{0,1}\zeta_2\Bigr](z+1)
+\frac{8}{9}(19z-12)H_0^3-\frac{24}{5}
(13z+23)\zeta_2^2+\frac{4\big(13194z^3-13763z^2+12661z-12402\big)}{81z}
\nonumber \\ &&
+\frac{8}{9}\big(132z^4-137z^3+156z^2+481z+96\big)\frac{\zeta_2}{z(z+1)}-\frac{32}{3}
\big(8z^3+7z^2+31z-11\big)\frac{\zeta_3}{z} \nonumber \\ &&
-\frac{4\big(3918z^3-1495z^2+4022z+568\big)H_0}{27z}-\frac{8}{3}\big(8z^4+43z^3+34z^2-5z-8\big)\frac{\zeta_2}{z(z+1)}H_0
\nonumber \\ && +\frac{4}{3}
(25z-29)H_0^2H_1+\frac{4\big(410z^3+1965z^2-2031z-410\big)H_1}{27z}-16(z-1)\big(2z^2+9z+2\big)\frac{\zeta_2}{z}H_1
\nonumber \\ &&
-\frac{32\big(33z^3-29z^2+49z-33\big)H_0H_1}{9z}+\frac{64}{3}
\big(z^2+9z-7\big)H_0H_{0,-1}-\frac{8}{3}(17z-37)H_0H_{0,1} \nonumber
\\ &&
-\frac{16\big(12z^3+45z^2-83z+4\big)H_{0,0,-1}}{3z}-32(5z-1)H_0H_{0,0,-1}+\frac{16}{3}\big(4z^2+31z-23\big)H_{0,0,1}
\nonumber \\ &&
+8(5z+3)H_0^2\zeta_2+(z-1)\Bigl[48H_{0,-1}H_0^2-192H_{0,-1,-1}H_0+96H_{0,-1}^2-96H_{0,-1}\zeta_2\Bigr]
\nonumber \\ && +z\big(192H_0\zeta_3-\frac{4}{3}
H_0^4\big)-\frac{4\big(124z^3-459z^2-613z-70\big)H_0^2}{9(z+1)}
\nonumber \\ && +\frac{\big(114z^4-77z^3-342z^2-77z+114\big)}{z(z+1)}
\Bigl[\frac{16}{9}H_{-1}H_0-\frac{16}{9}H_{0,-1}\Bigr] \Biggr] \Biggr]
\nonumber \\ &&
+\textcolor{blue}{C_A}\textcolor{blue}{T_F^2}\Biggl[-L_M^3\frac{224\big(z^3-z^2+2z-1\big)}{27z}+L_M^2
\Biggl[\frac{128}{9}(z+1)H_0-\frac{64\big(23z^3-19z^2+29z-23\big)}{27z}
\Biggr] \nonumber \\ &&
+L_M\Biggl[-\frac{8\big(814z^3-633z^2+777z-598\big)}{81z}-\frac{8}{27}\big(52z^2-89z-2\big)H_0-\frac{8\big(52z^3-51z^2+33z-52\big)H_1}{27z}
\nonumber \\ && +(z+1)\Bigl[\frac{80}{9}
H_0^2+\frac{128}{9}H_{0,1}-\frac{128\zeta_2}{9}\Bigr]\Biggr]-\frac{8}{9}(22z+13)H_0^2+\frac{8}{3}zH_1^2
-\frac{16}{27}(161z+62)H_0
\nonumber \\ &&
+\frac{16\big(1187z^3-949z^2+881z-791\big)}{81z}
+\frac{56}{27}
\big(23z^3-19z^2+29z-23\big)\frac{\zeta_2}{z}
+\frac{224}{27}\big(z^3-z^2+2z-1\big)\frac{\zeta_3}{z}
\nonumber \\ && -\frac{32\big(4z^2+3z-3\big)H_1}{9z}
+(z+1)\Bigl[-\frac{16}{9}H_0^3-\frac{112}{9}\zeta_2H_0\Bigr]\Biggr]
+\textcolor{blue}{C_A}\textcolor{blue}{N_F}\textcolor{blue}{T_F^2}\Biggl[-\frac{64\big(z^3-z^2+2z-1\big)L_M^3}{27z}
\nonumber \\ &&
+L_M\Biggl[-\frac{16\big(114z^3-85z^2+149z-42\big)}{81z}
-\frac{16}{27}\big(52z^2-z+50\big)H_0-\frac{16\big(52z^3-39z^2+33z-52\big)H_1}{27z}
\nonumber \\ &&
+(z+1)\Bigl[\frac{32}{3}H_0^2+\frac{256}{9}H_{0,1}-\frac{256\zeta_2}{9}\Bigr]\Biggr]-\frac{16}{27}
(22z+13)H_0^2
+\frac{32\big(1187z^3-949z^2+881z-791\big)}{243z}
\nonumber \\ &&
+\frac{16}{9}zH_1^2
+\frac{16}{27}\big(23z^3-19z^2+29z-23\big)\frac{\zeta_2}{z}
+\frac{64}{27}
\big(z^3-z^2+2z-1\big)\frac{\zeta_3}{z}
-\frac{32}{81}(161z+62)H_0
\nonumber \\ &&
-\frac{64\big(4z^2+3z-3\big)H_1}{27z}+(z+1)\Bigl[-\frac{32}{27}H_0^3-\frac{32}{9}
\zeta_2H_0\Bigr]\Biggr] \nonumber \\ &&
+\textcolor{blue}{C_F^2}\textcolor{blue}{T_F}\Biggl[\frac{2}{9}\big(4z^2-3z+3\big)H_0^4+\frac{2}{9}
\big(40z^2+149z+115\big)H_0^3-\frac{2}{3}
\big(64z^2+23z-69\big)H_0^2 \nonumber \\ &&
+\frac{4(z-1)\big(20z^2+41z-4\big)H_1H_0^2}{3z}-\frac{8\big(4z^3+27z^2+3z-4\big)H_{0,1}H_0^2}{3z}+\frac{8}{3}\big(4z^2-3z-3\big)\zeta_2H_0^2
\nonumber \\ && +\frac{4}{3}
\big(80z^2+33z+246\big)H_0-\frac{8(z-1)\big(32z^2+127z-18\big)H_1H_0}{3z}-\frac{16\big(10z^3-35z^2-49z+2\big)H_{0,1}H_0}{3z}
\nonumber \\ && -\frac{16\big(4z^3-33z^2-15z+4\big)H_{0,0,1}H_0}{3z}
+\frac{2}{3}\big(80z^2+469z+221\big)\zeta_2H_0-\frac{16}{9}\big(44z^2+51z-18\big)\zeta_3H_0
\nonumber \\ &&
+\frac{8(z-1)\big(6z^2-z-6\big)H_1^3}{9z}+\frac{4(z-1)\big(24z^2-13z+17\big)H_1^2}{3z}
-\frac{64(z+1)^2(2z-1)H_{0,1}^2}{3z} \nonumber \\ &&
-\frac{8}{15}\big(188z^2-27z-105\big)\zeta_2^2-\frac{4(z-1)\big(56z^2+418z-5\big)}{3z}-\frac{4}{3}\big(84z^3+79z^2+75z-60\big)\frac{\zeta_2}{z}
\nonumber \\ &&
+\frac{4(z-1)\big(80z^2-181z-9\big)H_1}{3z}+\frac{4}{3}(z-1)\big(40z^2+33z+4\big)\frac{\zeta_2}{z}H_1
\nonumber \\ &&
+\frac{8\big(56z^3+136z^2-121z+18\big)H_{0,1}}{3z}+\frac{8}{3}
\big(12z^3+15z^2+9z+8\big)\frac{\zeta_2}{z}H_{0,1}+\frac{32}{3}(z-1)H_1H_{0,1}
\nonumber \\ &&
+\frac{8\big(20z^3-239z^2-187z+4\big)H_{0,0,1}}{3z}+\frac{8}{3}\big(12z^2-23z-22\big)H_{0,1,1}
\nonumber \\ &&
+\frac{16\big(20z^3-21z^2-33z+4\big)H_{0,0,0,1}}{3z}+\frac{32\big(3z^2+15z+8\big)H_{0,0,1,1}}{3z}
\nonumber \\ && -\frac{16\big(20z^3+15z^2-27z-24\big)H_{0,1,1,1}}{3z}
+L_M^3\Biggl[-\frac{16\big(4z^2+7z+4\big)H_1(z-1)}{9z}-\frac{92(z-1)}{9}
\nonumber \\ &&
-\frac{16}{9}z(4z+3)H_0+(z+1)\Bigl[\frac{8}{3}H_0^2+\frac{32}{3}H_{0,1}-\frac{32\zeta_2}{3}\Bigr]\Biggr]-\frac{4}{9}
\big(72z^2-1673z-1009\big)\zeta_3 \nonumber \\ &&
+L_M\Biggl[\frac{16}{3}(5z+2)H_0^3-\frac{2}{3}\big(72z^2-599z-207\big)H_0^2-\frac{8}{3}
\big(78z^2-256z-135\big)H_0 \nonumber \\ &&
-\frac{8(z-1)\big(36z^2+25z+24\big)H_1H_0}{3z}+\frac{128(6z+1)H_{0,1}H_0}{3z}-256zH_{0,0,-1}
H_0 \nonumber \\ &&
-32(8z+3)\zeta_2H_0+64(z-3)\zeta_3H_0-\frac{4(z-1)\big(28z^2+21z+4\big)H_1^2}{3z}-\frac{32}{5}(13z+23)\zeta_2^2
\nonumber \\ &&
-\frac{4(z-1)\big(268z^2+377z-68\big)}{3z}+\frac{16}{3}
\big(36z^3-51z^2+3z-8\big)\frac{\zeta_3}{z}-\frac{16(z-1)\big(39z^2-45z-13\big)H_1}{3z}
\nonumber \\ && +\frac{8\big(8z^3-23z^2-43z-24\big)H_{0,1}}{3z}
+\frac{(z-1)\big(4z^2+7z+4\big)}{z}\Bigl[\frac{8}{9}H_1^3+\frac{16}{3}H_0H_1^2-\frac{32}{3}H_{0,1}H_1\Bigr]
\nonumber \\ && -\frac{128\big(3z^3+3z^2-9z-1\big)H_{0,0,-1}}{3z}
-\frac{32\big(4z^3-12z^2+27z+4\big)H_{0,0,1}}{3z} \nonumber \\ &&
+\frac{16\big(12z^3+27z^2+3z-8\big)H_{0,1,1}}{3z}+\frac{16}{3}
\big(14z^2-128z+21\big)\zeta_2 \nonumber \\ &&
+\frac{(z+1)\big(z^2-4z+1\big)}{z}
\Bigl[-\frac{128}{3}H_0H_{-1}^2+\big(\frac{64}{3}H_0^2+\frac{256}{3}H_{0,-1}\big)H_{-1}-\frac{128}{3}\zeta_2H_{-1}-\frac{256}{3}H_{0,-1,-1}\Bigr]
\nonumber \\ &&
+\frac{(z-1)\big(z^2+4z+1\big)}{z}\Bigl[\frac{64}{3}H_1H_0^2+\frac{128}{3}H_{0,-1}H_0-\frac{128}{3}H_1\zeta_2\Bigr]+(z-1)\Bigl[64H_{0,-1}H_0^2
\nonumber \\ && -256H_{0,-1,-1}H_0+128H_{0,-1}^2-128H_{0,-1}
\zeta_2\Bigr]+(z+1)\Bigl[2H_0^4-64H_{0,1}H_0^2-\frac{2144}{3}H_{-1}H_0
\nonumber \\ &&
+\Bigl[288H_{0,0,1}-64H_{0,1,1}\Bigr]H_0+32H_{0,1}^2+\frac{2144}{3}H_{0,-1}+384H_{0,0,0,-1}-416H_{0,0,0,1}
-32H_{0,1,1,1} \nonumber \\ && +\Bigl[128H_{0,1}
-32H_0^2\Bigr]\zeta_2\Bigr]\Biggr]+\frac{(z-1)\big(4z^2+7z+4\big)}{z}
\Bigl[\frac{2}{9}H_1^4-\frac{16}{3}H_{0,1}H_1^2+\frac{8}{9}H_0^3H_1
\nonumber \\ &&
+\Bigl[\frac{64}{3}H_{0,0,1}+\frac{64}{3}H_{0,1,1}\Bigr]H_1-\frac{176}{9}\zeta_3H_1+H_0\Bigl[\frac{64}{3}H_{0,1,1}-\frac{32}{3}H_1H_{0,1}\Bigr]+\Bigl[\frac{20}{3}H_1^2+\frac{16}{3}H_0H_1\Bigr]\zeta_2\Bigr]
\nonumber \\ &&
+L_M^2\Biggl[-\frac{8}{3}\big(4z^2-9z-3\big)H_0^2-\frac{8}{3}(z+1)(32z-31)H_0-\frac{16(z-1)\big(4z^2+7z+4\big)H_1H_0}{3z}
\nonumber \\ && -\frac{4(z-1)\big(32z^2+81z+12\big)}{3z}
-\frac{8(z-1)\big(32z^2+35z+8\big)H_1}{3z}+\frac{16\big(4z^3+21z^2+9z-4\big)H_{0,1}}{3z}
\nonumber \\ &&
-32(3z+2)\zeta_2+(z+1)\Bigl[\frac{16}{3}H_0^3+32H_{0,1}H_0-32\zeta_2H_0-32H_{0,0,1}
+32\zeta_3\Bigr]\Biggr]+(z+1)\Bigl[-\frac{2}{15}H_0^5 \nonumber \\ &&
-\frac{16}{3}H_{0,1}H_0^3+48H_{0,0,1}H_0^2+\frac{448}{5}\zeta_2^2H_0+\Bigl[32H_{0,1}^2-160H_{0,0,0,1}-128H_{0,0,1,1}\Bigr]H_0
\nonumber \\ && +H_{0,1}
\Bigl[64H_{0,1,1}-128H_{0,0,1}\Bigr]+192H_{0,0,0,0,1}+768H_{0,0,0,1,1}+320H_{0,0,1,0,1}-416H_{0,0,1,1,1}
\nonumber \\ &&
-192H_{0,1,0,1,1}-32H_{0,1,1,1,1}+\Bigl[\frac{88}{3}H_0^2+\frac{352}{3}H_{0,1}
\Bigr]\zeta_3+\zeta_2\Bigl[-4H_0^3-32H_{0,1}H_0 \nonumber \\ &&
-32H_{0,0,1}-80H_{0,1,1}+\frac{80\zeta_3}{3}\Bigr]-160\zeta_5\Bigr]\Biggr]
\nonumber \\ &&
+ \textcolor{blue}{C_F}\textcolor{blue}{T_F^2}\Biggl[-\frac{8}{3}
(5z+3)H_0^3-32(3z+2)H_0^2-64(7z+5)H_0+\frac{8}{9}\big(8z^2-61z-31\big)\zeta_2H_0
\nonumber \\ &&
+L_M^3\Biggl[\frac{160}{9}(z+1)H_0-\frac{80(z-1)\big(4z^2+7z+4\big)}{27z}
\Biggr]+\frac{32(z-1)\big(19z^2+64z-5\big)}{3z} \nonumber \\ &&
+\frac{16}{27}(z-1)\big(67z^2+184z-41\big)\frac{\zeta_2}{z}+L_M^2\Biggl[-\frac{32(z-1)\big(22z^2+85z-32\big)}{27z}
\nonumber \\ && -\frac{64}{9}
\big(2z^2-4z-1\big)H_0-\frac{32(z-1)\big(4z^2+7z+4\big)H_1}{9z}+(z+1)\Bigl[\frac{64}{3}H_0^2+\frac{64}{3}H_{0,1}-\frac{64\zeta_2}{3}
\Bigr]\Biggr] \nonumber \\ &&
+\frac{(z-1)\big(4z^2+7z+4\big)}{z}\Bigl[\frac{16}{9}H_1\zeta_2+\frac{80\zeta_3}{27}\Bigr]+(z+1)\Bigl[-\frac{4}{3}H_0^4-\frac{160}{9}\zeta_3H_0+\frac{32\zeta_2^2}{3}
\nonumber \\ &&
+\Bigl[-\frac{56}{3}H_0^2-\frac{32}{3}H_{0,1}\Bigr]\zeta_2\Bigr]+L_M\Biggl[-\frac{8}{9}\big(16z^2+13z+19\big)H_0^2-\frac{64}{27}
\big(11z^2-13z-76\big)H_0 \nonumber \\ &&
-\frac{32(z-1)\big(73z^2+631z+73\big)}{81z}-\frac{32(z-1)\big(22z^2+85z-32\big)H_1}{27z}
\nonumber \\ &&
+\frac{(z-1)\big(4z^2+7z+4\big)}{z}\Bigl[-\frac{16}{9}H_1^2-\frac{64}{9}H_0H_1\Bigr]+\frac{64\big(2z^3+7z^2-2z-4\big)H_{0,1}}{9z}
\nonumber \\ && +\frac{64}{9}
\big(2z^2-4z-1\big)\zeta_2+(z+1)\Bigl[\frac{80}{9}H_0^3+\frac{128}{3}H_{0,1}H_0-\frac{128}{3}\zeta_2H_0-\frac{128}{3}H_{0,0,1}+\frac{64}{3}H_{0,1,1}+\frac{64\zeta_3}{3}
\Bigr]\Biggr]\Biggr] \nonumber \\ &&
+\textcolor{blue}{C_F}\textcolor{blue}{N_F}\textcolor{blue}{T_F^2}\Biggl[-\frac{16}{9}(5z+3)H_0^3-\frac{64}{3}(3z+2)H_0^2-\frac{64}{81}\big(110z^2+755z+518\big)H_0
\nonumber \\ && -\frac{16}{9}
\big(4z^2+37z+25\big)\zeta_2H_0+L_M^3\Biggl[\frac{128}{9}(z+1)H_0-\frac{64(z-1)\big(4z^2+7z+4\big)}{27z}\Biggr]
\nonumber \\ && +\frac{16(z-1)\big(38z^2+47z+20\big)H_1^2}{27z}
+\frac{64(z-1)\big(1138z^2+2470z+193\big)}{243z} \nonumber \\ &&
-\frac{16}{27}\big(8z^3+223z^2+271z+14\big)\frac{\zeta_2}{z}+\frac{64}{27}\big(10z^3+36z^2+21z-4\big)\frac{\zeta_3}{z}
\nonumber \\ &&
-\frac{128(z-1)\big(55z^2+64z+28\big)H_1}{81z}+\frac{64}{27}\big(19z^2+67z+43\big)H_{0,1}-\frac{64}{9}\big(2z^2+11z+8\big)H_{0,1,1}
\nonumber \\ &&
+\frac{(z-1)\big(4z^2+7z+4\big)}{z}\Bigl[-\frac{16}{27}H_1^3-\frac{16}{9}\zeta_2H_1\Bigr]+(z+1)\Bigl[-\frac{8}{9}H_0^4-\frac{128}{9}\zeta_3H_0-\frac{96\zeta_2^2}{5}+\frac{64}{3}
H_{0,1,1,1} \nonumber \\ &&
+\Bigl[\frac{32}{3}H_{0,1}-\frac{16}{3}H_0^2\Bigr]\zeta_2\Bigr]+L_M\Biggl[-\frac{16}{9}\big(16z^2+43z+37\big)H_0^2
-\frac{64}{9}
\big(z^2+5z-41\big)H_0
\nonumber \\ &&
-\frac{64(z-1)\big(7z^2+91z+61\big)}{27z}-\frac{32(z-1)\big(2z^2+41z-28\big)H_1}{9z}
+\frac{64\big(2z^3+3z^2-12z-8\big)H_{0,1}}{9z}
\nonumber \\ &&
+\frac{(z-1)\big(4z^2+7z+4\big)}{z}\Bigl[-\frac{16}{3}H_1^2-\frac{128}{9}H_0H_1\Bigr]
+\frac{64}{3}
\big(2z^2+z+2\big)\zeta_2
\nonumber \\ &&
+(z+1)\Bigl[\frac{32}{3}H_0^3+\frac{256}{3}H_{0,1}H_0-\frac{256}{3}\zeta_2H_0-\frac{256}{3}H_{0,0,1}+64H_{0,1,1}+\frac{64\zeta_3}{3}
\Bigr]\Biggr]\Biggr] \nonumber \\ &&
+\textcolor{blue}{C_A}\textcolor{blue}{C_F}\textcolor{blue}{T_F}\Biggl[\frac{2}{9}(26z+5)H_0^4+\frac{4}{27}\big(20z^2+141z+174\big)H_0^3-\frac{4}{9}
\big(300z^2-901z-169\big)H_0^2 \nonumber \\ &&
-\frac{8(z-1)\big(26z^2-32z+23\big)H_1H_0^2}{3z}-\frac{8\big(3z^2+3z-8\big)H_{0,1}H_0^2}{3z}+32(2z-1)H_{0,0,1}H_0^2
\nonumber \\ && +\frac{8}{3}
(32z+5)\zeta_2H_0^2+\frac{16}{3}(14z-13)\zeta_3H_0^2+\frac{16(z-1)\big(19z^2+16z+10\big)H_1^2H_0}{9z}-\frac{16}{5}
(38z-5)\zeta_2^2H_0 \nonumber \\ &&
+\frac{4\big(36604z^3+28737z^2+27060z+2624\big)H_0}{81z}+\frac{4}{9}\big(298z^3+121z^2+427z+80\big)\frac{\zeta_2}{z}H_0
\nonumber \\ && -\frac{16}{9}
\big(145z^2-83z-4\big)\frac{\zeta_3}{z}H_0+\frac{32(z-1)\big(461z^2-73z+227\big)H_1H_0}{27z}
\nonumber \\ && +\frac{32\big(19z^3-24z^2-6z+10\big)H_{0,-1}H_0}{9z}
-\frac{16\big(10z^3+249z^2-48z+109\big)H_{0,1}H_0}{9z} \nonumber \\ &&
-\frac{32\big(9z^2-9z+8\big)H_{0,0,1}H_0}{3z}-64(5z-2)H_{0,0,0,1}H_0-\frac{8(z-1)(2z+1)(14z+1)H_1^3}{27z}
\nonumber \\ &&
-\frac{4(z-1)\big(328z^2+313z+67\big)H_1^2}{27z}-\frac{2\big(417275z^3-288519z^2-19632z-102833\big)}{243z}
\nonumber \\ &&
-\frac{16}{27}\big(845z^3-432z^2+255z-182\big)\frac{\zeta_2}{z}-\frac{8}{15}
\big(20z^3+340z^2-137z+152\big)\frac{\zeta_2^2}{z} \nonumber \\ &&
-\frac{8}{9}\big(416z^3+498z^2+555z+76\big)\frac{\zeta_3}{z}-\frac{4\big(2500z^3-69z^2-984z-1771\big)H_1}{81z}-\frac{4}{9}
\nonumber \\ &&
(z-1)\big(154z^2+163z+46\big)\frac{\zeta_2}{z}H_1+\frac{(z+1)\big(182z^2-122z+47\big)}{z}
\Bigl[\frac{32}{27}H_{0,-1}-\frac{32}{27}H_{-1}H_0\Bigr] \nonumber \\
&&
-\frac{8\big(1732z^3-2205z^2+972z-908\big)H_{0,1}}{27z}-\frac{32\big(19z^3-51z^2-6z+10\big)H_{0,0,-1}}{9z}
\nonumber \\ && +\frac{16\big(98z^3+324z^2+69z+149\big)H_{0,0,1}}{9z}
-\frac{8\big(56z^3-105z^2-66z-40\big)H_{0,1,1}}{9z} \nonumber \\ &&
+\frac{16\big(21z^2-15z+8\big)H_{0,0,0,1}}{z}+\frac{16\big(20z^3+18z^2-15z-20\big)H_{0,0,1,1}}{3z}
\nonumber \\ &&
+\frac{32(z-1)(z+2)(2z+1)H_{0,1,1,1}}{3z}+128(4z-1)H_{0,0,0,0,1}+\frac{8}{3}(23z+14)H_{0,1}
\zeta_2 \nonumber \\ && +\frac{(z+1)\big(19z^2-16z+10\big)}{z}
\Bigl[\frac{32}{9}H_0H_{-1}^2+\Bigl[-\frac{16}{9}H_0^2-\frac{64}{9}H_{0,-1}\Bigr]H_{-1}+\frac{32}{9}\zeta_2H_{-1}+\frac{64}{9}H_{0,-1,-1}\Bigr]
\nonumber \\ &&
+L_M^3\Biggl[-\frac{16}{3}(2z-1)H_0^2-\frac{16\big(8z^2+11z+4\big)H_0}{9z}+\frac{8(z-1)\big(44z^2-z+44\big)}{9z}
\nonumber \\ &&
+\frac{16(z-1)\big(4z^2+7z+4\big)H_1}{9z}+(z+1)\Bigl[\frac{32\zeta_2}{3}
-\frac{32}{3}H_{0,1}\Bigr]\Biggr]-\frac{8}{3}(43z+37)\zeta_2\zeta_3
\nonumber \\ &&
+L_M^2\Biggl[-\frac{8}{3}(38z+5)H_0^2-\frac{8\big(184z^3+103z^2+205z+40\big)H_0}{9z}
\nonumber \\ &&
-\frac{16(z-1)\big(4z^2+7z+4\big)H_1H_0}{3z}+\frac{8\big(517z^3-444z^2+45z-127\big)}{9z}+\frac{16}{3}\big(4z^3+17z^2+11z+4\big)\frac{\zeta_2}{z}
\nonumber \\ &&
+\frac{8(z-1)\big(104z^2+119z+32\big)H_1}{9z}+\frac{(z+1)\big(4z^2-7z+4\big)\Bigl[\frac{32}{3}H_{-1}H_0-\frac{32}{3}H_{0,-1}\Bigr]}{z}
\nonumber \\ && -\frac{32}{3}(10z+7)H_{0,1}+(z+1)\Bigl[32H_0H_{0,1}
-32H_{0,0,1}\Bigr]+(z-1)\Bigl[\frac{32}{3}H_0^3+64H_{0,-1}H_0+32\zeta_2H_0
\nonumber \\ && -128H_{0,0,-1}
\Bigr]+64(2z-1)\zeta_3\Biggr]+\frac{(z+1)\big(4z^2-7z+4\big)}{z}
\Bigl[-\frac{32}{9}H_0H_{-1}^3+\Bigl[\frac{8}{3}H_0^2+\frac{32}{3}H_{0,-1}\Bigr]H_{-1}^2
\nonumber \\ &&
+\Bigl[\frac{8}{9}H_0^3+\Bigl[\frac{32}{3}H_{0,1}-\frac{32}{3}H_{0,-1}\Bigr]H_0-\frac{64}{3}H_{0,-1,-1}+\frac{32}{3}H_{0,0,-1}-\frac{64}{3}H_{0,0,1}\Bigr]H_{-1}+16\zeta_3H_{-1}
\nonumber \\ &&
-\frac{8}{3}H_0^2H_{0,-1}+H_0\Bigl[\frac{32}{3}H_{0,-1,-1}-\frac{32}{3}H_{0,-1,1}+\frac{16}{3}H_{0,0,-1}-\frac{32}{3}H_{0,1,-1}\Bigr]+\frac{64}{3}H_{0,-1,-1,-1}
\nonumber \\ &&
+\frac{32}{3}H_{0,-1,0,1}
-\frac{32}{3}H_{0,0,-1,-1}+\frac{64}{3}H_{0,0,-1,1}-\frac{16}{3}H_{0,0,0,-1}+\frac{64}{3}H_{0,0,1,-1}+\Bigl[-\frac{16}{3}H_{-1}^2-8H_0H_{-1}
\nonumber \\ &&
+8H_{0,-1}\Bigr]\zeta_2\Bigr]
+L_M\Biggl[\frac{4}{3}(11z-7)H_0^4+\frac{16}{9}(37z-23)H_0^3-\frac{4}{9}\big(234z^2+1487z+1031\big)H_0^2
\nonumber \\ && +\frac{8(z+1)\big(8z^2+43z+8\big)H_{-1}H_0^2}{3z}
-\frac{8(z-1)\big(16z^2+55z+16\big)H_1H_0^2}{3z} \nonumber \\ &&
-\frac{8\big(2384z^3+4795z^2+2230z-120\big)H_0}{27z}+\frac{64}{3}\big(3z^3+16z^2-2z-2\big)\frac{\zeta_2}{z}
H_0 \nonumber \\ &&
-\frac{16(z-1)\big(115z^2-17z+52\big)H_1H_0}{9z}-\frac{16\big(32z^3+9z^2-27z+16\big)H_{0,-1}H_0}{3z}
\nonumber \\ &&
+\frac{16}{3}\big(12z^2+35z-40\big)H_{0,1}H_0+64(3z+1)H_{0,0,-1}
H_0-192(z+2)H_{0,0,1}H_0-32(2z+3)\zeta_3H_0 \nonumber \\ &&
+\frac{4(z-1)\big(20z^2+21z+2\big)H_1^2}{3z}+\frac{16}{5}(89z+73)\zeta_2^2+\frac{8\big(2021z^3-1164z^2-1313z+441\big)}{9z}
\nonumber \\ && +\frac{16}{9}
\big(30z^3+539z^2-334z-56\big)\frac{\zeta_2}{z}-\frac{16}{3}\big(4z^3-154z^2-49z+16\big)\frac{\zeta_3}{z}
\nonumber \\ &&
+\frac{16}{3}(z+1)\big(4z^2-79z+4\big)\frac{\zeta_2}{z}H_{-1}
+\frac{16(z-1)\big(340z^2-1007z-254\big)H_1}{27z} \nonumber \\ &&
+\frac{32}{3}(z-1)\big(8z^2+35z+8\big)\frac{\zeta_2}{z}
H_1+\frac{(z+1)\big(29z^2+259z-34\big)}{z}\Bigl[\frac{32}{9}H_{-1}H_0-\frac{32}{9}H_{0,-1}\Bigr]
\nonumber \\ && +\frac{16\big(85z^3-95z^2+403z-64\big)H_{0,1}}{9z}
+\frac{(z-1)\big(4z^2+7z+4\big)}{z}
\Bigl[-\frac{8}{9}H_1^3-8H_0H_1^2+\frac{32}{3}H_{0,1}H_1\Bigr]
\nonumber \\ &&
+\frac{(z+1)\big(4z^2-21z+4\big)}{z}\Bigl[16H_0H_{-1}^2-32H_{0,-1}H_{-1}+32H_{0,-1,-1}\Bigr]
\nonumber \\ && +\frac{16\big(56z^3-33z^2-105z+24\big)H_{0,0,-1}}{3z}
-\frac{16\big(20z^3+53z^2-49z+16\big)H_{0,0,1}}{3z} \nonumber \\ &&
+\frac{(z+1)^3}{z}\Bigl[\frac{128}{3}H_{-1}H_{0,1}-\frac{128}{3}H_{0,-1,1}-\frac{128}{3}H_{0,1,-1}\Bigr]
-\frac{16\big(8z^3+23z^2+5z-8\big)H_{0,1,1}}{3z} \nonumber \\ &&
-96(3z+5)H_{0,0,0,-1}+96(z+7)H_{0,0,0,1}+(z-1)\Bigl[-48H_{0,-1}H_0^2+448H_{0,-1,-1}H_0-224H_{0,-1}^2
\nonumber \\ && +224H_{0,-1}
\zeta_2\Bigr]+(z+1)\Bigl[112H_{0,1}H_0^2+96H_{0,1,1}H_0-32H_{0,1}^2-32H_{0,0,1,1}+32H_{0,1,1,1}+\Bigl[-96H_0^2
\nonumber \\ && -256H_{0,1}
\Bigr]\zeta_2\Bigr]\Biggr]+\frac{(z-1)\big(4z^2+7z+4\big)}{z}
\Bigl[-\frac{2}{9}H_1^4-\frac{4}{3}H_0^2H_1^2+\Bigl[-\frac{80}{3}H_{0,0,1}-\frac{16}{3}H_{0,1,1}\Bigr]H_1+\frac{80}{9}\zeta_3H_1
\nonumber \\ &&
+\frac{16}{3}H_{0,1}^2+H_0\Bigl[\frac{16}{9}H_1^3+16H_{0,1}H_1-\frac{80}{3}H_{0,1,1}\Bigr]+\Bigl[\frac{8}{3}H_0H_1-\frac{4}{3}H_1^2\Bigr]\zeta_2\Bigr]+(z-1)\Bigl[-\frac{4}{15}H_0^5
\nonumber \\ &&
+\frac{16}{3}H_{0,-1}H_0^3+\Bigl[32H_{0,-1,-1}-32H_{0,0,-1}\Bigr]H_0^2+\Bigl[-32H_{0,-1}^2-128H_{0,-1,-1,-1}+64H_{0,-1,0,1}
\nonumber \\ && +96H_{0,0,0,-1}\Bigr]H_0+H_{0,-1}
\Bigl[128H_{0,-1,-1}+64H_{0,0,-1}-128H_{0,0,1}\Bigr]-256H_{0,-1,0,-1,-1}
\nonumber \\ &&
-512H_{0,0,-1,-1,-1}-64H_{0,0,-1,0,-1}+128H_{0,0,-1,0,1}-192H_{0,0,0,-1,-1}+384H_{0,0,0,-1,1}
\nonumber \\ &&
-128H_{0,0,0,0,-1}
+384H_{0,0,0,1,-1}+128H_{0,0,1,0,-1}+\Bigl[-8H_0^3-48H_{0,-1}H_0-64H_{0,-1,-1}
\nonumber \\ &&
+96H_{0,0,-1}\Bigr]\zeta_2+96H_{0,-1}\zeta_3\Bigr]
+(z+1)\Bigl[16H_{0,1,1}H_0^2+\Bigl[-48H_{0,1}^2+128H_{0,0,1,1}-64H_{0,1,1,1}\Bigr]H_0
\nonumber \\ &&
+160H_{0,1}H_{0,0,1}-864H_{0,0,0,1,1}
-288H_{0,0,1,0,1}+128H_{0,0,1,1,1}+32H_{0,1,0,1,1}+32H_{0,1,1,1,1}
\nonumber \\ &&
+\Bigl[-16H_0H_{0,1}+16H_{0,0,1}
+16H_{0,1,1}\Bigr]\zeta_2
-\frac{160}{3}H_{0,1}\zeta_3\Bigr]-80(7z-3)\zeta_5\Biggr]
+ a_{gg,Q,\rm reg}^{(3)}
\Biggr\}~.
\end{eqnarray}
